Brief Encounters. Binary Correlations among Bosons

A description of a large system of particles is often sought in a derivation from the detailed behaviour of just a few of the particles. The present thesis deals with the connection between such microscopic features and the nature of a collection of many particles. The study of two-body correlations yields insight into mechanisms that in the dilute limit can be accounted for by a mean field, and yields deviations especially in the presence of a two-body bound state or a resonance. Contents: Chapter 2 presents the hyperspherical frame for studying few-body correlations within a many-boson system. Chapter 3 contains a discussion of analytical and numerical solutions to the hyperangular part of the Hamiltonian. Chapter 4 contains a discussion of the hyperradial part of the description of a many-boson system, as well as a discussion of Bose-Einstein condensation in the hyperspherical model. In chapter 5 we compare results from the previous chapters to the results from the mean-field Gross-Pitaevskii equation and ranges of validity are estimated. In chapter 6 we discuss stability criteria, approaches to the dynamical evolution of the many-boson system, and relevant time scales. Chapter 7 deals with the effects of a deformed external trap.

==> E_n.N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: E_n.N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 118
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1188)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
31 0 V
2709 0 R
-31 0 V
350 344 M
63 0 V
2677 0 R
-63 0 V
350 388 M
31 0 V
2709 0 R
-31 0 V
350 431 M
31 0 V
2709 0 R
-31 0 V
350 475 M
31 0 V
2709 0 R
-31 0 V
350 519 M
31 0 V
2709 0 R
-31 0 V
350 563 M
63 0 V
2677 0 R
-63 0 V
350 606 M
31 0 V
2709 0 R
-31 0 V
350 650 M
31 0 V
2709 0 R
-31 0 V
350 694 M
31 0 V
2709 0 R
-31 0 V
350 738 M
31 0 V
2709 0 R
-31 0 V
350 782 M
63 0 V
2677 0 R
-63 0 V
350 825 M
31 0 V
2709 0 R
-31 0 V
350 869 M
31 0 V
2709 0 R
-31 0 V
350 913 M
31 0 V
2709 0 R
-31 0 V
350 957 M
31 0 V
2709 0 R
-31 0 V
350 1000 M
63 0 V
2677 0 R
-63 0 V
350 1044 M
31 0 V
2709 0 R
-31 0 V
350 1088 M
31 0 V
2709 0 R
-31 0 V
369 300 M
0 63 V
564 300 M
0 31 V
758 300 M
0 63 V
952 300 M
0 31 V
195 -31 R
0 63 V
194 -63 R
0 31 V
194 -31 R
0 63 V
195 -63 R
0 31 V
194 -31 R
0 63 V
194 -63 R
0 31 V
195 -31 R
0 63 V
194 -63 R
0 31 V
194 -31 R
0 63 V
195 -63 R
0 31 V
194 -31 R
0 63 V
0.500 UL
LTb
350 300 M
2740 0 V
0 788 V
-2740 0 V
0 -788 V
0.400 UP
1.000 UL
LT0
369 308 Crs
408 332 Crs
447 355 Crs
486 376 Crs
525 396 Crs
564 429 Crs
603 457 Crs
641 494 Crs
680 536 Crs
719 579 Crs
758 621 Crs
797 661 Crs
836 696 Crs
875 727 Crs
914 754 Crs
952 778 Crs
991 798 Crs
1030 816 Crs
1069 832 Crs
1108 847 Crs
1147 860 Crs
1186 873 Crs
1224 885 Crs
1263 896 Crs
1302 906 Crs
1341 916 Crs
1380 925 Crs
1419 934 Crs
1458 941 Crs
1497 948 Crs
1535 954 Crs
1574 960 Crs
1613 965 Crs
1652 970 Crs
1691 974 Crs
1730 977 Crs
1769 981 Crs
1807 984 Crs
1846 986 Crs
1885 989 Crs
1924 991 Crs
1963 993 Crs
2002 995 Crs
2041 996 Crs
2080 998 Crs
2118 999 Crs
2157 1000 Crs
2196 1001 Crs
2235 1001 Crs
2274 1001 Crs
2313 1001 Crs
2352 1001 Crs
2390 1001 Crs
2429 1001 Crs
2468 1001 Crs
2507 1001 Crs
2546 1001 Crs
2585 1001 Crs
2624 1001 Crs
2662 1001 Crs
2701 1001 Crs
2740 1001 Crs
2779 1001 Crs
2818 1001 Crs
2857 1001 Crs
2896 1001 Crs
2935 1001 Crs
2973 1001 Crs
3012 1001 Crs
3051 1001 Crs
3090 1001 Crs
stroke
grestore
end
showpage
}}%
\put(2701,738){\makebox(0,0)[l]{b)}}%
\put(1820,50){\makebox(0,0){$n$}}%
\put(100,694){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$2mb^2E_n/\hbar^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){70}}%
\put(2701,200){\makebox(0,0){60}}%
\put(2313,200){\makebox(0,0){50}}%
\put(1924,200){\makebox(0,0){40}}%
\put(1535,200){\makebox(0,0){30}}%
\put(1147,200){\makebox(0,0){20}}%
\put(758,200){\makebox(0,0){10}}%
\put(369,200){\makebox(0,0){0}}%
\put(300,1000){\makebox(0,0)[r]{0}}%
\put(300,782){\makebox(0,0)[r]{-0.5}}%
\put(300,563){\makebox(0,0)[r]{-1}}%
\put(300,344){\makebox(0,0)[r]{-1.5}}%
\end{picture}%
\endgroup
\endinput


==> as_ap.scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: as_ap.scaled.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
31 0 V
2659 0 R
-31 0 V
400 345 M
31 0 V
2659 0 R
-31 0 V
400 390 M
63 0 V
2627 0 R
-63 0 V
400 434 M
31 0 V
2659 0 R
-31 0 V
400 479 M
31 0 V
2659 0 R
-31 0 V
400 524 M
31 0 V
2659 0 R
-31 0 V
400 569 M
63 0 V
2627 0 R
-63 0 V
400 614 M
31 0 V
2659 0 R
-31 0 V
400 658 M
31 0 V
2659 0 R
-31 0 V
400 703 M
31 0 V
2659 0 R
-31 0 V
400 748 M
63 0 V
2627 0 R
-63 0 V
400 793 M
31 0 V
2659 0 R
-31 0 V
400 838 M
31 0 V
2659 0 R
-31 0 V
400 882 M
31 0 V
2659 0 R
-31 0 V
400 927 M
63 0 V
2627 0 R
-63 0 V
400 972 M
31 0 V
2659 0 R
-31 0 V
400 1017 M
31 0 V
2659 0 R
-31 0 V
400 1062 M
31 0 V
2659 0 R
-31 0 V
400 1106 M
63 0 V
2627 0 R
-63 0 V
400 1151 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
31 0 V
2659 0 R
-31 0 V
400 300 M
0 31 V
0 865 R
0 -31 V
535 300 M
0 31 V
0 865 R
0 -31 V
669 300 M
0 63 V
0 833 R
0 -63 V
804 300 M
0 31 V
0 865 R
0 -31 V
938 300 M
0 31 V
0 865 R
0 -31 V
1073 300 M
0 31 V
0 865 R
0 -31 V
1207 300 M
0 63 V
0 833 R
0 -63 V
1342 300 M
0 31 V
0 865 R
0 -31 V
1476 300 M
0 31 V
0 865 R
0 -31 V
1611 300 M
0 31 V
0 865 R
0 -31 V
1745 300 M
0 63 V
0 833 R
0 -63 V
1880 300 M
0 31 V
0 865 R
0 -31 V
2014 300 M
0 31 V
0 865 R
0 -31 V
2148 300 M
0 31 V
0 865 R
0 -31 V
2283 300 M
0 63 V
0 833 R
0 -63 V
2418 300 M
0 31 V
0 865 R
0 -31 V
2552 300 M
0 31 V
0 865 R
0 -31 V
2686 300 M
0 31 V
0 865 R
0 -31 V
2821 300 M
0 63 V
0 833 R
0 -63 V
2955 300 M
0 31 V
0 865 R
0 -31 V
3090 300 M
0 31 V
0 865 R
0 -31 V
0.500 UL
LTb
400 300 M
2690 0 V
0 896 V
-2690 0 V
0 -896 V
1.000 UL
LT0
500 1083 M
263 0 V
400 731 M
4 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
9 -1 V
8 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 0 V
8 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 -1 V
9 0 V
9 -1 V
9 0 V
8 -1 V
9 0 V
9 -1 V
9 0 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
9 0 V
9 -1 V
8 -1 V
9 0 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 0 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
9 -1 V
8 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -1 V
9 -2 V
9 -2 V
9 -2 V
8 -2 V
9 -2 V
9 -2 V
9 -2 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
8 -5 V
9 -4 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -7 V
9 -9 V
9 -12 V
9 -13 V
9 -16 V
9 -18 V
8 -18 V
9 -18 V
9 -17 V
9 -28 V
9 -54 V
9 -94 V
1 -6 V
1.000 UL
LT0
1804 1196 M
22 -178 V
29 -59 V
29 -49 V
29 -31 V
28 -19 V
29 -12 V
29 -11 V
29 -9 V
28 -8 V
29 -6 V
29 -5 V
29 -5 V
28 -3 V
29 -4 V
29 -3 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -1 V
28 -2 V
29 -1 V
29 -2 V
29 -1 V
28 -1 V
29 -1 V
29 -1 V
29 -1 V
28 -1 V
29 -1 V
29 -1 V
29 0 V
28 -1 V
29 -1 V
29 0 V
28 -1 V
29 0 V
29 -1 V
29 0 V
28 -1 V
29 0 V
29 -1 V
29 0 V
28 0 V
28 -1 V
1.000 UL
LT1
500 983 M
263 0 V
400 730 M
1 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
6 0 V
7 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 0 V
7 -1 V
7 0 V
6 0 V
7 0 V
7 -1 V
7 0 V
6 0 V
7 -1 V
7 0 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
7 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
7 0 V
6 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
6 0 V
7 -1 V
7 0 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
7 -1 V
7 0 V
6 -1 V
7 -1 V
7 0 V
7 -1 V
7 -1 V
6 -1 V
7 0 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 0 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
7 -2 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
7 -2 V
6 -1 V
7 -2 V
7 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -3 V
7 -2 V
7 -3 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -6 V
7 -5 V
7 -7 V
6 -7 V
7 -7 V
7 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -13 V
7 -13 V
7 -16 V
7 -19 V
6 -21 V
7 -27 V
7 -31 V
7 -38 V
6 -45 V
3 -21 V
1.000 UL
LT1
1801 1196 M
3 -48 V
35 -147 V
35 -68 V
34 -40 V
35 -26 V
35 -17 V
34 -13 V
35 -10 V
35 -9 V
34 -6 V
35 -6 V
35 -4 V
34 -4 V
35 -4 V
35 -2 V
34 -3 V
35 -3 V
35 -2 V
34 -2 V
35 -2 V
35 -1 V
34 -2 V
35 -1 V
35 -1 V
34 -2 V
35 -1 V
35 0 V
34 -1 V
35 -1 V
35 -1 V
35 0 V
34 -1 V
35 0 V
35 -1 V
34 0 V
35 0 V
35 -1 V
34 0 V
3 0 V
1.000 UL
LT0
400 748 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
stroke
grestore
end
showpage
}}%
\put(813,983){\makebox(0,0)[l]{square-well}}%
\put(813,1083){\makebox(0,0)[l]{Gaussian}}%
\put(615,524){\makebox(0,0)[l]{b)}}%
\put(1745,50){\makebox(0,0){$a\sub B / a\sub B^{(0)}$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_s / |a\sub B|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2821,200){\makebox(0,0){1.4}}%
\put(2283,200){\makebox(0,0){1.2}}%
\put(1745,200){\makebox(0,0){1}}%
\put(1207,200){\makebox(0,0){0.8}}%
\put(669,200){\makebox(0,0){0.6}}%
\put(350,1106){\makebox(0,0)[r]{40}}%
\put(350,927){\makebox(0,0)[r]{20}}%
\put(350,748){\makebox(0,0)[r]{0}}%
\put(350,569){\makebox(0,0)[r]{-20}}%
\put(350,390){\makebox(0,0)[r]{-40}}%
\end{picture}%
\endgroup
\endinput


==> as_infty_states.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: as_infty_states.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 259 M
31 0 V
2609 0 R
-31 0 V
450 338 M
31 0 V
2609 0 R
-31 0 V
450 417 M
31 0 V
2609 0 R
-31 0 V
450 497 M
63 0 V
2577 0 R
-63 0 V
450 576 M
31 0 V
2609 0 R
-31 0 V
450 655 M
31 0 V
2609 0 R
-31 0 V
450 734 M
31 0 V
2609 0 R
-31 0 V
450 814 M
31 0 V
2609 0 R
-31 0 V
450 893 M
63 0 V
2577 0 R
-63 0 V
450 972 M
31 0 V
2609 0 R
-31 0 V
450 1052 M
31 0 V
2609 0 R
-31 0 V
450 1131 M
31 0 V
2609 0 R
-31 0 V
450 1210 M
31 0 V
2609 0 R
-31 0 V
450 1289 M
63 0 V
2577 0 R
-63 0 V
450 1369 M
31 0 V
2609 0 R
-31 0 V
450 1448 M
31 0 V
2609 0 R
-31 0 V
450 1527 M
31 0 V
2609 0 R
-31 0 V
450 1606 M
31 0 V
2609 0 R
-31 0 V
450 1686 M
63 0 V
2577 0 R
-63 0 V
450 1765 M
31 0 V
2609 0 R
-31 0 V
450 1844 M
31 0 V
2609 0 R
-31 0 V
450 259 M
0 31 V
63 -31 R
0 31 V
54 -31 R
0 31 V
46 -31 R
0 31 V
41 -31 R
0 31 V
37 -31 R
0 63 V
931 259 M
0 31 V
141 -31 R
0 31 V
100 -31 R
0 31 V
78 -31 R
0 31 V
63 -31 R
0 31 V
54 -31 R
0 31 V
46 -31 R
0 31 V
41 -31 R
0 31 V
36 -31 R
0 63 V
241 -63 R
0 31 V
141 -31 R
0 31 V
100 -31 R
0 31 V
78 -31 R
0 31 V
63 -31 R
0 31 V
53 -31 R
0 31 V
47 -31 R
0 31 V
41 -31 R
0 31 V
36 -31 R
0 63 V
241 -63 R
0 31 V
141 -31 R
0 31 V
100 -31 R
0 31 V
77 -31 R
0 31 V
64 -31 R
0 31 V
53 -31 R
0 31 V
46 -31 R
0 31 V
41 -31 R
0 31 V
37 -31 R
0 63 V
0.500 UL
LTb
450 259 M
2640 0 V
0 1585 V
-2640 0 V
450 259 L
2.000 UL
LT0
2290 1687 M
16 1 V
14 0 V
14 0 V
14 0 V
13 0 V
13 0 V
12 1 V
12 0 V
11 0 V
11 0 V
10 1 V
11 0 V
10 0 V
10 0 V
9 1 V
9 0 V
9 0 V
9 1 V
9 0 V
8 0 V
8 0 V
8 1 V
8 0 V
8 0 V
7 1 V
7 0 V
7 1 V
7 0 V
7 0 V
7 1 V
7 0 V
6 0 V
6 1 V
7 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
5 1 V
5 0 V
6 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 1 V
4 0 V
5 1 V
5 0 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
1 1 V
2.000 UL
LT0
625 1844 M
11 -286 V
13 -278 V
13 -228 V
676 866 L
689 717 L
702 602 L
13 -86 V
14 -61 V
13 -39 V
13 -23 V
13 -8 V
14 3 V
13 13 V
13 22 V
13 28 V
14 33 V
13 37 V
13 40 V
14 43 V
13 44 V
13 44 V
13 45 V
14 45 V
13 44 V
13 44 V
13 43 V
14 42 V
13 40 V
13 39 V
13 38 V
14 36 V
13 34 V
13 33 V
14 32 V
13 30 V
13 28 V
13 27 V
14 26 V
13 24 V
13 23 V
13 21 V
14 21 V
13 19 V
13 18 V
13 16 V
14 16 V
13 15 V
13 14 V
14 13 V
13 12 V
13 11 V
13 11 V
14 10 V
13 9 V
13 9 V
13 8 V
14 7 V
13 7 V
13 7 V
13 6 V
14 5 V
13 5 V
13 5 V
14 5 V
13 4 V
13 4 V
13 3 V
14 3 V
13 3 V
13 2 V
13 2 V
14 2 V
13 2 V
13 2 V
13 2 V
14 2 V
13 1 V
13 1 V
14 2 V
13 1 V
13 1 V
13 1 V
14 1 V
13 1 V
13 1 V
13 0 V
14 1 V
13 1 V
13 0 V
13 1 V
14 0 V
13 1 V
13 0 V
13 1 V
14 0 V
13 0 V
13 1 V
14 0 V
13 0 V
13 1 V
13 0 V
14 0 V
13 0 V
13 1 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
14 1 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
14 1 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 1 V
14 0 V
13 0 V
13 0 V
14 0 V
13 1 V
13 0 V
13 0 V
14 0 V
13 0 V
13 1 V
13 0 V
14 0 V
13 1 V
13 0 V
13 0 V
14 1 V
13 0 V
13 1 V
14 0 V
13 1 V
13 0 V
13 1 V
14 1 V
13 0 V
13 1 V
13 1 V
14 1 V
13 1 V
13 1 V
13 1 V
14 2 V
13 1 V
13 1 V
14 2 V
13 2 V
13 2 V
13 2 V
14 2 V
13 2 V
13 3 V
13 2 V
14 3 V
13 3 V
13 4 V
13 4 V
14 4 V
13 4 V
13 4 V
14 5 V
13 6 V
13 6 V
13 6 V
14 7 V
13 7 V
13 8 V
13 9 V
14 9 V
13 10 V
13 10 V
13 12 V
2 1 V
1.000 UL
LT0
715 520 M
132 0 V
688 749 M
221 0 V
671 935 M
300 0 V
662 1085 M
362 0 V
653 1207 M
415 0 V
-415 98 R
459 0 V
-468 78 R
512 0 V
-512 63 R
557 0 V
-557 51 R
601 0 V
-601 41 R
645 0 V
-654 32 R
698 0 V
-698 26 R
742 0 V
-742 20 R
786 0 V
-786 16 R
822 0 V
-822 13 R
866 0 V
-866 10 R
919 0 V
-919 7 R
963 0 V
-963 5 R
1007 0 V
-1007 5 R
1051 0 V
-1051 3 R
1095 0 V
-1095 2 R
1148 0 V
-1148 2 R
1192 0 V
-1192 2 R
1237 0 V
-1237 1 R
1281 0 V
-1281 1 R
1325 0 V
-1325 1 R
1369 0 V
-1369 0 R
1404 0 V
-1404 1 R
1448 0 V
-1448 0 R
1484 0 V
-1484 0 R
1510 0 V
-1510 1 R
1546 0 V
-1546 0 R
1572 0 V
-1572 0 R
1590 0 V
-1590 0 R
1616 0 V
-1616 1 R
1634 0 V
-1634 0 R
1652 0 V
-1652 0 R
1669 0 V
-1669 0 R
1678 0 V
-1678 0 R
1696 0 V
-1696 1 R
1704 0 V
-1704 0 R
1713 0 V
-1713 0 R
1731 0 V
-1731 0 R
1740 0 V
-1740 0 R
1749 0 V
-1749 1 R
1757 0 V
-1757 0 R
1766 0 V
-1766 0 R
1775 0 V
-1775 0 R
1775 0 V
-1775 0 R
1784 0 V
-1784 0 R
1793 0 V
-1793 1 R
1802 0 V
-1802 0 R
1810 0 V
-1810 0 R
1810 0 V
-1810 0 R
1819 0 V
-1819 0 R
1819 0 V
-1819 0 R
1828 0 V
-1828 1 R
1837 0 V
-1837 0 R
1837 0 V
-1837 0 R
1846 0 V
-1846 0 R
1846 0 V
-1846 0 R
1855 0 V
-1855 0 R
1855 0 V
-1855 0 R
1863 0 V
-1863 1 R
1863 0 V
-1863 0 R
1863 0 V
-1863 0 R
1872 0 V
-1872 0 R
1872 0 V
-1872 0 R
1872 0 V
-1872 0 R
1881 0 V
-1881 0 R
1881 0 V
-1881 0 R
1881 0 V
-1881 0 R
1881 0 V
-1881 1 R
1890 0 V
-1890 0 R
1890 0 V
1.000 UL
LT0
450 1685 M
2067 0 V
233 0 V
134 0 V
93 0 V
71 0 V
42 0 V
0.500 UL
LTb
1660 659 M
63 0 V
1187 0 R
-63 0 V
1660 842 M
31 0 V
1219 0 R
-31 0 V
1660 1024 M
63 0 V
1187 0 R
-63 0 V
1660 1207 M
31 0 V
1219 0 R
-31 0 V
1660 1390 M
63 0 V
1187 0 R
-63 0 V
1747 659 M
0 63 V
291 -63 R
0 31 V
291 -31 R
0 63 V
290 -63 R
0 31 V
291 -31 R
0 63 V
0.500 UL
LTb
1660 659 M
1250 0 V
0 818 V
-1250 0 V
0 -818 V
2.000 UL
LT0
2910 659 M
-28 24 V
-28 23 V
-28 22 V
-28 21 V
-29 21 V
-29 21 V
-30 20 V
-30 20 V
-31 20 V
-31 20 V
-32 20 V
-32 19 V
-34 20 V
-34 20 V
-34 22 V
-34 21 V
-33 21 V
-34 21 V
-33 21 V
-34 21 V
-34 21 V
-35 20 V
-35 20 V
-37 20 V
-40 19 V
-44 19 V
-54 17 V
-73 15 V
-146 14 V
-9 13 R
134 11 V
59 9 V
38 9 V
28 8 V
22 7 V
19 7 V
15 6 V
13 5 V
12 5 V
11 5 V
10 4 V
8 4 V
8 4 V
8 4 V
7 3 V
7 4 V
6 3 V
6 3 V
5 3 V
5 2 V
5 3 V
5 2 V
4 3 V
4 2 V
5 2 V
3 2 V
4 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 1 V
2 1 V
2 0 V
2 7 V
stroke
grestore
end
showpage
}}%
\put(2038,842){\makebox(0,0)[l]{$E<0$}}%
\put(2329,1390){\makebox(0,0)[l]{$E>0$}}%
\put(2285,439){\makebox(0,0){$|E_n/E_0|$}}%
\put(1420,968){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle\rho^2\rangle_n/\langle\rho^2\rangle_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2910,559){\makebox(0,0){1}}%
\put(2329,559){\makebox(0,0){0.01}}%
\put(1747,559){\makebox(0,0){0.0001}}%
\put(1610,1390){\makebox(0,0)[r]{10000}}%
\put(1610,1024){\makebox(0,0)[r]{100}}%
\put(1610,659){\makebox(0,0)[r]{1}}%
\put(1770,50){\makebox(0,0){$\rho/b$}}%
\put(130,1051){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,159){\makebox(0,0){100000}}%
\put(2290,159){\makebox(0,0){10000}}%
\put(1490,159){\makebox(0,0){1000}}%
\put(691,159){\makebox(0,0){100}}%
\put(400,1686){\makebox(0,0)[r]{0}}%
\put(400,1289){\makebox(0,0)[r]{-0.005}}%
\put(400,893){\makebox(0,0)[r]{-0.01}}%
\put(400,497){\makebox(0,0)[r]{-0.015}}%
\end{picture}%
\endgroup
\endinput


==> as_schematic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: as_schematic.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 345 M
31 0 V
2659 0 R
-31 0 V
400 390 M
31 0 V
2659 0 R
-31 0 V
400 434 M
31 0 V
2659 0 R
-31 0 V
400 479 M
31 0 V
2659 0 R
-31 0 V
400 524 M
63 0 V
2627 0 R
-63 0 V
400 569 M
31 0 V
2659 0 R
-31 0 V
400 614 M
31 0 V
2659 0 R
-31 0 V
400 658 M
31 0 V
2659 0 R
-31 0 V
400 703 M
31 0 V
2659 0 R
-31 0 V
400 748 M
63 0 V
2627 0 R
-63 0 V
400 793 M
31 0 V
2659 0 R
-31 0 V
400 838 M
31 0 V
2659 0 R
-31 0 V
400 882 M
31 0 V
2659 0 R
-31 0 V
400 927 M
31 0 V
2659 0 R
-31 0 V
400 972 M
63 0 V
2627 0 R
-63 0 V
400 1017 M
31 0 V
2659 0 R
-31 0 V
400 1062 M
31 0 V
2659 0 R
-31 0 V
400 1106 M
31 0 V
2659 0 R
-31 0 V
400 1151 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 63 V
522 300 M
0 31 V
645 300 M
0 31 V
767 300 M
0 31 V
889 300 M
0 63 V
122 -63 R
0 31 V
123 -31 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 63 V
122 -63 R
0 31 V
123 -31 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 63 V
123 -63 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 63 V
123 -63 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 31 V
122 -31 R
0 63 V
123 -63 R
0 31 V
122 -31 R
0 31 V
0.500 UL
LTb
400 300 M
2690 0 V
0 896 V
-2690 0 V
0 -896 V
1.000 UL
LT1
2555 300 M
0 896 V
1.000 UL
LT1
917 300 M
0 896 V
2.000 UL
LT0
2584 300 M
1 21 V
2 26 V
2 23 V
2 21 V
2 19 V
1 18 V
2 16 V
2 14 V
2 13 V
1 13 V
2 11 V
2 11 V
2 10 V
2 9 V
1 9 V
2 8 V
2 7 V
2 8 V
2 6 V
1 7 V
2 6 V
2 6 V
2 5 V
1 5 V
2 5 V
2 5 V
2 5 V
2 4 V
1 4 V
2 4 V
2 4 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 3 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2.000 UL
LT0
2518 1196 M
0 -6 V
-3 -24 V
-2 -22 V
-3 -20 V
-2 -17 V
-2 -16 V
-3 -14 V
-2 -13 V
-3 -11 V
-2 -11 V
-3 -10 V
-2 -9 V
-3 -9 V
-2 -8 V
-2 -7 V
-3 -7 V
-2 -6 V
-3 -6 V
-2 -6 V
-3 -5 V
-2 -5 V
-3 -5 V
-2 -5 V
-2 -4 V
-3 -4 V
-2 -4 V
-3 -3 V
-2 -4 V
-3 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
currentpoint stroke M
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-3 -4 V
-2 -3 V
-3 -4 V
-2 -4 V
-3 -3 V
-2 -4 V
-2 -4 V
-3 -5 V
-2 -4 V
-3 -5 V
-2 -5 V
-3 -5 V
-2 -5 V
-3 -5 V
-2 -6 V
-2 -6 V
-3 -6 V
-2 -7 V
-3 -7 V
-2 -7 V
-3 -8 V
-2 -8 V
-3 -8 V
-2 -9 V
-2 -9 V
-3 -10 V
-2 -11 V
-3 -11 V
-2 -12 V
-3 -13 V
-2 -14 V
-3 -14 V
-2 -16 V
-2 -17 V
-3 -19 V
-2 -20 V
-3 -21 V
0 -3 V
2.000 UL
LT0
844 1196 M
-1 -5 V
-3 -12 V
-2 -12 V
-3 -10 V
-2 -10 V
-3 -10 V
-2 -9 V
-2 -8 V
-3 -8 V
-2 -8 V
-3 -7 V
-2 -7 V
-3 -6 V
-2 -7 V
-3 -6 V
-2 -5 V
-2 -6 V
-3 -5 V
-2 -5 V
-3 -5 V
-2 -5 V
-3 -4 V
-2 -4 V
-3 -5 V
-2 -4 V
-3 -3 V
-2 -4 V
-2 -4 V
-3 -3 V
-2 -4 V
-3 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-2 -2 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-2 -3 V
-3 -2 V
-2 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
1.000 UL
LT0
400 748 M
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
9 0 V
stroke
grestore
end
showpage
}}%
\put(615,524){\makebox(0,0)[l]{a)}}%
\put(1378,1062){\makebox(0,0)[l]{Gaussian}}%
\put(1745,50){\makebox(0,0){$a\sub B/b$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_s/b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2845,200){\makebox(0,0){0}}%
\put(2356,200){\makebox(0,0){-2}}%
\put(1867,200){\makebox(0,0){-4}}%
\put(1378,200){\makebox(0,0){-6}}%
\put(889,200){\makebox(0,0){-8}}%
\put(400,200){\makebox(0,0){-10}}%
\put(350,1196){\makebox(0,0)[r]{10}}%
\put(350,972){\makebox(0,0)[r]{5}}%
\put(350,748){\makebox(0,0)[r]{0}}%
\put(350,524){\makebox(0,0)[r]{-5}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> cartoon1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cartoon1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 95
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,950)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 100 M
63 0 V
2677 0 R
-63 0 V
350 125 M
31 0 V
2709 0 R
-31 0 V
350 150 M
31 0 V
2709 0 R
-31 0 V
350 175 M
31 0 V
2709 0 R
-31 0 V
350 200 M
31 0 V
2709 0 R
-31 0 V
350 225 M
63 0 V
2677 0 R
-63 0 V
350 250 M
31 0 V
2709 0 R
-31 0 V
350 275 M
31 0 V
2709 0 R
-31 0 V
350 300 M
31 0 V
2709 0 R
-31 0 V
350 325 M
31 0 V
2709 0 R
-31 0 V
350 350 M
63 0 V
2677 0 R
-63 0 V
350 375 M
31 0 V
2709 0 R
-31 0 V
350 400 M
31 0 V
2709 0 R
-31 0 V
350 425 M
31 0 V
2709 0 R
-31 0 V
350 450 M
31 0 V
2709 0 R
-31 0 V
350 475 M
63 0 V
2677 0 R
-63 0 V
350 500 M
31 0 V
2709 0 R
-31 0 V
350 525 M
31 0 V
2709 0 R
-31 0 V
350 550 M
31 0 V
2709 0 R
-31 0 V
350 575 M
31 0 V
2709 0 R
-31 0 V
350 600 M
63 0 V
2677 0 R
-63 0 V
350 625 M
31 0 V
2709 0 R
-31 0 V
350 650 M
31 0 V
2709 0 R
-31 0 V
350 675 M
31 0 V
2709 0 R
-31 0 V
350 700 M
31 0 V
2709 0 R
-31 0 V
350 725 M
63 0 V
2677 0 R
-63 0 V
350 750 M
31 0 V
2709 0 R
-31 0 V
350 775 M
31 0 V
2709 0 R
-31 0 V
350 800 M
31 0 V
2709 0 R
-31 0 V
350 825 M
31 0 V
2709 0 R
-31 0 V
350 850 M
63 0 V
2677 0 R
-63 0 V
350 100 M
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
661 100 M
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
64 -31 R
0 31 V
51 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
350 100 M
2740 0 V
0 750 V
350 850 L
0 -750 V
3.000 UL
LT0
501 100 M
0 750 V
2.000 UL
LT0
1178 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
3.000 UL
LT0
1022 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
4.000 UL
LT0
867 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
5.000 UL
LT0
711 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
1.000 UL
LT0
2097 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
1.000 UL
LT0
1695 400 M
828 0 V
3.000 UL
LT0
1325 100 M
1 34 V
3 48 V
3 45 V
3 42 V
2 40 V
3 38 V
3 36 V
3 34 V
2 32 V
3 30 V
3 28 V
3 26 V
2 25 V
3 24 V
3 21 V
3 21 V
2 19 V
3 18 V
3 16 V
3 15 V
2 14 V
3 13 V
3 12 V
2 11 V
3 10 V
3 10 V
3 8 V
2 7 V
3 7 V
3 6 V
3 5 V
2 5 V
3 4 V
3 3 V
3 3 V
2 2 V
3 1 V
3 2 V
3 0 V
2 1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
currentpoint stroke M
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 4 V
3 3 V
3 4 V
2 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
1.000 UL
LT0
350 350 M
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
1.000 UL
LT0
860 350 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 2 V
2 3 V
3 5 V
3 8 V
3 11 V
2 16 V
3 21 V
3 28 V
3 34 V
2 41 V
3 45 V
3 46 V
3 43 V
2 37 V
3 25 V
3 10 V
3 -6 V
2 -22 V
3 -35 V
3 -45 V
3 -50 V
2 -49 V
3 -45 V
3 -37 V
3 -30 V
2 -21 V
3 -15 V
3 -10 V
3 -6 V
2 -3 V
3 -2 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(2132,225){\makebox(0,0)[l]{slow rec}}%
\put(661,425){\makebox(0,0)[l]{fast rec}}%
\put(817,725){\makebox(0,0)[l]{a)}}%
\put(100,475){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^4\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(300,850){\makebox(0,0)[r]{2}}%
\put(300,725){\makebox(0,0)[r]{1.5}}%
\put(300,600){\makebox(0,0)[r]{1}}%
\put(300,475){\makebox(0,0)[r]{0.5}}%
\put(300,350){\makebox(0,0)[r]{0}}%
\put(300,225){\makebox(0,0)[r]{-0.5}}%
\put(300,100){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> cartoon2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cartoon2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 95
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,950)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 100 M
63 0 V
2677 0 R
-63 0 V
350 125 M
31 0 V
2709 0 R
-31 0 V
350 150 M
31 0 V
2709 0 R
-31 0 V
350 175 M
31 0 V
2709 0 R
-31 0 V
350 200 M
31 0 V
2709 0 R
-31 0 V
350 225 M
63 0 V
2677 0 R
-63 0 V
350 250 M
31 0 V
2709 0 R
-31 0 V
350 275 M
31 0 V
2709 0 R
-31 0 V
350 300 M
31 0 V
2709 0 R
-31 0 V
350 325 M
31 0 V
2709 0 R
-31 0 V
350 350 M
63 0 V
2677 0 R
-63 0 V
350 375 M
31 0 V
2709 0 R
-31 0 V
350 400 M
31 0 V
2709 0 R
-31 0 V
350 425 M
31 0 V
2709 0 R
-31 0 V
350 450 M
31 0 V
2709 0 R
-31 0 V
350 475 M
63 0 V
2677 0 R
-63 0 V
350 500 M
31 0 V
2709 0 R
-31 0 V
350 525 M
31 0 V
2709 0 R
-31 0 V
350 550 M
31 0 V
2709 0 R
-31 0 V
350 575 M
31 0 V
2709 0 R
-31 0 V
350 600 M
63 0 V
2677 0 R
-63 0 V
350 625 M
31 0 V
2709 0 R
-31 0 V
350 650 M
31 0 V
2709 0 R
-31 0 V
350 675 M
31 0 V
2709 0 R
-31 0 V
350 700 M
31 0 V
2709 0 R
-31 0 V
350 725 M
63 0 V
2677 0 R
-63 0 V
350 750 M
31 0 V
2709 0 R
-31 0 V
350 775 M
31 0 V
2709 0 R
-31 0 V
350 800 M
31 0 V
2709 0 R
-31 0 V
350 825 M
31 0 V
2709 0 R
-31 0 V
350 850 M
63 0 V
2677 0 R
-63 0 V
350 100 M
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
661 100 M
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
64 -31 R
0 31 V
51 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
350 100 M
2740 0 V
0 750 V
350 850 L
0 -750 V
3.000 UL
LT0
501 100 M
0 750 V
2.000 UL
LT0
1178 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
3.000 UL
LT0
1022 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
4.000 UL
LT0
867 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
5.000 UL
LT0
711 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
1.000 UL
LT0
2097 325 M
0 -225 V
-18 65 R
18 -65 V
17 65 V
2.000 UL
LT0
1786 400 M
-517 0 V
121 32 R
1269 400 L
121 -33 V
1.000 UL
LT0
1269 400 M
1304 0 V
3.000 UL
LT0
1611 100 M
1 4 V
2 9 V
3 9 V
3 9 V
3 9 V
2 8 V
3 8 V
3 8 V
3 7 V
2 7 V
3 7 V
3 7 V
3 7 V
2 6 V
3 6 V
3 6 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
2 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 4 V
3 3 V
3 4 V
2 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 6 V
2 5 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 7 V
2 7 V
3 7 V
3 7 V
3 7 V
2 7 V
3 8 V
3 8 V
3 8 V
2 8 V
3 8 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
2 10 V
3 10 V
3 10 V
3 11 V
2 10 V
3 11 V
3 12 V
3 11 V
2 12 V
3 11 V
1.000 UL
LT0
350 350 M
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
1.000 UL
LT0
860 350 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 2 V
2 3 V
3 5 V
3 8 V
3 11 V
2 16 V
3 21 V
3 28 V
3 34 V
2 41 V
3 45 V
3 46 V
3 43 V
2 37 V
3 25 V
3 10 V
3 -6 V
2 -22 V
3 -35 V
3 -45 V
3 -50 V
2 -49 V
3 -45 V
3 -37 V
3 -30 V
2 -21 V
3 -15 V
3 -10 V
3 -6 V
2 -3 V
3 -2 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(597,500){\makebox(0,0)[l]{macroscopic \emph{tunneling}}}%
\put(817,725){\makebox(0,0)[l]{b)}}%
\put(100,475){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^4\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(300,850){\makebox(0,0)[r]{2}}%
\put(300,725){\makebox(0,0)[r]{1.5}}%
\put(300,600){\makebox(0,0)[r]{1}}%
\put(300,475){\makebox(0,0)[r]{0.5}}%
\put(300,350){\makebox(0,0)[r]{0}}%
\put(300,225){\makebox(0,0)[r]{-0.5}}%
\put(300,100){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> cartoon4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cartoon4.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 118
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1188)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
2677 0 R
-63 0 V
350 326 M
31 0 V
2709 0 R
-31 0 V
350 353 M
31 0 V
2709 0 R
-31 0 V
350 379 M
31 0 V
2709 0 R
-31 0 V
350 405 M
31 0 V
2709 0 R
-31 0 V
350 431 M
63 0 V
2677 0 R
-63 0 V
350 458 M
31 0 V
2709 0 R
-31 0 V
350 484 M
31 0 V
2709 0 R
-31 0 V
350 510 M
31 0 V
2709 0 R
-31 0 V
350 536 M
31 0 V
2709 0 R
-31 0 V
350 563 M
63 0 V
2677 0 R
-63 0 V
350 589 M
31 0 V
2709 0 R
-31 0 V
350 615 M
31 0 V
2709 0 R
-31 0 V
350 641 M
31 0 V
2709 0 R
-31 0 V
350 668 M
31 0 V
2709 0 R
-31 0 V
350 694 M
63 0 V
2677 0 R
-63 0 V
350 720 M
31 0 V
2709 0 R
-31 0 V
350 747 M
31 0 V
2709 0 R
-31 0 V
350 773 M
31 0 V
2709 0 R
-31 0 V
350 799 M
31 0 V
2709 0 R
-31 0 V
350 825 M
63 0 V
2677 0 R
-63 0 V
350 852 M
31 0 V
2709 0 R
-31 0 V
350 878 M
31 0 V
2709 0 R
-31 0 V
350 904 M
31 0 V
2709 0 R
-31 0 V
350 930 M
31 0 V
2709 0 R
-31 0 V
350 957 M
63 0 V
2677 0 R
-63 0 V
350 983 M
31 0 V
2709 0 R
-31 0 V
350 1009 M
31 0 V
2709 0 R
-31 0 V
350 1035 M
31 0 V
2709 0 R
-31 0 V
350 1062 M
31 0 V
2709 0 R
-31 0 V
350 1088 M
63 0 V
2677 0 R
-63 0 V
350 300 M
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
661 300 M
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
65 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
30 -31 R
0 31 V
27 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
64 -31 R
0 31 V
51 -31 R
0 31 V
40 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
156 -31 R
0 31 V
91 -31 R
0 31 V
64 -31 R
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
30 -31 R
0 31 V
26 -31 R
0 31 V
24 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
350 300 M
2740 0 V
0 788 V
-2740 0 V
0 -788 V
3.000 UL
LT0
501 300 M
0 788 V
2.000 UL
LT0
1178 536 M
0 -236 V
-19 68 R
19 -68 V
18 68 V
3.000 UL
LT0
1022 536 M
0 -236 V
-19 68 R
19 -68 V
18 68 V
4.000 UL
LT0
867 536 M
0 -236 V
-19 68 R
19 -68 V
18 68 V
5.000 UL
LT0
711 536 M
0 -236 V
-19 68 R
19 -68 V
18 68 V
1.000 UL
LT0
2097 536 M
0 -236 V
-19 68 R
19 -68 V
18 68 V
5.000 UL
LT0
1786 694 M
-517 0 V
121 32 R
1269 694 L
121 -33 V
3.000 UL
LT0
1726 300 M
1 2 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 4 V
3 5 V
2 5 V
3 4 V
3 5 V
2 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 4 V
3 3 V
2 4 V
3 4 V
3 3 V
3 4 V
2 4 V
3 5 V
3 4 V
2 4 V
3 5 V
3 4 V
3 5 V
2 5 V
3 4 V
3 5 V
3 6 V
2 5 V
3 5 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 7 V
2 6 V
3 7 V
3 6 V
3 7 V
2 7 V
3 8 V
3 7 V
3 8 V
2 7 V
3 8 V
3 9 V
3 8 V
2 9 V
3 8 V
3 9 V
3 10 V
2 9 V
3 10 V
3 10 V
2 10 V
3 11 V
3 10 V
3 11 V
2 11 V
3 12 V
3 12 V
3 12 V
2 12 V
3 12 V
1.000 UL
LT0
350 563 M
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
1.000 UL
LT0
860 563 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 1 V
3 2 V
2 3 V
3 5 V
3 8 V
3 12 V
2 17 V
3 22 V
3 29 V
3 37 V
2 42 V
3 47 V
3 49 V
3 46 V
2 38 V
3 26 V
3 11 V
3 -6 V
2 -23 V
3 -38 V
3 -47 V
3 -52 V
2 -52 V
3 -47 V
3 -39 V
3 -31 V
2 -23 V
3 -16 V
3 -10 V
3 -6 V
2 -3 V
3 -2 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
stroke
grestore
end
showpage
}}%
\put(661,825){\makebox(0,0)[l]{macroscopic \emph{collapse}}}%
\put(817,957){\makebox(0,0)[l]{c)}}%
\put(1720,50){\makebox(0,0){$\rho/b$}}%
\put(100,694){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^4\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{7}$}}%
\put(2573,200){\makebox(0,0){$10^{6}$}}%
\put(2056,200){\makebox(0,0){$10^{5}$}}%
\put(1539,200){\makebox(0,0){$10^{4}$}}%
\put(1022,200){\makebox(0,0){$10^{3}$}}%
\put(506,200){\makebox(0,0){$10^{2}$}}%
\put(300,1088){\makebox(0,0)[r]{2}}%
\put(300,957){\makebox(0,0)[r]{1.5}}%
\put(300,825){\makebox(0,0)[r]{1}}%
\put(300,694){\makebox(0,0)[r]{0.5}}%
\put(300,563){\makebox(0,0)[r]{0}}%
\put(300,431){\makebox(0,0)[r]{-0.5}}%
\put(300,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> col_sequence.simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: col_sequence.simple.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 259 M
63 0 V
2677 0 R
-63 0 V
350 357 M
31 0 V
2709 0 R
-31 0 V
350 455 M
63 0 V
2677 0 R
-63 0 V
350 552 M
31 0 V
2709 0 R
-31 0 V
350 650 M
63 0 V
2677 0 R
-63 0 V
350 748 M
31 0 V
2709 0 R
-31 0 V
350 846 M
63 0 V
2677 0 R
-63 0 V
350 944 M
31 0 V
2709 0 R
-31 0 V
350 1041 M
63 0 V
2677 0 R
-63 0 V
350 1139 M
31 0 V
2709 0 R
-31 0 V
350 1237 M
63 0 V
2677 0 R
-63 0 V
350 1335 M
31 0 V
2709 0 R
-31 0 V
350 1432 M
63 0 V
2677 0 R
-63 0 V
350 1530 M
31 0 V
2709 0 R
-31 0 V
350 1628 M
63 0 V
2677 0 R
-63 0 V
350 259 M
0 63 V
0 -63 R
0 31 V
497 259 M
0 31 V
86 -31 R
0 31 V
61 -31 R
0 31 V
48 -31 R
0 31 V
39 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 63 V
0 -63 R
0 31 V
986 259 M
0 31 V
86 -31 R
0 31 V
62 -31 R
0 31 V
47 -31 R
0 31 V
39 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 63 V
0 -63 R
0 31 V
147 -31 R
0 31 V
87 -31 R
0 31 V
61 -31 R
0 31 V
47 -31 R
0 31 V
39 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 63 V
0 -63 R
0 31 V
148 -31 R
0 31 V
86 -31 R
0 31 V
61 -31 R
0 31 V
47 -31 R
0 31 V
39 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 63 V
0 -63 R
0 31 V
148 -31 R
0 31 V
86 -31 R
0 31 V
61 -31 R
0 31 V
47 -31 R
0 31 V
39 -31 R
0 31 V
33 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
23 -31 R
0 63 V
0 -63 R
0 31 V
147 -31 R
0 31 V
86 -31 R
0 31 V
61 -31 R
0 31 V
0.500 UL
LTb
350 259 M
2740 0 V
0 1369 V
-2740 0 V
350 259 L
1.000 UL
LT0
350 1041 M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
currentpoint stroke M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
3.000 UL
LT1
2268 807 M
263 0 V
448 1628 M
3 -13 V
4 -25 V
5 -23 V
4 -22 V
5 -21 V
5 -21 V
4 -19 V
5 -19 V
4 -18 V
5 -17 V
4 -16 V
5 -16 V
5 -15 V
4 -14 V
5 -14 V
4 -13 V
5 -13 V
4 -12 V
5 -12 V
5 -11 V
4 -10 V
5 -11 V
4 -9 V
5 -10 V
4 -9 V
5 -8 V
5 -9 V
4 -8 V
5 -7 V
4 -7 V
5 -7 V
4 -7 V
5 -6 V
5 -6 V
4 -6 V
5 -6 V
4 -5 V
5 -5 V
4 -5 V
5 -5 V
5 -4 V
4 -5 V
5 -4 V
4 -4 V
5 -4 V
4 -3 V
5 -4 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -3 V
4 -3 V
5 -2 V
5 -3 V
4 -2 V
5 -2 V
4 -2 V
5 -3 V
5 -2 V
4 -1 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
5 0 V
4 -1 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
5 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 4 V
4 3 V
5 4 V
4 4 V
5 4 V
5 4 V
4 4 V
5 5 V
4 5 V
5 5 V
4 5 V
5 6 V
5 5 V
4 6 V
5 6 V
4 7 V
5 7 V
4 7 V
5 7 V
5 8 V
4 8 V
5 8 V
4 9 V
5 9 V
4 10 V
5 9 V
5 11 V
4 11 V
5 11 V
4 12 V
5 12 V
5 13 V
4 14 V
5 14 V
4 14 V
5 16 V
4 16 V
5 16 V
5 18 V
4 18 V
5 19 V
4 20 V
5 20 V
4 22 V
5 23 V
5 23 V
4 25 V
1 3 V
3.000 UL
LT0
2268 707 M
263 0 V
383 1628 M
1 -22 V
5 -73 V
5 -74 V
5 -75 V
5 -74 V
5 -73 V
5 -71 V
5 -70 V
4 -68 V
5 -65 V
5 -63 V
5 -59 V
5 -57 V
5 -52 V
5 -49 V
5 -44 V
5 -41 V
5 -37 V
4 -33 V
5 -30 V
5 -25 V
5 -22 V
5 -18 V
5 -15 V
5 -11 V
5 -7 V
5 -6 V
5 -4 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -4 V
5 -4 V
5 -6 V
5 -8 V
5 -8 V
5 -9 V
4 -10 V
5 -9 V
5 -9 V
5 -9 V
5 -8 V
5 -7 V
5 -5 V
5 -5 V
5 -2 V
5 0 V
4 2 V
5 4 V
5 7 V
5 10 V
5 13 V
5 16 V
5 19 V
5 23 V
5 25 V
5 26 V
4 29 V
5 29 V
5 31 V
5 31 V
5 32 V
5 31 V
5 31 V
5 31 V
5 30 V
5 29 V
4 28 V
5 26 V
5 25 V
5 24 V
5 22 V
5 19 V
5 18 V
5 16 V
5 15 V
5 12 V
4 12 V
5 10 V
5 9 V
5 8 V
5 7 V
5 6 V
5 5 V
5 5 V
5 4 V
5 4 V
4 3 V
5 3 V
5 2 V
5 3 V
5 2 V
5 1 V
5 2 V
5 1 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 1 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 0 V
5 1 V
5 0 V
4 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
5 0 V
5 1 V
4 0 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
5 0 V
5 1 V
5 1 V
5 1 V
4 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 1 V
5 2 V
5 1 V
5 1 V
4 2 V
5 1 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
4 4 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 5 V
5 5 V
5 6 V
4 5 V
5 6 V
5 6 V
5 6 V
5 7 V
5 7 V
5 8 V
5 7 V
5 8 V
5 9 V
4 9 V
5 9 V
5 10 V
5 10 V
5 11 V
5 11 V
5 11 V
5 13 V
5 12 V
5 14 V
4 14 V
5 15 V
5 15 V
5 16 V
5 17 V
5 18 V
5 18 V
5 20 V
5 20 V
5 21 V
4 22 V
5 24 V
5 24 V
5 26 V
4 19 V
1.000 UL
LT0
591 297 M
39 0 V
-56 35 R
68 0 V
-85 32 R
90 0 V
518 392 M
135 0 V
501 416 M
157 0 V
490 442 M
174 0 V
485 471 M
185 0 V
479 501 M
196 0 V
473 531 M
208 0 V
468 562 M
213 0 V
468 593 M
218 0 V
462 623 M
230 0 V
457 654 M
241 0 V
457 684 M
246 0 V
451 713 M
258 0 V
451 741 M
263 0 V
445 769 M
269 0 V
445 796 M
275 0 V
445 821 M
281 0 V
440 846 M
291 0 V
440 870 M
297 0 V
434 892 M
308 0 V
434 912 M
320 0 V
434 931 M
325 0 V
434 949 M
331 0 V
428 965 M
348 0 V
428 979 M
354 0 V
428 991 M
365 0 V
-365 10 R
376 0 V
-376 9 R
393 0 V
-393 7 R
410 0 V
-410 5 R
427 0 V
-427 4 R
449 0 V
-449 3 R
471 0 V
-471 2 R
488 0 V
-488 2 R
511 0 V
-511 2 R
527 0 V
-527 1 R
550 0 V
-555 1 R
577 0 V
-577 1 R
600 0 V
-600 1 R
617 0 V
-617 0 R
639 0 V
-639 1 R
661 0 V
-661 0 R
684 0 V
-684 0 R
706 0 V
-706 0 R
729 0 V
-729 1 R
751 0 V
-751 0 R
773 0 V
-773 0 R
796 0 V
-796 0 R
818 0 V
-818 0 R
841 0 V
-841 0 R
863 0 V
-863 0 R
886 0 V
-886 0 R
908 0 V
-908 0 R
930 0 V
-930 0 R
953 0 V
-953 0 R
975 0 V
-975 0 R
998 0 V
-998 0 R
1020 0 V
-1020 0 R
1048 0 V
-1048 0 R
1071 0 V
-1071 0 R
1093 0 V
-1093 0 R
1115 0 V
-1115 0 R
1143 0 V
-1143 0 R
1166 0 V
-1166 0 R
1188 0 V
-1188 0 R
1211 0 V
-1211 0 R
1233 0 V
-1233 0 R
1256 0 V
-1256 0 R
1278 0 V
-1278 0 R
1300 0 V
1.000 UL
LT1
2268 607 M
263 0 V
692 1041 M
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 1 V
5 0 V
6 0 V
5 0 V
6 1 V
5 1 V
5 2 V
6 2 V
5 3 V
6 5 V
5 7 V
5 10 V
6 13 V
5 18 V
6 23 V
5 28 V
5 35 V
6 41 V
5 47 V
6 51 V
5 52 V
5 51 V
6 45 V
5 35 V
6 21 V
5 5 V
5 -13 V
6 -31 V
5 -45 V
6 -57 V
5 -61 V
5 -62 V
6 -58 V
5 -49 V
6 -40 V
5 -29 V
5 -21 V
6 -14 V
5 -8 V
6 -4 V
5 -3 V
5 -1 V
6 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
5 0 V
6 0 V
5 0 V
5 0 V
6 0 V
1.000 UL
LT0
2268 507 M
263 0 V
350 1049 M
3 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 2 V
5 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 2 V
5 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
5 2 V
4 0 V
4 1 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
5 -4 V
4 -3 V
4 -5 V
4 -4 V
4 -6 V
4 -5 V
4 -6 V
5 -6 V
4 -5 V
4 -2 V
4 1 V
4 5 V
4 8 V
4 8 V
5 7 V
4 5 V
4 5 V
4 5 V
4 4 V
4 3 V
4 1 V
5 1 V
4 -1 V
4 -3 V
4 -3 V
4 -5 V
4 -6 V
4 -8 V
4 -9 V
5 -8 V
4 -7 V
4 -2 V
4 7 V
4 11 V
4 12 V
4 8 V
5 6 V
4 5 V
4 3 V
4 0 V
4 -2 V
4 -4 V
4 -7 V
5 -10 V
4 -13 V
4 -9 V
4 -3 V
4 4 V
4 12 V
4 13 V
5 11 V
4 6 V
4 4 V
4 0 V
4 -3 V
4 -8 V
4 -11 V
5 -14 V
4 -12 V
4 -3 V
4 11 V
4 18 V
4 14 V
4 7 V
4 4 V
5 -1 V
4 -6 V
4 -12 V
4 -17 V
4 -13 V
4 -1 V
4 12 V
5 19 V
4 14 V
4 7 V
4 1 V
4 -5 V
4 -10 V
4 -22 V
5 -23 V
4 3 V
4 23 V
4 20 V
4 12 V
4 6 V
4 -1 V
5 -11 V
4 -21 V
4 -19 V
4 -3 V
4 15 V
4 24 V
4 15 V
5 6 V
4 -4 V
4 -14 V
4 -22 V
4 -21 V
4 1 V
4 29 V
4 24 V
5 10 V
4 -1 V
4 -10 V
4 -22 V
4 -33 V
4 -4 V
4 35 V
5 28 V
4 10 V
4 1 V
4 -10 V
4 -28 V
4 -38 V
4 7 V
5 40 V
4 25 V
4 9 V
4 -1 V
4 -16 V
4 -38 V
4 -28 V
5 28 V
4 38 V
4 19 V
4 5 V
4 -8 V
4 -30 V
4 -43 V
4 4 V
5 42 V
4 29 V
4 12 V
4 -4 V
4 -22 V
4 -47 V
4 -17 V
5 40 V
4 37 V
4 17 V
4 1 V
4 -17 V
4 -47 V
4 -32 V
5 34 V
4 43 V
4 23 V
4 5 V
4 -15 V
4 -45 V
4 -42 V
5 28 V
4 46 V
4 29 V
4 8 V
4 -13 V
4 -44 V
4 -46 V
5 18 V
4 47 V
4 35 V
4 12 V
4 -11 V
4 -43 V
4 -47 V
4 7 V
5 44 V
4 44 V
4 16 V
4 -10 V
4 -40 V
4 -48 V
4 -9 V
5 44 V
4 52 V
4 20 V
4 -9 V
4 -38 V
4 -52 V
4 -20 V
5 50 V
4 58 V
4 20 V
4 -8 V
4 -40 V
4 -57 V
4 -24 V
5 61 V
4 59 V
4 19 V
4 -10 V
4 -42 V
4 -64 V
4 -15 V
4 71 V
5 54 V
4 18 V
4 -14 V
4 -49 V
4 -66 V
4 6 V
4 73 V
5 48 V
4 14 V
4 -22 V
4 -56 V
4 -56 V
4 29 V
4 69 V
5 42 V
4 6 V
4 -34 V
4 -60 V
4 -33 V
4 49 V
4 62 V
5 32 V
4 -9 V
4 -44 V
4 -51 V
4 1 V
4 58 V
4 50 V
5 15 V
4 -24 V
4 -46 V
4 -26 V
4 32 V
4 56 V
4 33 V
4 -5 V
5 -36 V
4 -32 V
4 9 V
4 49 V
4 44 V
4 13 V
4 -22 V
5 -35 V
4 -9 V
4 33 V
4 50 V
4 32 V
4 2 V
4 -20 V
5 -19 V
4 3 V
4 25 V
4 29 V
4 19 V
4 10 V
4 10 V
5 20 V
4 26 V
4 20 V
4 4 V
4 -15 V
4 -32 V
4 -41 V
4 -41 V
5 -40 V
4 -39 V
4 -39 V
4 -41 V
4 -40 V
4 -35 V
4 -30 V
5 -22 V
4 -17 V
4 -14 V
4 -12 V
4 -9 V
4 -7 V
4 -5 V
5 -3 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
currentpoint stroke M
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(2218,507){\makebox(0,0)[r]{$f(t=\tau)$}}%
\put(2218,607){\makebox(0,0)[r]{$f(t=0)$}}%
\put(2218,707){\makebox(0,0)[r]{$U(t>0)$}}%
\put(2218,807){\makebox(0,0)[r]{$U(t<0)$}}%
\put(1720,50){\makebox(0,0){$\rho/b$}}%
\put(100,943){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U_0$, $|f|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2796,159){\makebox(0,0){$10^{6}$}}%
\put(2306,159){\makebox(0,0){$10^{5}$}}%
\put(1817,159){\makebox(0,0){$10^{4}$}}%
\put(1328,159){\makebox(0,0){$10^{3}$}}%
\put(839,159){\makebox(0,0){$10^{2}$}}%
\put(350,159){\makebox(0,0){$10^{1}$}}%
\put(300,1628){\makebox(0,0)[r]{3}}%
\put(300,1432){\makebox(0,0)[r]{2}}%
\put(300,1237){\makebox(0,0)[r]{1}}%
\put(300,1041){\makebox(0,0)[r]{0}}%
\put(300,846){\makebox(0,0)[r]{-1}}%
\put(300,650){\makebox(0,0)[r]{-2}}%
\put(300,455){\makebox(0,0)[r]{-3}}%
\put(300,259){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput


==> coupling_densdep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: coupling_densdep.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 199 M
63 0 V
2627 0 R
-63 0 V
400 249 M
31 0 V
2659 0 R
-31 0 V
400 299 M
31 0 V
2659 0 R
-31 0 V
400 349 M
31 0 V
2659 0 R
-31 0 V
400 398 M
63 0 V
2627 0 R
-63 0 V
400 448 M
31 0 V
2659 0 R
-31 0 V
400 498 M
31 0 V
2659 0 R
-31 0 V
400 548 M
31 0 V
2659 0 R
-31 0 V
400 598 M
63 0 V
2627 0 R
-63 0 V
400 648 M
31 0 V
2659 0 R
-31 0 V
400 698 M
31 0 V
2659 0 R
-31 0 V
400 747 M
31 0 V
2659 0 R
-31 0 V
400 797 M
63 0 V
2627 0 R
-63 0 V
400 847 M
31 0 V
2659 0 R
-31 0 V
400 897 M
31 0 V
2659 0 R
-31 0 V
400 947 M
31 0 V
2659 0 R
-31 0 V
400 997 M
63 0 V
2627 0 R
-63 0 V
400 1046 M
31 0 V
2659 0 R
-31 0 V
400 1096 M
31 0 V
2659 0 R
-31 0 V
400 1146 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
63 0 V
2627 0 R
-63 0 V
400 200 M
0 63 V
90 -63 R
0 31 V
609 200 M
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
908 200 M
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
118 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
0.500 UL
LTb
400 200 M
2690 0 V
0 996 V
-2690 0 V
0 -996 V
1.000 UL
LT0
500 713 M
263 0 V
3090 208 M
-6 0 V
-10 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-10 2 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-10 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-10 1 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-11 3 V
-11 3 V
-11 2 V
-10 3 V
-11 3 V
-11 3 V
-11 4 V
-11 3 V
-11 3 V
-11 3 V
-11 4 V
-11 3 V
-11 4 V
-11 4 V
-11 3 V
-11 4 V
-11 4 V
-11 4 V
-11 5 V
-11 4 V
-11 4 V
-11 4 V
-11 5 V
-11 5 V
-10 4 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 7 V
-11 6 V
-11 7 V
-11 6 V
-11 7 V
-10 7 V
-11 7 V
-11 7 V
-11 7 V
-11 7 V
-11 7 V
-11 7 V
-11 8 V
-11 7 V
-11 8 V
-11 7 V
-11 8 V
-11 8 V
-11 7 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-10 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 9 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 8 V
-11 7 V
-11 8 V
-11 8 V
-11 7 V
-11 8 V
-10 7 V
-11 8 V
-11 7 V
-11 7 V
-11 7 V
-11 7 V
-11 7 V
-11 6 V
-11 7 V
-11 7 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 6 V
-11 5 V
-11 5 V
-11 6 V
-10 5 V
-11 4 V
-11 5 V
-11 5 V
-11 5 V
-11 4 V
-11 5 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 3 V
-11 4 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-10 2 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-10 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-1 0 V
1.000 UL
LT1
500 613 M
263 0 V
3090 225 M
-6 0 V
-11 2 V
-11 2 V
-12 1 V
-11 2 V
-11 2 V
-11 2 V
-12 2 V
-11 1 V
-11 2 V
-12 2 V
-11 2 V
-11 2 V
-12 2 V
-11 2 V
-11 2 V
-11 2 V
-12 2 V
-11 2 V
-11 2 V
-12 1 V
-11 2 V
-11 2 V
-12 2 V
-11 2 V
-11 1 V
-11 2 V
-12 2 V
-11 1 V
-11 2 V
-12 2 V
-11 1 V
-11 2 V
-12 1 V
-11 2 V
-11 1 V
-11 2 V
-12 1 V
-11 1 V
-11 2 V
-12 1 V
-11 1 V
-11 1 V
-12 2 V
-11 1 V
-11 1 V
-11 1 V
-12 1 V
-11 2 V
-11 1 V
-12 1 V
-11 1 V
-11 1 V
-12 1 V
-11 2 V
-11 1 V
-11 1 V
-12 1 V
-11 2 V
-11 1 V
-12 1 V
-11 2 V
-11 1 V
-11 1 V
-12 2 V
-11 1 V
-11 2 V
-12 2 V
-11 1 V
-11 2 V
-12 2 V
-11 1 V
-11 2 V
-12 2 V
-11 2 V
-11 2 V
-11 2 V
-12 3 V
-11 2 V
-11 2 V
-12 2 V
-11 3 V
-11 2 V
-11 3 V
-12 3 V
-11 2 V
-11 3 V
-12 3 V
-11 3 V
-11 3 V
-12 3 V
-11 4 V
-11 3 V
-11 3 V
-12 4 V
-11 3 V
-11 4 V
-12 4 V
-11 4 V
-11 4 V
-12 4 V
-11 4 V
-11 4 V
-11 5 V
-12 4 V
-11 5 V
-11 4 V
-12 5 V
-11 5 V
-11 5 V
-12 5 V
-11 5 V
-11 6 V
-11 5 V
-12 6 V
-11 5 V
-11 6 V
-12 6 V
-11 6 V
-11 6 V
-12 6 V
-11 6 V
-11 6 V
-11 7 V
-12 7 V
-11 6 V
-11 7 V
-12 7 V
-11 7 V
-11 7 V
-12 7 V
-11 7 V
-11 8 V
-11 7 V
-12 8 V
-11 7 V
-11 8 V
-12 8 V
-11 8 V
-11 8 V
-12 8 V
-11 8 V
-11 8 V
-11 8 V
-12 8 V
-11 8 V
-11 9 V
-12 8 V
-11 8 V
-11 9 V
-12 8 V
-11 9 V
-11 8 V
-11 8 V
-12 9 V
-11 9 V
-11 8 V
-12 9 V
-11 8 V
-11 8 V
-12 9 V
-11 8 V
-11 8 V
-11 8 V
-12 9 V
-11 8 V
-11 8 V
-12 8 V
-11 8 V
-11 8 V
-12 7 V
-11 8 V
-11 8 V
-11 7 V
-12 8 V
-11 7 V
-11 7 V
-12 7 V
-11 7 V
-11 7 V
-12 7 V
-11 6 V
-11 7 V
-11 6 V
-12 6 V
-11 6 V
-11 6 V
-12 6 V
-11 6 V
-11 5 V
-12 6 V
-11 5 V
-11 5 V
-11 5 V
-12 5 V
-11 5 V
-11 5 V
-12 4 V
-11 4 V
-11 5 V
-12 4 V
-11 4 V
-11 3 V
-11 4 V
-12 4 V
-11 3 V
-11 4 V
-12 3 V
-11 3 V
-11 3 V
-12 3 V
-11 3 V
-11 3 V
-11 2 V
-12 3 V
-11 2 V
-11 3 V
-12 2 V
-11 2 V
-11 2 V
-12 2 V
-11 2 V
-11 2 V
-11 2 V
-12 2 V
-11 1 V
-11 2 V
-12 1 V
-11 2 V
-11 1 V
-12 1 V
-11 2 V
-11 1 V
-11 1 V
-12 1 V
-11 1 V
-11 1 V
-12 1 V
-6 1 V
1.000 UL
LT2
500 513 M
263 0 V
3090 240 M
-7 1 V
-11 2 V
-12 2 V
-11 1 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 1 V
-11 2 V
-12 2 V
-11 2 V
-12 1 V
-11 2 V
-12 2 V
-11 1 V
-12 2 V
-11 1 V
-12 2 V
-11 1 V
-12 1 V
-11 2 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 2 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 0 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 2 V
-12 1 V
-11 1 V
-12 1 V
-11 2 V
-12 1 V
-11 2 V
-12 1 V
-11 2 V
-12 1 V
-11 2 V
-12 2 V
-11 1 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 3 V
-11 2 V
-12 2 V
-11 3 V
-12 2 V
-11 3 V
-12 3 V
-11 3 V
-12 2 V
-11 3 V
-12 3 V
-11 4 V
-12 3 V
-11 3 V
-12 4 V
-11 3 V
-12 4 V
-11 4 V
-12 3 V
-11 4 V
-12 4 V
-11 4 V
-12 5 V
-11 4 V
-12 4 V
-11 5 V
-12 4 V
-11 5 V
-12 5 V
-11 5 V
-12 5 V
-11 5 V
-12 6 V
-11 5 V
-12 5 V
-11 6 V
-12 6 V
-11 6 V
-12 6 V
-11 6 V
-12 6 V
-11 6 V
-12 6 V
-11 7 V
-12 7 V
-11 6 V
-12 7 V
-11 7 V
-12 7 V
-11 7 V
-12 7 V
-11 8 V
-12 7 V
-11 8 V
-12 7 V
-11 8 V
-12 8 V
-11 8 V
-12 7 V
-11 8 V
-12 9 V
-11 8 V
-12 8 V
-11 8 V
-12 9 V
-11 8 V
-12 8 V
-11 9 V
-12 8 V
-11 9 V
-12 8 V
-11 9 V
-12 9 V
-11 8 V
-12 9 V
-11 9 V
-12 8 V
-11 9 V
-12 8 V
-11 9 V
-12 8 V
-11 9 V
-12 8 V
-11 9 V
-12 8 V
-11 8 V
-12 9 V
-11 8 V
-12 8 V
-11 7 V
-12 8 V
-11 8 V
-12 8 V
-11 8 V
-12 7 V
-11 8 V
-12 7 V
-11 7 V
-12 7 V
-11 7 V
-12 7 V
-11 6 V
-12 7 V
-11 7 V
-12 6 V
-11 6 V
-12 6 V
-11 6 V
-12 6 V
-11 5 V
-12 6 V
-11 5 V
-12 5 V
-11 5 V
-12 5 V
-11 5 V
-12 5 V
-11 4 V
-12 5 V
-11 4 V
-12 4 V
-11 4 V
-12 4 V
-11 4 V
-12 3 V
-11 4 V
-12 3 V
-11 3 V
-12 4 V
-11 3 V
-12 2 V
-11 3 V
-12 3 V
-11 3 V
-12 2 V
-11 3 V
-12 2 V
-11 2 V
-12 3 V
-11 2 V
-12 2 V
-11 1 V
-12 2 V
-11 2 V
-12 2 V
-11 2 V
-12 1 V
-11 2 V
-12 1 V
-11 1 V
-12 2 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-4 1 V
1.000 UL
LT3
500 413 M
263 0 V
3090 251 M
-11 2 V
-12 2 V
-12 2 V
-11 2 V
-12 2 V
-12 2 V
-11 2 V
-12 2 V
-12 1 V
-11 2 V
-12 2 V
-11 2 V
-12 1 V
-12 2 V
-11 1 V
-12 2 V
-12 1 V
-11 2 V
-12 1 V
-12 1 V
-11 2 V
-12 1 V
-12 1 V
-11 1 V
-12 2 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-12 0 V
-11 1 V
-12 1 V
-12 1 V
-11 1 V
-12 0 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-11 0 V
-12 1 V
-11 1 V
-12 1 V
-12 0 V
-11 1 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-11 2 V
-12 1 V
-12 1 V
-11 2 V
-12 1 V
-12 2 V
-11 1 V
-12 2 V
-12 2 V
-11 2 V
-12 1 V
-12 2 V
-11 2 V
-12 3 V
-11 2 V
-12 2 V
-12 2 V
-11 3 V
-12 2 V
-12 3 V
-11 2 V
-12 3 V
-12 3 V
-11 3 V
-12 3 V
-12 3 V
-11 3 V
-12 3 V
-12 4 V
-11 3 V
-12 4 V
-11 3 V
-12 4 V
-12 4 V
-11 4 V
-12 4 V
-12 4 V
-11 4 V
-12 5 V
-12 4 V
-11 5 V
-12 5 V
-12 5 V
-11 4 V
-12 5 V
-11 6 V
-12 5 V
-12 5 V
-11 6 V
-12 5 V
-12 6 V
-11 6 V
-12 6 V
-12 6 V
-11 6 V
-12 6 V
-12 7 V
-11 6 V
-12 7 V
-12 7 V
-11 6 V
-12 7 V
-11 7 V
-12 8 V
-12 7 V
-11 7 V
-12 8 V
-12 7 V
-11 8 V
-12 8 V
-12 7 V
-11 8 V
-12 8 V
-12 8 V
-11 8 V
-12 9 V
-11 8 V
-12 8 V
-12 9 V
-11 8 V
-12 9 V
-12 8 V
-11 9 V
-12 8 V
-12 9 V
-11 9 V
-12 8 V
-12 9 V
-11 9 V
-12 8 V
-12 9 V
-11 9 V
-12 9 V
-11 8 V
-12 9 V
-12 8 V
-11 9 V
-12 8 V
-12 9 V
-11 8 V
-12 8 V
-12 9 V
-11 8 V
-12 8 V
-12 8 V
-11 8 V
-12 7 V
-11 8 V
-12 8 V
-12 7 V
-11 8 V
-12 7 V
-12 7 V
-11 7 V
-12 7 V
-12 6 V
-11 7 V
-12 7 V
-12 6 V
-11 6 V
-12 6 V
-12 6 V
-11 6 V
-12 6 V
-11 5 V
-12 5 V
-12 6 V
-11 5 V
-12 5 V
-12 5 V
-11 4 V
-12 5 V
-12 4 V
-11 5 V
-12 4 V
-12 4 V
-11 4 V
-12 3 V
-12 4 V
-11 4 V
-12 3 V
-11 3 V
-12 4 V
-12 3 V
-11 2 V
-12 3 V
-12 3 V
-11 3 V
-12 2 V
-12 3 V
-11 2 V
-12 2 V
-12 2 V
-11 3 V
-12 2 V
-11 1 V
-12 2 V
-12 2 V
-11 2 V
-12 1 V
-12 2 V
-11 2 V
-12 1 V
-12 1 V
-11 2 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
1.000 UL
LT4
500 313 M
263 0 V
3090 261 M
-8 1 V
-12 2 V
-12 2 V
-12 2 V
-11 1 V
-12 2 V
-12 2 V
-12 1 V
-11 2 V
-12 2 V
-12 1 V
-12 2 V
-11 1 V
-12 1 V
-12 2 V
-12 1 V
-11 1 V
-12 2 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-12 1 V
-11 0 V
-12 1 V
-12 1 V
-12 1 V
-11 0 V
-12 1 V
-12 1 V
-12 1 V
-12 0 V
-11 1 V
-12 1 V
-12 0 V
-12 1 V
-11 1 V
-12 0 V
-12 1 V
-12 1 V
-11 0 V
-12 1 V
-12 1 V
-12 0 V
-11 1 V
-12 1 V
-12 1 V
-12 1 V
-11 1 V
-12 0 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-12 2 V
-12 1 V
-11 1 V
-12 1 V
-12 1 V
-12 2 V
-11 1 V
-12 2 V
-12 1 V
-12 2 V
-11 2 V
-12 1 V
-12 2 V
-12 2 V
-12 2 V
-11 2 V
-12 2 V
-12 2 V
-12 3 V
-11 2 V
-12 2 V
-12 3 V
-12 2 V
-11 3 V
-12 3 V
-12 3 V
-12 3 V
-11 3 V
-12 3 V
-12 3 V
-12 3 V
-11 4 V
-12 3 V
-12 4 V
-12 4 V
-11 4 V
-12 4 V
-12 4 V
-12 4 V
-11 4 V
-12 4 V
-12 5 V
-12 4 V
-11 5 V
-12 5 V
-12 5 V
-12 5 V
-11 5 V
-12 5 V
-12 5 V
-12 6 V
-12 5 V
-11 6 V
-12 6 V
-12 6 V
-12 6 V
-11 6 V
-12 6 V
-12 7 V
-12 6 V
-11 7 V
-12 7 V
-12 6 V
-12 7 V
-11 7 V
-12 8 V
-12 7 V
-12 7 V
-11 8 V
-12 7 V
-12 8 V
-12 8 V
-11 8 V
-12 8 V
-12 8 V
-12 8 V
-11 8 V
-12 8 V
-12 9 V
-12 8 V
-11 8 V
-12 9 V
-12 8 V
-12 9 V
-11 9 V
-12 8 V
-12 9 V
-12 9 V
-12 9 V
-11 8 V
-12 9 V
-12 9 V
-12 8 V
-11 9 V
-12 9 V
-12 9 V
-12 9 V
-11 8 V
-12 9 V
-12 8 V
-12 9 V
-11 8 V
-12 8 V
-12 9 V
-12 8 V
-11 8 V
-12 8 V
-12 8 V
-12 8 V
-11 8 V
-12 7 V
-12 8 V
-12 7 V
-11 7 V
-12 8 V
-12 7 V
-12 7 V
-11 7 V
-12 6 V
-12 7 V
-12 6 V
-11 6 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-11 6 V
-12 5 V
-12 5 V
-12 5 V
-11 5 V
-12 5 V
-12 4 V
-12 5 V
-11 5 V
-12 4 V
-12 4 V
-12 4 V
-11 4 V
-12 4 V
-12 3 V
-12 4 V
-11 3 V
-12 3 V
-12 4 V
-12 3 V
-11 3 V
-12 3 V
-12 2 V
-12 3 V
-11 3 V
-12 2 V
-12 2 V
-12 3 V
-11 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-11 1 V
-12 2 V
-12 2 V
-12 1 V
-11 2 V
-12 1 V
-12 2 V
-12 1 V
-11 1 V
-12 1 V
-12 2 V
-1 0 V
stroke
grestore
end
showpage
}}%
\put(813,313){\makebox(0,0)[l]{$N=50$}}%
\put(813,413){\makebox(0,0)[l]{$N=40$}}%
\put(813,513){\makebox(0,0)[l]{$N=30$}}%
\put(813,613){\makebox(0,0)[l]{$N=20$}}%
\put(813,713){\makebox(0,0)[l]{$N=10$}}%
\put(2193,997){\makebox(0,0)[l]{a) $a_s/b=-10$}}%
\put(100,698){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$g_2/g_2(0)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){$10^{5}$}}%
\put(2791,100){\makebox(0,0){$10^{4}$}}%
\put(2492,100){\makebox(0,0){$10^{3}$}}%
\put(2193,100){\makebox(0,0){$10^{2}$}}%
\put(1894,100){\makebox(0,0){$10^{1}$}}%
\put(1596,100){\makebox(0,0){$10^{0}$}}%
\put(1297,100){\makebox(0,0){$10^{-1}$}}%
\put(998,100){\makebox(0,0){$10^{-2}$}}%
\put(699,100){\makebox(0,0){$10^{-3}$}}%
\put(400,100){\makebox(0,0){$10^{-4}$}}%
\put(350,1196){\makebox(0,0)[r]{1}}%
\put(350,997){\makebox(0,0)[r]{0.8}}%
\put(350,797){\makebox(0,0)[r]{0.6}}%
\put(350,598){\makebox(0,0)[r]{0.4}}%
\put(350,398){\makebox(0,0)[r]{0.2}}%
\put(350,199){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> coupling_densdep2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: coupling_densdep2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1080)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 299 M
63 0 V
2627 0 R
-63 0 V
400 367 M
31 0 V
2659 0 R
-31 0 V
400 435 M
31 0 V
2659 0 R
-31 0 V
400 504 M
31 0 V
2659 0 R
-31 0 V
400 572 M
31 0 V
2659 0 R
-31 0 V
400 640 M
63 0 V
2627 0 R
-63 0 V
400 708 M
31 0 V
2659 0 R
-31 0 V
400 776 M
31 0 V
2659 0 R
-31 0 V
400 844 M
31 0 V
2659 0 R
-31 0 V
400 912 M
31 0 V
2659 0 R
-31 0 V
400 980 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 63 V
90 -63 R
0 31 V
609 300 M
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
908 300 M
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
118 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
90 -63 R
0 31 V
119 -31 R
0 31 V
61 -31 R
0 31 V
29 -31 R
0 63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 680 V
400 980 L
0 -680 V
1.000 UL
LT0
500 513 M
263 0 V
3090 333 M
-2 0 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-10 1 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-10 2 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-10 2 V
-11 2 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-11 3 V
-11 2 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 4 V
-10 3 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 5 V
-11 4 V
-11 4 V
-11 5 V
-11 5 V
-11 4 V
-11 5 V
-10 5 V
-11 5 V
-11 4 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 6 V
-11 5 V
-10 6 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-11 6 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-10 5 V
-11 5 V
-11 4 V
-11 5 V
-11 5 V
-11 4 V
-11 5 V
-11 4 V
-11 5 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 4 V
-11 3 V
-11 4 V
-11 3 V
-11 3 V
-10 3 V
-11 3 V
-11 4 V
-11 3 V
-11 3 V
-11 2 V
-11 3 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-11 2 V
-10 1 V
-11 2 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 0 V
-11 1 V
-10 1 V
-11 1 V
-11 1 V
-11 0 V
-11 1 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-11 1 V
-11 0 V
-10 0 V
-11 1 V
-11 0 V
-11 0 V
-11 1 V
-11 0 V
-11 0 V
-11 0 V
-11 1 V
-11 0 V
-11 0 V
-11 0 V
-4 1 V
1.000 UL
LT1
500 413 M
263 0 V
3090 319 M
-2 0 V
-16 1 V
-16 1 V
-15 0 V
-16 1 V
-16 1 V
-15 1 V
-16 1 V
-16 1 V
-15 0 V
-16 1 V
-15 1 V
-16 1 V
-16 1 V
-15 2 V
-16 1 V
-16 1 V
-15 1 V
-16 1 V
-16 2 V
-15 1 V
-16 2 V
-16 1 V
-15 2 V
-16 1 V
-16 2 V
-15 2 V
-16 2 V
-15 1 V
-16 2 V
-16 2 V
-15 2 V
-16 3 V
-16 2 V
-15 2 V
-16 3 V
-16 2 V
-15 3 V
-16 2 V
-16 3 V
-15 3 V
-16 3 V
-16 3 V
-15 3 V
-16 3 V
-15 4 V
-16 3 V
-16 4 V
-15 3 V
-16 4 V
-16 4 V
-15 4 V
-16 5 V
-16 4 V
-15 4 V
-16 5 V
-16 5 V
-15 4 V
-16 5 V
-16 6 V
-15 5 V
-16 5 V
-15 6 V
-16 5 V
-16 6 V
-15 6 V
-16 6 V
-16 6 V
-15 7 V
-16 6 V
-16 7 V
-15 7 V
-16 7 V
-16 7 V
-15 7 V
-16 7 V
-16 7 V
-15 8 V
-16 8 V
-16 7 V
-15 8 V
-16 8 V
-15 8 V
-16 8 V
-16 8 V
-15 8 V
-16 8 V
-16 8 V
-15 9 V
-16 8 V
-16 8 V
-15 8 V
-16 9 V
-16 8 V
-15 8 V
-16 8 V
-16 8 V
-15 8 V
-16 8 V
-15 8 V
-16 8 V
-16 8 V
-15 7 V
-16 8 V
-16 7 V
-15 7 V
-16 7 V
-16 7 V
-15 7 V
-16 6 V
-16 7 V
-15 6 V
-16 6 V
-16 6 V
-15 6 V
-16 6 V
-15 5 V
-16 5 V
-16 5 V
-15 5 V
-16 5 V
-16 4 V
-15 4 V
-16 4 V
-16 5 V
-15 4 V
-16 4 V
-16 4 V
-15 4 V
-16 4 V
-16 2 V
-15 1 V
stroke
grestore
end
showpage
}}%
\put(813,413){\makebox(0,0)[l]{$a_s/b=-100$}}%
\put(813,513){\makebox(0,0)[l]{$a_s/b=-10$}}%
\put(2336,844){\makebox(0,0)[l]{b) $N=10$}}%
\put(1745,50){\makebox(0,0){$N^2n|a_s|^3$}}%
\put(100,640){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$g_2/g_2(0)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{4}$}}%
\put(2791,200){\makebox(0,0){$10^{3}$}}%
\put(2492,200){\makebox(0,0){$10^{2}$}}%
\put(2193,200){\makebox(0,0){$10^{1}$}}%
\put(1894,200){\makebox(0,0){$10^{0}$}}%
\put(1596,200){\makebox(0,0){$10^{-1}$}}%
\put(1297,200){\makebox(0,0){$10^{-2}$}}%
\put(998,200){\makebox(0,0){$10^{-3}$}}%
\put(699,200){\makebox(0,0){$10^{-4}$}}%
\put(400,200){\makebox(0,0){$10^{-5}$}}%
\put(350,980){\makebox(0,0)[r]{1}}%
\put(350,640){\makebox(0,0)[r]{0.5}}%
\put(350,299){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> def_intstr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: def_intstr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
300 300 M
63 0 V
2727 0 R
-63 0 V
300 375 M
31 0 V
2759 0 R
-31 0 V
300 449 M
63 0 V
2727 0 R
-63 0 V
300 524 M
31 0 V
2759 0 R
-31 0 V
300 599 M
63 0 V
2727 0 R
-63 0 V
300 673 M
31 0 V
2759 0 R
-31 0 V
300 748 M
63 0 V
2727 0 R
-63 0 V
300 823 M
31 0 V
2759 0 R
-31 0 V
300 897 M
63 0 V
2727 0 R
-63 0 V
300 972 M
31 0 V
2759 0 R
-31 0 V
300 1047 M
63 0 V
2727 0 R
-63 0 V
300 1121 M
31 0 V
2759 0 R
-31 0 V
300 1196 M
63 0 V
2727 0 R
-63 0 V
300 300 M
0 63 V
440 300 M
0 31 V
625 300 M
0 31 V
95 -31 R
0 31 V
45 -31 R
0 63 V
905 300 M
0 31 V
185 -31 R
0 31 V
95 -31 R
0 31 V
45 -31 R
0 63 V
140 -63 R
0 31 V
185 -31 R
0 31 V
95 -31 R
0 31 V
45 -31 R
0 63 V
140 -63 R
0 31 V
185 -31 R
0 31 V
95 -31 R
0 31 V
45 -31 R
0 63 V
140 -63 R
0 31 V
185 -31 R
0 31 V
95 -31 R
0 31 V
45 -31 R
0 63 V
140 -63 R
0 31 V
185 -31 R
0 31 V
95 -31 R
0 31 V
45 -31 R
0 63 V
0.500 UL
LTb
300 300 M
2790 0 V
0 896 V
-2790 0 V
0 -896 V
1.000 UL
LT0
400 1083 M
263 0 V
300 328 M
66 2 V
67 2 V
66 2 V
67 2 V
66 2 V
67 2 V
66 2 V
66 3 V
67 3 V
66 3 V
67 4 V
66 4 V
67 5 V
66 6 V
66 7 V
67 10 V
66 12 V
67 16 V
66 16 V
67 14 V
66 4 V
66 -3 V
67 -7 V
66 -5 V
67 -3 V
66 -1 V
67 2 V
66 3 V
66 5 V
67 5 V
66 7 V
67 7 V
66 8 V
67 9 V
66 9 V
66 10 V
67 11 V
66 11 V
67 12 V
66 13 V
67 14 V
66 14 V
1.000 UL
LT1
400 983 M
263 0 V
766 213 R
0 -681 V
67 -47 V
66 -16 V
67 -3 V
66 0 V
66 0 V
67 4 V
66 10 V
67 18 V
66 27 V
67 34 V
66 41 V
66 48 V
67 53 V
66 60 V
67 66 V
66 72 V
67 80 V
66 87 V
66 96 V
32 51 V
1.000 UL
LT3
400 883 M
263 0 V
300 843 M
66 -35 V
67 -35 V
66 -35 V
67 -35 V
66 -35 V
67 -36 V
66 -36 V
66 -36 V
67 -36 V
66 -36 V
67 -33 V
66 -31 V
67 -26 V
66 -21 V
66 -15 V
67 -9 V
66 -1 V
67 6 V
66 15 V
67 18 V
66 8 V
66 -7 V
67 -12 V
66 -11 V
67 -6 V
66 -3 V
67 -1 V
66 -1 V
66 1 V
67 1 V
66 1 V
67 0 V
66 1 V
67 1 V
66 0 V
66 1 V
67 0 V
66 0 V
67 0 V
66 1 V
67 0 V
66 0 V
stroke
grestore
end
showpage
}}%
\put(713,883){\makebox(0,0)[l]{$p=2d$}}%
\put(713,983){\makebox(0,0)[l]{$p=d$}}%
\put(713,1083){\makebox(0,0)[l]{$p=3$}}%
\put(1695,50){\makebox(0,0){$\beta$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$a_d b\sub t^{3-p} / a_s$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1000}}%
\put(2625,200){\makebox(0,0){100}}%
\put(2160,200){\makebox(0,0){10}}%
\put(1695,200){\makebox(0,0){1}}%
\put(1230,200){\makebox(0,0){0.1}}%
\put(765,200){\makebox(0,0){0.01}}%
\put(300,200){\makebox(0,0){0.001}}%
\put(250,1196){\makebox(0,0)[r]{6}}%
\put(250,1047){\makebox(0,0)[r]{5}}%
\put(250,897){\makebox(0,0)[r]{4}}%
\put(250,748){\makebox(0,0)[r]{3}}%
\put(250,599){\makebox(0,0)[r]{2}}%
\put(250,449){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> densprofile.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: densprofile.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 401 M
31 0 V
2659 0 R
-31 0 V
400 502 M
31 0 V
2659 0 R
-31 0 V
400 603 M
31 0 V
2659 0 R
-31 0 V
400 704 M
31 0 V
2659 0 R
-31 0 V
400 805 M
63 0 V
2627 0 R
-63 0 V
400 907 M
31 0 V
2659 0 R
-31 0 V
400 1008 M
31 0 V
2659 0 R
-31 0 V
400 1109 M
31 0 V
2659 0 R
-31 0 V
400 1210 M
31 0 V
2659 0 R
-31 0 V
400 1311 M
63 0 V
2627 0 R
-63 0 V
400 1412 M
31 0 V
2659 0 R
-31 0 V
400 300 M
0 63 V
870 300 M
0 31 V
202 -31 R
0 63 V
471 -63 R
0 31 V
202 -31 R
0 63 V
470 -63 R
0 31 V
202 -31 R
0 63 V
471 -63 R
0 31 V
202 -31 R
0 63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 1112 V
-2690 0 V
400 300 L
1.000 UL
LT0
542 1008 M
263 0 V
400 300 M
1 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
3 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
3 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
1 4 V
3 5 V
1 4 V
3 5 V
1 4 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 6 V
2 5 V
2 6 V
2 6 V
2 5 V
2 6 V
1 6 V
2 5 V
2 6 V
2 5 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 7 V
2 6 V
2 7 V
2 6 V
1 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 7 V
2 6 V
2 7 V
2 6 V
2 7 V
2 6 V
2 7 V
2 6 V
2 7 V
2 7 V
2 6 V
2 7 V
2 7 V
2 7 V
2 8 V
1 8 V
2 8 V
2 8 V
2 8 V
2 8 V
2 8 V
2 8 V
2 7 V
2 7 V
2 7 V
2 8 V
2 7 V
2 7 V
2 8 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
2 8 V
2 7 V
2 7 V
2 7 V
1 7 V
2 7 V
2 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 6 V
1 6 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
2 6 V
2 6 V
2 6 V
2 5 V
2 4 V
2 4 V
2 3 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 3 V
1 3 V
3 3 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 4 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
1 2 V
2 1 V
2 2 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -6 V
2 -5 V
2 -7 V
1 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -8 V
2 -9 V
2 -9 V
2 -9 V
2 -8 V
2 -9 V
2 -8 V
2 -9 V
2 -9 V
2 -8 V
2 -9 V
2 -10 V
2 -9 V
2 -10 V
2 -9 V
1 -9 V
2 -10 V
2 -8 V
2 -9 V
2 -8 V
2 -9 V
2 -9 V
2 -9 V
2 -10 V
2 -9 V
2 -9 V
2 -9 V
2 -10 V
2 -9 V
2 -10 V
2 -10 V
2 -10 V
2 -10 V
2 -9 V
2 -10 V
1 -10 V
2 -9 V
2 -10 V
2 -10 V
2 -10 V
2 -10 V
2 -9 V
2 -10 V
2 -9 V
2 -10 V
2 -9 V
2 -10 V
2 -10 V
2 -10 V
currentpoint stroke M
2 -10 V
2 -9 V
2 -9 V
2 -9 V
2 -9 V
2 -9 V
1 -9 V
2 -8 V
2 -9 V
2 -8 V
2 -9 V
2 -8 V
2 -8 V
2 -8 V
2 -9 V
2 -8 V
2 -9 V
2 -8 V
2 -8 V
2 -8 V
2 -8 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
1 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
1 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1.000 UL
LT1
542 908 M
263 0 V
400 300 M
1 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
3 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
3 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
currentpoint stroke M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
3 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
1 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
1 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
1 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
1 4 V
3 3 V
2 4 V
2 4 V
1 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
currentpoint stroke M
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
1 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
1 3 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
3 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 1 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
1 1 V
3 1 V
1 1 V
3 2 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
1 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
1 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
1 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -5 V
3 -4 V
1 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
1 -5 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
1 -6 V
2 -6 V
2 -7 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
1 -7 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -7 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -6 V
1 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -7 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
currentpoint stroke M
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1.000 UL
LT3
542 808 M
263 0 V
400 300 M
1 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
3 1 V
1 2 V
3 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
3 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
1 3 V
currentpoint stroke M
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
3 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
1 3 V
2 2 V
2 3 V
2 3 V
3 3 V
2 2 V
1 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
1 3 V
3 3 V
2 3 V
2 2 V
1 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
1 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 0 V
1 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
1 1 V
3 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
currentpoint stroke M
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 0 V
3 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
3 -1 V
1 -1 V
3 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
1 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
1 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
3 -5 V
1 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
1 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
1 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
1 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
currentpoint stroke M
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -2 V
1 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
1 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1.000 UL
LT4
542 708 M
263 0 V
400 1308 M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -3 V
2 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
2 -4 V
currentpoint stroke M
3 -3 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -4 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
2 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
1 0 V
3.000 UL
LT0
542 608 M
263 0 V
400 1311 M
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 -1 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 -1 V
27 0 V
28 0 V
27 -1 V
27 0 V
27 -1 V
27 -1 V
27 -1 V
28 -1 V
27 -1 V
27 -2 V
27 -2 V
27 -2 V
27 -3 V
28 -4 V
27 -4 V
27 -5 V
27 -6 V
27 -7 V
28 -8 V
27 -10 V
27 -12 V
27 -15 V
27 -17 V
27 -20 V
28 -23 V
27 -28 V
27 -32 V
27 -37 V
27 -42 V
27 -48 V
28 -53 V
27 -59 V
27 -63 V
27 -67 V
27 -69 V
27 -69 V
28 -65 V
27 -61 V
27 -52 V
27 -42 V
27 -31 V
27 -21 V
28 -13 V
27 -7 V
27 -3 V
27 -1 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(855,608){\makebox(0,0)[l]{$0$}}%
\put(855,708){\makebox(0,0)[l]{$-0.0001$}}%
\put(855,808){\makebox(0,0)[l]{$+0.01$}}%
\put(855,908){\makebox(0,0)[l]{$+0.1$}}%
\put(855,1008){\makebox(0,0)[l]{$+1$}}%
\put(1745,50){\makebox(0,0){$\bar r_R/b\sub t$}}%
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|F_0|^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1}}%
\put(2417,200){\makebox(0,0){0.1}}%
\put(1745,200){\makebox(0,0){0.01}}%
\put(1072,200){\makebox(0,0){0.001}}%
\put(400,200){\makebox(0,0){0.0001}}%
\put(350,1311){\makebox(0,0)[r]{1}}%
\put(350,805){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dimension_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dimension_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 133
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1339)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
31 0 V
2659 0 R
-31 0 V
400 343 M
63 0 V
2627 0 R
-63 0 V
400 385 M
31 0 V
2659 0 R
-31 0 V
400 428 M
31 0 V
2659 0 R
-31 0 V
400 471 M
31 0 V
2659 0 R
-31 0 V
400 513 M
31 0 V
2659 0 R
-31 0 V
400 556 M
63 0 V
2627 0 R
-63 0 V
400 599 M
31 0 V
2659 0 R
-31 0 V
400 641 M
31 0 V
2659 0 R
-31 0 V
400 684 M
31 0 V
2659 0 R
-31 0 V
400 727 M
31 0 V
2659 0 R
-31 0 V
400 769 M
63 0 V
2627 0 R
-63 0 V
400 812 M
31 0 V
2659 0 R
-31 0 V
400 855 M
31 0 V
2659 0 R
-31 0 V
400 898 M
31 0 V
2659 0 R
-31 0 V
400 940 M
31 0 V
2659 0 R
-31 0 V
400 983 M
63 0 V
2627 0 R
-63 0 V
400 1026 M
31 0 V
2659 0 R
-31 0 V
400 1068 M
31 0 V
2659 0 R
-31 0 V
400 1111 M
31 0 V
2659 0 R
-31 0 V
400 1154 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
63 0 V
2627 0 R
-63 0 V
400 1239 M
31 0 V
2659 0 R
-31 0 V
400 300 M
0 63 V
0 876 R
0 -63 V
535 300 M
0 31 V
0 908 R
0 -31 V
713 300 M
0 31 V
0 908 R
0 -31 V
805 300 M
0 31 V
0 908 R
0 -31 V
848 300 M
0 63 V
0 876 R
0 -63 V
983 300 M
0 31 V
0 908 R
0 -31 V
1162 300 M
0 31 V
0 908 R
0 -31 V
91 -908 R
0 31 V
0 908 R
0 -31 V
44 -908 R
0 63 V
0 876 R
0 -63 V
1432 300 M
0 31 V
0 908 R
0 -31 V
1610 300 M
0 31 V
0 908 R
0 -31 V
92 -908 R
0 31 V
0 908 R
0 -31 V
43 -908 R
0 63 V
0 876 R
0 -63 V
1880 300 M
0 31 V
0 908 R
0 -31 V
2058 300 M
0 31 V
0 908 R
0 -31 V
92 -908 R
0 31 V
0 908 R
0 -31 V
43 -908 R
0 63 V
0 876 R
0 -63 V
2328 300 M
0 31 V
0 908 R
0 -31 V
2507 300 M
0 31 V
0 908 R
0 -31 V
91 -908 R
0 31 V
0 908 R
0 -31 V
44 -908 R
0 63 V
0 876 R
0 -63 V
2777 300 M
0 31 V
0 908 R
0 -31 V
2955 300 M
0 31 V
0 908 R
0 -31 V
92 -908 R
0 31 V
0 908 R
0 -31 V
43 -908 R
0 63 V
0 876 R
0 -63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 939 V
-2690 0 V
0 -939 V
1.000 UL
LT0
500 1126 M
263 0 V
400 345 M
64 0 V
64 1 V
64 2 V
64 2 V
64 3 V
64 4 V
64 5 V
64 8 V
64 10 V
64 15 V
65 20 V
64 29 V
64 39 V
64 54 V
64 73 V
64 94 V
64 117 V
64 131 V
64 125 V
64 89 V
64 30 V
64 -25 V
64 -58 V
64 -67 V
64 -64 V
64 -52 V
64 -42 V
64 -32 V
64 -23 V
64 -18 V
64 -12 V
65 -9 V
64 -7 V
64 -5 V
64 -3 V
64 -3 V
64 -2 V
64 -1 V
64 -1 V
64 -1 V
64 0 V
64 -1 V
1.000 UL
LT1
500 1026 M
263 0 V
400 345 M
64 1 V
64 1 V
64 2 V
64 3 V
64 3 V
64 5 V
64 6 V
64 10 V
26 4 V
38 8 V
52 14 V
12 4 V
65 23 V
12 6 V
52 27 V
38 25 V
26 19 V
64 58 V
64 76 V
25 36 V
39 59 V
51 90 V
13 24 V
64 123 V
13 24 V
44 80 V
7 11 V
20 30 V
18 24 V
9 10 V
17 17 V
10 8 V
27 15 V
27 5 V
27 -4 V
27 -13 V
10 -6 V
17 -12 V
9 -7 V
18 -17 V
20 -19 V
7 -7 V
44 -45 V
13 -13 V
64 -62 V
13 -12 V
51 -42 V
39 -26 V
25 -16 V
64 -33 V
64 -25 V
26 -8 V
38 -10 V
52 -11 V
12 -3 V
65 -10 V
12 -1 V
52 -6 V
38 -3 V
26 -2 V
64 -4 V
64 -2 V
64 -2 V
64 -2 V
64 -1 V
64 0 V
64 0 V
64 1 V
1.000 UL
LT2
500 926 M
263 0 V
400 351 M
64 3 V
64 4 V
64 5 V
64 5 V
64 8 V
64 10 V
64 13 V
64 16 V
64 20 V
64 26 V
65 32 V
64 41 V
64 51 V
64 62 V
64 76 V
64 88 V
64 99 V
64 103 V
64 94 V
64 66 V
64 23 V
64 -19 V
64 -48 V
64 -58 V
64 -59 V
64 -53 V
64 -44 V
64 -35 V
64 -28 V
64 -22 V
64 -16 V
65 -12 V
64 -9 V
64 -6 V
64 -5 V
64 -3 V
64 -3 V
64 -2 V
64 -1 V
64 -1 V
64 -1 V
64 0 V
1.000 UL
LT3
500 826 M
263 0 V
400 488 M
64 9 V
64 10 V
64 10 V
64 12 V
64 14 V
64 15 V
64 18 V
64 20 V
64 24 V
64 27 V
65 32 V
64 37 V
64 43 V
64 50 V
64 58 V
64 65 V
64 69 V
64 71 V
64 64 V
64 44 V
64 16 V
64 -14 V
64 -35 V
64 -45 V
64 -48 V
64 -46 V
64 -41 V
64 -36 V
64 -31 V
64 -26 V
64 -21 V
65 -18 V
64 -14 V
64 -11 V
64 -9 V
64 -7 V
64 -6 V
64 -4 V
64 -3 V
64 -3 V
64 -2 V
64 -2 V
stroke
grestore
end
showpage
}}%
\put(813,826){\makebox(0,0)[l]{$N=\phantom{1}3$}}%
\put(813,926){\makebox(0,0)[l]{$N=\phantom{1}5$}}%
\put(813,1026){\makebox(0,0)[l]{$N=10$}}%
\put(813,1126){\makebox(0,0)[l]{$N=20$}}%
\put(1745,50){\makebox(0,0){$\beta$}}%
\put(100,769){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1000}}%
\put(2642,200){\makebox(0,0){100}}%
\put(2193,200){\makebox(0,0){10}}%
\put(1745,200){\makebox(0,0){1}}%
\put(1297,200){\makebox(0,0){0.1}}%
\put(848,200){\makebox(0,0){0.01}}%
\put(400,200){\makebox(0,0){0.001}}%
\put(350,1196){\makebox(0,0)[r]{3}}%
\put(350,983){\makebox(0,0)[r]{2.5}}%
\put(350,769){\makebox(0,0)[r]{2}}%
\put(350,556){\makebox(0,0)[r]{1.5}}%
\put(350,343){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> energy_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: energy_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 200 M
63 0 V
2677 0 R
-63 0 V
350 245 M
31 0 V
2709 0 R
-31 0 V
350 291 M
31 0 V
2709 0 R
-31 0 V
350 336 M
31 0 V
2709 0 R
-31 0 V
350 381 M
63 0 V
2677 0 R
-63 0 V
350 426 M
31 0 V
2709 0 R
-31 0 V
350 472 M
31 0 V
2709 0 R
-31 0 V
350 517 M
31 0 V
2709 0 R
-31 0 V
350 562 M
63 0 V
2677 0 R
-63 0 V
350 607 M
31 0 V
2709 0 R
-31 0 V
350 653 M
31 0 V
2709 0 R
-31 0 V
350 698 M
31 0 V
2709 0 R
-31 0 V
350 743 M
63 0 V
2677 0 R
-63 0 V
350 789 M
31 0 V
2709 0 R
-31 0 V
350 834 M
31 0 V
2709 0 R
-31 0 V
350 879 M
31 0 V
2709 0 R
-31 0 V
350 924 M
63 0 V
2677 0 R
-63 0 V
350 970 M
31 0 V
2709 0 R
-31 0 V
350 1015 M
31 0 V
2709 0 R
-31 0 V
350 1060 M
31 0 V
2709 0 R
-31 0 V
350 1105 M
63 0 V
2677 0 R
-63 0 V
350 1151 M
31 0 V
2709 0 R
-31 0 V
350 1196 M
31 0 V
2709 0 R
-31 0 V
350 200 M
0 63 V
487 200 M
0 31 V
624 200 M
0 31 V
761 200 M
0 31 V
898 200 M
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 63 V
0.500 UL
LTb
350 200 M
2740 0 V
0 996 V
-2740 0 V
0 -996 V
0.600 UP
1.000 UL
LT0
405 918 Crs
624 890 Crs
2816 427 Crs
582 513 Crs
0.600 UP
1.000 UL
LT1
405 1098 Crs
624 926 Crs
624 962 Crs
624 997 Crs
624 1031 Crs
624 1067 Crs
624 1101 Crs
624 1133 Crs
2816 427 Crs
2816 429 Crs
2816 433 Crs
2816 435 Crs
2816 438 Crs
2816 446 Crs
1.000 UL
LT0
450 413 M
263 0 V
377 920 M
26 -4 V
26 -4 V
26 -4 V
26 -4 V
26 -4 V
26 -4 V
27 -4 V
26 -4 V
26 -4 V
26 -5 V
26 -4 V
26 -4 V
26 -5 V
26 -4 V
26 -5 V
26 -4 V
26 -4 V
26 -5 V
26 -4 V
26 -4 V
26 -5 V
26 -4 V
26 -5 V
26 -4 V
26 -5 V
26 -4 V
26 -5 V
26 -4 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -4 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -5 V
26 -6 V
26 -5 V
26 -5 V
26 -5 V
26 -6 V
26 -5 V
26 -6 V
26 -5 V
26 -6 V
26 -5 V
26 -6 V
26 -5 V
26 -6 V
26 -6 V
26 -6 V
26 -5 V
26 -6 V
26 -6 V
26 -6 V
27 -6 V
26 -6 V
26 -7 V
26 -6 V
26 -6 V
26 -7 V
26 -6 V
26 -7 V
26 -6 V
26 -7 V
26 -7 V
26 -6 V
26 -7 V
26 -7 V
26 -7 V
26 -8 V
26 -7 V
26 -7 V
26 -8 V
26 -8 V
26 -7 V
26 -8 V
26 -8 V
26 -9 V
26 -8 V
26 -9 V
26 -9 V
26 -10 V
26 -9 V
26 -10 V
26 -10 V
1.000 UL
LT1
450 313 M
263 0 V
350 924 M
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(763,313){\makebox(0,0)[l]{no interaction}}%
\put(763,413){\makebox(0,0)[l]{GPE}}%
\put(763,513){\makebox(0,0)[l]{correlated}}%
\put(1720,50){\makebox(0,0){$N$}}%
\put(100,698){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E\sub{total}/(N\hbar\omega)-3/2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){1000}}%
\put(2542,100){\makebox(0,0){800}}%
\put(1994,100){\makebox(0,0){600}}%
\put(1446,100){\makebox(0,0){400}}%
\put(898,100){\makebox(0,0){200}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,1105){\makebox(0,0)[r]{0.1}}%
\put(300,924){\makebox(0,0)[r]{0}}%
\put(300,743){\makebox(0,0)[r]{-0.1}}%
\put(300,562){\makebox(0,0)[r]{-0.2}}%
\put(300,381){\makebox(0,0)[r]{-0.3}}%
\put(300,200){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> energy_N_B.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: energy_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 100 M
63 0 V
2627 0 R
-63 0 V
400 143 M
31 0 V
2659 0 R
-31 0 V
400 185 M
31 0 V
2659 0 R
-31 0 V
400 228 M
31 0 V
2659 0 R
-31 0 V
400 270 M
63 0 V
2627 0 R
-63 0 V
400 313 M
31 0 V
2659 0 R
-31 0 V
400 356 M
31 0 V
2659 0 R
-31 0 V
400 398 M
31 0 V
2659 0 R
-31 0 V
400 441 M
63 0 V
2627 0 R
-63 0 V
400 483 M
31 0 V
2659 0 R
-31 0 V
400 526 M
31 0 V
2659 0 R
-31 0 V
400 568 M
31 0 V
2659 0 R
-31 0 V
400 611 M
63 0 V
2627 0 R
-63 0 V
400 654 M
31 0 V
2659 0 R
-31 0 V
400 696 M
31 0 V
2659 0 R
-31 0 V
400 739 M
31 0 V
2659 0 R
-31 0 V
400 781 M
63 0 V
2627 0 R
-63 0 V
400 824 M
31 0 V
2659 0 R
-31 0 V
400 867 M
31 0 V
2659 0 R
-31 0 V
400 909 M
31 0 V
2659 0 R
-31 0 V
400 952 M
63 0 V
2627 0 R
-63 0 V
400 994 M
31 0 V
2659 0 R
-31 0 V
400 1037 M
31 0 V
2659 0 R
-31 0 V
400 100 M
0 63 V
534 100 M
0 31 V
669 100 M
0 31 V
803 100 M
0 31 V
938 100 M
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
400 1037 M
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
230 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
0.500 UL
LTb
400 100 M
2690 0 V
0 937 V
-2690 0 V
0 -937 V
1.000 UP
1.000 UL
LT0
454 775 Pls
669 749 Pls
2821 314 Pls
941 484 Pls
1.000 UL
LT0
809 384 M
263 0 V
427 778 M
25 -4 V
26 -4 V
26 -4 V
25 -4 V
26 -3 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -5 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
25 -4 V
26 -4 V
25 -5 V
26 -4 V
25 -4 V
26 -4 V
26 -5 V
25 -4 V
26 -4 V
25 -4 V
26 -5 V
25 -4 V
26 -5 V
25 -4 V
26 -5 V
25 -4 V
26 -5 V
25 -4 V
26 -5 V
26 -4 V
25 -5 V
26 -5 V
25 -4 V
26 -5 V
25 -5 V
26 -4 V
25 -5 V
26 -5 V
25 -5 V
26 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -5 V
26 -5 V
25 -6 V
26 -5 V
25 -5 V
26 -6 V
26 -5 V
25 -6 V
26 -5 V
25 -6 V
26 -5 V
25 -6 V
26 -6 V
25 -6 V
26 -6 V
25 -6 V
26 -6 V
26 -6 V
25 -6 V
26 -6 V
25 -6 V
26 -7 V
25 -6 V
26 -6 V
25 -7 V
26 -7 V
25 -7 V
26 -6 V
25 -7 V
26 -8 V
26 -7 V
25 -7 V
26 -8 V
25 -7 V
26 -8 V
25 -8 V
26 -8 V
25 -9 V
26 -9 V
25 -9 V
26 -9 V
25 -9 V
1.000 UL
LT1
809 284 M
263 0 V
534 770 M
26 -3 V
26 -2 V
26 -2 V
26 -3 V
26 -2 V
25 -2 V
26 -3 V
26 -2 V
26 -2 V
26 -3 V
25 -2 V
26 -2 V
26 -3 V
26 -2 V
26 -2 V
26 -3 V
25 -2 V
26 -3 V
26 -2 V
26 -2 V
26 -3 V
25 -2 V
26 -3 V
26 -2 V
26 -2 V
26 -3 V
25 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
25 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
25 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -2 V
25 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
25 -2 V
26 -3 V
26 -3 V
26 -2 V
26 -3 V
25 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -2 V
25 -3 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -3 V
25 -2 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -2 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -4 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
3.000 UL
LT0
809 184 M
263 0 V
400 781 M
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(1122,184){\makebox(0,0)[l]{no interaction}}%
\put(1122,284){\makebox(0,0)[l]{GPE ($a_s\to a\sub B$)}}%
\put(1122,384){\makebox(0,0)[l]{GPE}}%
\put(1122,484){\makebox(0,0)[l]{correlated}}%
\put(561,241){\makebox(0,0)[l]{a)}}%
\put(1745,1245){\makebox(0,0){$N|a_s|/b\sub t$}}%
\put(100,568){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E\sub{total}/(N\hbar\omega)-3/2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2709,1137){\makebox(0,0){0.5}}%
\put(2247,1137){\makebox(0,0){0.4}}%
\put(1785,1137){\makebox(0,0){0.3}}%
\put(1324,1137){\makebox(0,0){0.2}}%
\put(862,1137){\makebox(0,0){0.1}}%
\put(400,1137){\makebox(0,0){0}}%
\put(350,952){\makebox(0,0)[r]{0.1}}%
\put(350,781){\makebox(0,0)[r]{0}}%
\put(350,611){\makebox(0,0)[r]{-0.1}}%
\put(350,441){\makebox(0,0)[r]{-0.2}}%
\put(350,270){\makebox(0,0)[r]{-0.3}}%
\put(350,100){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> jacobyp_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: jacobyp_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
300 300 M
63 0 V
2727 0 R
-63 0 V
300 375 M
31 0 V
2759 0 R
-31 0 V
300 449 M
31 0 V
2759 0 R
-31 0 V
300 524 M
31 0 V
2759 0 R
-31 0 V
300 599 M
63 0 V
2727 0 R
-63 0 V
300 673 M
31 0 V
2759 0 R
-31 0 V
300 748 M
31 0 V
2759 0 R
-31 0 V
300 823 M
31 0 V
2759 0 R
-31 0 V
300 897 M
63 0 V
2727 0 R
-63 0 V
300 972 M
31 0 V
2759 0 R
-31 0 V
300 1047 M
31 0 V
2759 0 R
-31 0 V
300 1121 M
31 0 V
2759 0 R
-31 0 V
300 1196 M
63 0 V
2727 0 R
-63 0 V
300 300 M
0 63 V
440 300 M
0 31 V
579 300 M
0 31 V
719 300 M
0 31 V
858 300 M
0 63 V
998 300 M
0 31 V
139 -31 R
0 31 V
140 -31 R
0 31 V
139 -31 R
0 63 V
140 -63 R
0 31 V
139 -31 R
0 31 V
140 -31 R
0 31 V
139 -31 R
0 63 V
140 -63 R
0 31 V
139 -31 R
0 31 V
140 -31 R
0 31 V
139 -31 R
0 63 V
140 -63 R
0 31 V
139 -31 R
0 31 V
140 -31 R
0 31 V
139 -31 R
0 63 V
0.500 UL
LTb
300 300 M
2790 0 V
0 896 V
-2790 0 V
0 -896 V
1.000 UL
LT0
2727 1083 M
263 0 V
300 300 M
15 8 V
14 7 V
15 8 V
15 8 V
14 7 V
15 8 V
15 8 V
14 7 V
15 8 V
15 7 V
14 7 V
15 7 V
15 8 V
14 7 V
15 7 V
15 6 V
14 7 V
15 7 V
14 6 V
15 7 V
15 6 V
14 6 V
15 6 V
15 5 V
14 6 V
15 6 V
15 5 V
14 5 V
15 5 V
15 5 V
14 4 V
15 5 V
15 4 V
14 4 V
15 4 V
15 3 V
14 4 V
15 3 V
15 3 V
14 3 V
15 3 V
15 2 V
14 3 V
15 2 V
15 2 V
14 1 V
15 2 V
15 1 V
14 1 V
15 1 V
15 1 V
14 1 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 -1 V
15 -1 V
14 0 V
15 -1 V
15 -1 V
14 -2 V
15 -1 V
15 -2 V
14 -2 V
15 -1 V
15 -2 V
14 -3 V
15 -2 V
15 -2 V
14 -3 V
15 -2 V
15 -3 V
14 -3 V
15 -2 V
15 -3 V
14 -3 V
15 -4 V
15 -3 V
14 -3 V
15 -3 V
15 -4 V
14 -3 V
15 -3 V
15 -4 V
14 -3 V
15 -4 V
14 -4 V
15 -3 V
15 -4 V
14 -4 V
15 -3 V
15 -4 V
14 -4 V
15 -3 V
15 -4 V
14 -4 V
15 -3 V
15 -4 V
14 -3 V
15 -4 V
15 -4 V
14 -3 V
15 -4 V
15 -3 V
14 -3 V
15 -4 V
15 -3 V
14 -3 V
15 -4 V
15 -3 V
14 -3 V
15 -3 V
15 -3 V
14 -3 V
15 -3 V
15 -3 V
14 -3 V
15 -3 V
15 -2 V
14 -3 V
15 -3 V
15 -2 V
14 -3 V
15 -2 V
14 -2 V
15 -3 V
15 -2 V
14 -2 V
15 -2 V
15 -2 V
14 -2 V
15 -2 V
15 -2 V
14 -2 V
15 -2 V
15 -1 V
14 -2 V
15 -1 V
15 -2 V
14 -1 V
15 -2 V
15 -1 V
14 -1 V
15 -2 V
15 -1 V
14 -1 V
15 -1 V
15 -1 V
14 -1 V
15 -1 V
15 -1 V
14 -1 V
15 -1 V
15 -1 V
14 0 V
15 -1 V
15 -1 V
14 -1 V
15 0 V
14 -1 V
15 0 V
15 -1 V
14 0 V
15 -1 V
15 0 V
14 -1 V
15 0 V
15 -1 V
14 0 V
15 0 V
15 -1 V
14 0 V
15 0 V
15 -1 V
14 0 V
15 0 V
15 0 V
14 0 V
15 -1 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 -1 V
15 0 V
14 0 V
15 0 V
5 0 V
1.000 UL
LT1
2727 983 M
263 0 V
300 300 M
15 50 V
14 49 V
15 48 V
15 46 V
14 44 V
15 41 V
15 38 V
14 34 V
15 30 V
15 27 V
14 22 V
15 17 V
15 14 V
14 9 V
15 4 V
15 1 V
14 -3 V
15 -6 V
14 -10 V
15 -13 V
15 -15 V
14 -17 V
15 -19 V
15 -20 V
14 -21 V
15 -22 V
15 -22 V
14 -23 V
15 -22 V
15 -22 V
14 -21 V
15 -20 V
15 -19 V
14 -18 V
15 -17 V
15 -16 V
14 -15 V
15 -13 V
15 -13 V
14 -11 V
15 -10 V
15 -9 V
14 -8 V
15 -7 V
15 -6 V
14 -6 V
15 -5 V
15 -4 V
14 -3 V
15 -3 V
15 -3 V
14 -2 V
15 -2 V
14 -1 V
15 -2 V
15 -1 V
14 0 V
15 -1 V
15 -1 V
14 0 V
15 -1 V
15 0 V
14 0 V
15 0 V
15 0 V
14 -1 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
5 0 V
1.000 UL
LT3
2727 883 M
263 0 V
300 300 M
15 278 V
14 244 V
15 185 V
15 108 V
14 31 V
15 -37 V
15 -87 V
417 905 L
432 779 L
447 659 L
461 556 L
15 -82 V
15 -62 V
14 -43 V
15 -28 V
15 -18 V
14 -11 V
15 -6 V
14 -3 V
15 -2 V
15 0 V
14 -1 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
15 0 V
14 0 V
15 0 V
5 0 V
stroke
grestore
end
showpage
}}%
\put(2277,883){\makebox(0,0)[l]{$N=1000$}}%
\put(2277,983){\makebox(0,0)[l]{$N=100$}}%
\put(2277,1083){\makebox(0,0)[l]{$N=10$}}%
\put(2253,569){\makebox(0,0)[l]{b) $K=0$}}%
\put(1695,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1}}%
\put(2532,200){\makebox(0,0){0.8}}%
\put(1974,200){\makebox(0,0){0.6}}%
\put(1416,200){\makebox(0,0){0.4}}%
\put(858,200){\makebox(0,0){0.2}}%
\put(300,200){\makebox(0,0){0}}%
\put(250,1196){\makebox(0,0)[r]{6}}%
\put(250,897){\makebox(0,0)[r]{4}}%
\put(250,599){\makebox(0,0)[r]{2}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> jacobyp_N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: jacobyp_N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 200 M
31 0 V
2709 0 R
-31 0 V
350 283 M
63 0 V
2677 0 R
-63 0 V
350 366 M
31 0 V
2709 0 R
-31 0 V
350 449 M
31 0 V
2709 0 R
-31 0 V
350 532 M
31 0 V
2709 0 R
-31 0 V
350 615 M
63 0 V
2677 0 R
-63 0 V
350 698 M
31 0 V
2709 0 R
-31 0 V
350 781 M
31 0 V
2709 0 R
-31 0 V
350 864 M
31 0 V
2709 0 R
-31 0 V
350 947 M
63 0 V
2677 0 R
-63 0 V
350 1030 M
31 0 V
2709 0 R
-31 0 V
350 1113 M
31 0 V
2709 0 R
-31 0 V
350 1196 M
31 0 V
2709 0 R
-31 0 V
350 200 M
0 63 V
487 200 M
0 31 V
624 200 M
0 31 V
761 200 M
0 31 V
898 200 M
0 31 V
137 -31 R
0 31 V
0 -31 R
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
0 -31 R
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
0 -31 R
0 63 V
137 -63 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
137 -31 R
0 31 V
0 -31 R
0 63 V
0.500 UL
LTb
350 200 M
2740 0 V
0 996 V
-2740 0 V
0 -996 V
1.000 UL
LT0
2727 1083 M
263 0 V
350 615 M
36 55 V
36 55 V
36 53 V
36 51 V
36 49 V
36 46 V
36 42 V
36 38 V
36 34 V
36 29 V
36 25 V
36 19 V
36 15 V
36 10 V
36 5 V
36 1 V
36 -3 V
36 -7 V
36 -11 V
36 -14 V
36 -17 V
36 -19 V
36 -21 V
36 -23 V
36 -23 V
36 -25 V
36 -24 V
36 -25 V
36 -25 V
36 -24 V
36 -23 V
36 -23 V
36 -21 V
36 -20 V
36 -19 V
36 -18 V
35 -16 V
36 -15 V
36 -14 V
36 -12 V
36 -12 V
36 -10 V
36 -9 V
36 -7 V
36 -7 V
36 -6 V
36 -6 V
36 -4 V
36 -4 V
36 -4 V
36 -2 V
36 -3 V
36 -2 V
36 -2 V
36 -1 V
36 -1 V
36 -1 V
36 -1 V
36 0 V
36 -1 V
36 0 V
36 -1 V
36 0 V
36 0 V
36 0 V
36 -1 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
36 0 V
5 0 V
1.000 UL
LT1
2727 983 M
263 0 V
350 615 M
36 -68 V
36 -66 V
36 -63 V
36 -56 V
36 -50 V
36 -41 V
36 -32 V
36 -21 V
36 -10 V
36 1 V
36 12 V
36 22 V
36 32 V
36 41 V
36 48 V
36 54 V
36 60 V
36 62 V
36 64 V
36 65 V
36 63 V
36 61 V
36 57 V
36 53 V
36 47 V
36 41 V
36 35 V
36 27 V
36 21 V
36 14 V
36 8 V
36 1 V
36 -4 V
36 -9 V
36 -13 V
36 -18 V
35 -20 V
36 -23 V
36 -24 V
36 -26 V
36 -26 V
36 -26 V
36 -26 V
36 -26 V
36 -24 V
36 -23 V
36 -22 V
36 -21 V
36 -18 V
36 -18 V
36 -15 V
36 -14 V
36 -12 V
36 -11 V
36 -10 V
36 -9 V
36 -7 V
36 -6 V
36 -5 V
36 -5 V
36 -4 V
36 -3 V
36 -3 V
36 -2 V
36 -2 V
36 -1 V
36 -1 V
36 -1 V
36 -1 V
36 -1 V
36 0 V
36 -1 V
36 0 V
36 0 V
36 0 V
36 -1 V
5 0 V
1.000 UL
LT3
2727 883 M
263 0 V
350 615 M
36 77 V
36 73 V
36 66 V
36 57 V
36 44 V
36 31 V
36 14 V
36 -1 V
36 -17 V
36 -32 V
36 -45 V
36 -57 V
36 -66 V
36 -72 V
36 -76 V
36 -75 V
36 -71 V
36 -66 V
36 -57 V
36 -46 V
36 -35 V
36 -20 V
36 -7 V
36 7 V
36 20 V
36 33 V
36 43 V
36 53 V
36 60 V
36 65 V
36 68 V
36 69 V
36 69 V
36 65 V
36 61 V
36 55 V
35 48 V
36 41 V
36 33 V
36 25 V
36 17 V
36 9 V
36 2 V
36 -4 V
36 -10 V
36 -15 V
36 -19 V
36 -23 V
36 -24 V
36 -27 V
36 -27 V
36 -28 V
36 -27 V
36 -26 V
36 -26 V
36 -24 V
36 -22 V
36 -21 V
36 -19 V
36 -17 V
36 -15 V
36 -13 V
36 -12 V
36 -10 V
36 -9 V
36 -8 V
36 -6 V
36 -6 V
36 -4 V
36 -4 V
36 -3 V
36 -3 V
36 -2 V
36 -2 V
36 -1 V
36 -1 V
5 0 V
1.000 UL
LT0
350 615 M
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(2677,883){\makebox(0,0)[r]{$K=4$}}%
\put(2677,983){\makebox(0,0)[r]{$K=2$}}%
\put(2677,1083){\makebox(0,0)[r]{$K=0$}}%
\put(2268,399){\makebox(0,0)[l]{a) $N=100$}}%
\put(100,698){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi_K$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){0.4}}%
\put(2405,100){\makebox(0,0){0.3}}%
\put(1720,100){\makebox(0,0){0.2}}%
\put(1035,100){\makebox(0,0){0.1}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,947){\makebox(0,0)[r]{2}}%
\put(300,615){\makebox(0,0)[r]{0}}%
\put(300,283){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> lambda.401.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.401.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 448 M
63 0 V
2627 0 R
-63 0 V
400 595 M
63 0 V
2627 0 R
-63 0 V
400 743 M
63 0 V
2627 0 R
-63 0 V
400 890 M
63 0 V
2627 0 R
-63 0 V
400 1038 M
63 0 V
2627 0 R
-63 0 V
400 1185 M
63 0 V
2627 0 R
-63 0 V
400 1333 M
63 0 V
2627 0 R
-63 0 V
400 1480 M
63 0 V
2627 0 R
-63 0 V
400 1628 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 63 V
614 300 M
0 31 V
776 300 M
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 1328 V
-2690 0 V
400 300 L
0.400 UP
1.000 UL
LT0
675 1562 M
263 0 V
400 322 M
135 14 V
134 24 V
134 42 V
135 70 V
135 111 V
134 161 V
134 204 V
135 208 V
135 161 V
134 92 V
134 37 V
270 27 V
400 322 Pls
535 336 Pls
669 360 Pls
803 402 Pls
938 472 Pls
1073 583 Pls
1207 744 Pls
1341 948 Pls
1476 1156 Pls
1611 1317 Pls
1745 1409 Pls
1879 1446 Pls
2149 1473 Pls
807 1562 Pls
0.400 UP
1.000 UL
LT1
675 1462 M
263 0 V
400 300 M
134 2 V
135 6 V
134 3 V
135 5 V
134 10 V
135 17 V
134 30 V
135 51 V
134 83 V
135 128 V
134 179 V
135 209 V
134 194 V
135 133 V
134 64 V
135 88 V
2821 380 L
534 302 Crs
669 308 Crs
803 311 Crs
938 316 Crs
1072 326 Crs
1207 343 Crs
1341 373 Crs
1476 424 Crs
1610 507 Crs
1745 635 Crs
1879 814 Crs
2014 1023 Crs
2148 1217 Crs
2283 1350 Crs
2417 1414 Crs
2552 1502 Crs
2821 380 Crs
807 1462 Crs
0.400 UP
1.000 UL
LT2
675 1362 M
263 0 V
804 300 M
134 0 V
134 1 V
135 3 V
134 4 V
135 4 V
134 7 V
135 12 V
134 20 V
135 36 V
134 60 V
135 96 V
134 144 V
135 188 V
134 200 V
135 167 V
2955 306 L
135 137 V
938 300 Star
1072 301 Star
1207 304 Star
1341 308 Star
1476 312 Star
1610 319 Star
1745 331 Star
1879 351 Star
2014 387 Star
2148 447 Star
2283 543 Star
2417 687 Star
2552 875 Star
2686 1075 Star
2821 1242 Star
2955 306 Star
3090 443 Star
807 1362 Star
0.400 UP
1.000 UL
LT3
675 1262 M
263 0 V
1396 300 M
80 0 V
135 0 V
134 1 V
134 6 V
135 2 V
135 5 V
1476 300 Box
1611 300 Box
1745 301 Box
1879 307 Box
2014 309 Box
2149 314 Box
807 1262 Box
stroke
grestore
end
showpage
}}%
\put(988,1262){\makebox(0,0)[l]{$N=10^5$}}%
\put(988,1362){\makebox(0,0)[l]{$N=10^4$}}%
\put(988,1462){\makebox(0,0)[l]{$N=10^3$}}%
\put(988,1562){\makebox(0,0)[l]{$N=10^2$}}%
\put(1745,50){\makebox(0,0){$\rho/b$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_0/\lambda_\delta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{8}$}}%
\put(2552,200){\makebox(0,0){$10^{7}$}}%
\put(2014,200){\makebox(0,0){$10^{6}$}}%
\put(1476,200){\makebox(0,0){$10^{5}$}}%
\put(938,200){\makebox(0,0){$10^{4}$}}%
\put(400,200){\makebox(0,0){$10^{3}$}}%
\put(350,1628){\makebox(0,0)[r]{0.9}}%
\put(350,1480){\makebox(0,0)[r]{0.8}}%
\put(350,1333){\makebox(0,0)[r]{0.7}}%
\put(350,1185){\makebox(0,0)[r]{0.6}}%
\put(350,1038){\makebox(0,0)[r]{0.5}}%
\put(350,890){\makebox(0,0)[r]{0.4}}%
\put(350,743){\makebox(0,0)[r]{0.3}}%
\put(350,595){\makebox(0,0)[r]{0.2}}%
\put(350,448){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> lambda.401.transformed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.401.transformed.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 426 M
31 0 V
2659 0 R
-31 0 V
400 553 M
63 0 V
2627 0 R
-63 0 V
400 679 M
31 0 V
2659 0 R
-31 0 V
400 806 M
63 0 V
2627 0 R
-63 0 V
400 932 M
31 0 V
2659 0 R
-31 0 V
400 1059 M
63 0 V
2627 0 R
-63 0 V
400 1185 M
31 0 V
2659 0 R
-31 0 V
400 1312 M
63 0 V
2627 0 R
-63 0 V
400 1438 M
31 0 V
2659 0 R
-31 0 V
400 1565 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 63 V
614 300 M
0 31 V
776 300 M
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
214 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 1328 V
-2690 0 V
400 300 L
0.600 UP
1.000 UL
LT0
434 301 Pls
569 306 Pls
703 308 Pls
838 312 Pls
972 319 Pls
1107 331 Pls
1241 351 Pls
1376 387 Pls
1510 447 Pls
1645 542 Pls
1779 681 Pls
1914 855 Pls
2048 1033 Pls
2183 1172 Pls
2317 1250 Pls
2452 1283 Pls
2721 1305 Pls
807 1562 Pls
0.600 UP
1.000 UL
LT1
479 302 Crs
614 306 Crs
748 309 Crs
883 314 Crs
1017 322 Crs
1152 337 Crs
1286 362 Crs
1421 406 Crs
1555 477 Crs
1690 588 Crs
1824 740 Crs
1959 920 Crs
2093 1086 Crs
2228 1200 Crs
2362 1255 Crs
2497 1330 Crs
2766 369 Crs
807 1462 Crs
0.600 UP
1.000 UL
LT2
524 304 Star
658 307 Star
793 310 Star
927 316 Star
1062 326 Star
1196 344 Star
1331 375 Star
1465 426 Star
1600 509 Star
1734 632 Star
1869 793 Star
2003 964 Star
2138 1108 Star
2272 305 Star
2407 422 Star
807 1362 Star
0.600 UP
1.000 UL
LT3
434 301 Box
569 306 Box
703 308 Box
838 312 Box
807 1262 Box
0.300 UP
1.000 UL
LT4
434 301 Pls
542 304 Pls
649 307 Pls
757 309 Pls
865 313 Pls
972 318 Pls
1080 327 Pls
1187 341 Pls
1295 363 Pls
1403 395 Pls
1510 441 Pls
1618 504 Pls
1725 582 Pls
1833 667 Pls
1941 743 Pls
2048 795 Pls
2263 820 Pls
2479 791 Pls
2694 750 Pls
0.300 UP
1.000 UL
LT5
506 303 Crs
614 306 Crs
721 308 Crs
829 312 Crs
936 317 Crs
1044 324 Crs
1152 336 Crs
1259 355 Crs
1367 383 Crs
1474 424 Crs
1582 480 Crs
1690 550 Crs
1905 696 Crs
2120 768 Crs
2335 760 Crs
2550 734 Crs
2766 757 Crs
0.300 UP
1.000 UL
LT6
470 302 Star
578 306 Star
685 308 Star
793 310 Star
900 315 Star
1008 321 Star
1116 332 Star
1223 348 Star
1331 372 Star
1546 455 Star
1761 585 Star
1976 692 Star
2192 422 Star
0.300 UP
1.000 UL
LT7
434 301 Box
542 304 Box
649 307 Box
757 309 Box
865 313 Box
972 319 Box
1187 341 Box
1403 393 Box
1618 305 Box
1833 304 Box
1.000 UL
LT0
675 1162 M
263 0 V
400 305 M
27 0 V
27 0 V
28 0 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
28 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
28 1 V
27 1 V
27 1 V
27 1 V
27 2 V
27 1 V
28 2 V
27 2 V
27 2 V
27 2 V
27 3 V
27 3 V
28 3 V
27 4 V
27 4 V
27 5 V
27 5 V
27 6 V
28 7 V
27 7 V
27 9 V
27 9 V
27 10 V
28 12 V
27 12 V
27 14 V
27 16 V
27 17 V
27 19 V
28 22 V
27 23 V
27 25 V
27 28 V
27 30 V
27 33 V
28 36 V
27 38 V
27 42 V
27 43 V
27 47 V
27 49 V
28 50 V
27 53 V
27 53 V
27 54 V
27 54 V
27 53 V
28 50 V
27 49 V
27 44 V
27 41 V
27 36 V
28 30 V
27 26 V
27 20 V
27 16 V
27 11 V
27 8 V
28 5 V
27 3 V
27 2 V
27 0 V
27 1 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
1.000 UL
LT1
675 1062 M
263 0 V
400 304 M
27 0 V
27 1 V
28 0 V
27 0 V
27 0 V
27 0 V
27 1 V
27 0 V
28 0 V
27 1 V
27 0 V
27 1 V
27 1 V
27 0 V
28 1 V
27 1 V
27 1 V
27 1 V
27 1 V
27 2 V
28 1 V
27 2 V
27 2 V
27 2 V
27 3 V
27 3 V
28 3 V
27 3 V
27 4 V
27 4 V
27 5 V
27 6 V
28 6 V
27 7 V
27 7 V
27 9 V
27 9 V
28 11 V
27 11 V
27 13 V
27 14 V
27 16 V
27 17 V
28 19 V
27 21 V
27 23 V
27 24 V
27 27 V
27 29 V
28 32 V
27 33 V
27 36 V
27 37 V
27 40 V
27 41 V
28 42 V
27 43 V
27 43 V
27 43 V
27 42 V
27 40 V
28 38 V
27 35 V
27 31 V
27 28 V
27 23 V
28 20 V
27 15 V
27 11 V
27 9 V
27 5 V
27 4 V
28 2 V
27 1 V
27 1 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
1.000 UL
LT3
675 962 M
263 0 V
400 305 M
27 0 V
27 0 V
28 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
28 0 V
27 1 V
27 0 V
27 1 V
27 1 V
27 1 V
28 1 V
27 1 V
27 1 V
27 1 V
27 1 V
27 2 V
28 2 V
27 2 V
27 2 V
27 2 V
27 3 V
27 3 V
28 4 V
27 3 V
27 5 V
27 4 V
27 6 V
27 5 V
28 7 V
27 7 V
27 8 V
27 9 V
27 9 V
28 11 V
27 11 V
27 13 V
27 13 V
27 15 V
27 16 V
28 16 V
27 18 V
27 19 V
27 20 V
27 20 V
27 21 V
28 22 V
27 21 V
27 22 V
27 21 V
27 19 V
27 19 V
28 18 V
27 15 V
27 14 V
27 11 V
27 9 V
27 8 V
28 5 V
27 4 V
27 3 V
27 1 V
27 1 V
28 1 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
0.300 UP
1.000 UL
LT2
476 303 BoxF
503 303 BoxF
530 304 BoxF
557 304 BoxF
584 305 BoxF
611 305 BoxF
637 306 BoxF
664 307 BoxF
691 307 BoxF
718 308 BoxF
745 309 BoxF
772 310 BoxF
799 312 BoxF
826 313 BoxF
853 315 BoxF
880 316 BoxF
906 318 BoxF
933 320 BoxF
960 323 BoxF
987 326 BoxF
1014 329 BoxF
1041 332 BoxF
1068 336 BoxF
1095 340 BoxF
1122 345 BoxF
1149 350 BoxF
1175 356 BoxF
1202 363 BoxF
1229 370 BoxF
1256 378 BoxF
1283 387 BoxF
1310 397 BoxF
1337 408 BoxF
1364 420 BoxF
1391 434 BoxF
1418 448 BoxF
1444 464 BoxF
1471 482 BoxF
1498 501 BoxF
1525 522 BoxF
1552 545 BoxF
1579 569 BoxF
1606 595 BoxF
1633 623 BoxF
1660 653 BoxF
1687 684 BoxF
1713 717 BoxF
1740 751 BoxF
1767 787 BoxF
1794 824 BoxF
1821 862 BoxF
1848 900 BoxF
1875 939 BoxF
1902 978 BoxF
1929 1016 BoxF
1956 1054 BoxF
1982 1091 BoxF
2009 1127 BoxF
2036 1161 BoxF
2063 1194 BoxF
2090 1225 BoxF
2117 1254 BoxF
2144 1282 BoxF
2171 1308 BoxF
2198 1332 BoxF
2225 1354 BoxF
2251 1374 BoxF
2278 1393 BoxF
2305 1410 BoxF
2332 1425 BoxF
2359 1440 BoxF
2386 1452 BoxF
2413 1464 BoxF
2440 1474 BoxF
2467 1483 BoxF
2494 1493 BoxF
2520 1500 BoxF
2547 1507 BoxF
2574 1513 BoxF
2601 1519 BoxF
2628 1523 BoxF
2655 1528 BoxF
2682 1532 BoxF
2709 1535 BoxF
2736 1538 BoxF
2763 1541 BoxF
2789 1544 BoxF
2816 1546 BoxF
2843 1548 BoxF
2870 1550 BoxF
2897 1552 BoxF
2924 1553 BoxF
2951 1554 BoxF
2978 1555 BoxF
3005 1556 BoxF
3032 1558 BoxF
3058 1558 BoxF
3085 1559 BoxF
807 862 BoxF
stroke
grestore
end
showpage
}}%
\put(988,862){\makebox(0,0)[l]{$N=3$}}%
\put(988,962){\makebox(0,0)[l]{$g_\infty=0.4$}}%
\put(988,1062){\makebox(0,0)[l]{$g_\infty=0.8$}}%
\put(988,1162){\makebox(0,0)[l]{$g_\infty=1.0$}}%
\put(988,1262){\makebox(0,0)[l]{$N=10^5$}}%
\put(988,1362){\makebox(0,0)[l]{$N=10^4$}}%
\put(988,1462){\makebox(0,0)[l]{$N=10^3$}}%
\put(988,1562){\makebox(0,0)[l]{$N=10^2$}}%
\put(1745,50){\makebox(0,0){$\rho/\rho_a$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_0/\lambda_\delta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{2}$}}%
\put(2552,200){\makebox(0,0){$10^{1}$}}%
\put(2014,200){\makebox(0,0){$10^{0}$}}%
\put(1476,200){\makebox(0,0){$10^{-1}$}}%
\put(938,200){\makebox(0,0){$10^{-2}$}}%
\put(400,200){\makebox(0,0){$10^{-3}$}}%
\put(350,1565){\makebox(0,0)[r]{1}}%
\put(350,1312){\makebox(0,0)[r]{0.8}}%
\put(350,1059){\makebox(0,0)[r]{0.6}}%
\put(350,806){\makebox(0,0)[r]{0.4}}%
\put(350,553){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> lambda.N100.N0_M10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.N100.N0_M10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
2577 0 R
-63 0 V
450 374 M
31 0 V
2609 0 R
-31 0 V
450 447 M
31 0 V
2609 0 R
-31 0 V
450 521 M
31 0 V
2609 0 R
-31 0 V
450 594 M
31 0 V
2609 0 R
-31 0 V
450 668 M
63 0 V
2577 0 R
-63 0 V
450 741 M
31 0 V
2609 0 R
-31 0 V
450 815 M
31 0 V
2609 0 R
-31 0 V
450 888 M
31 0 V
2609 0 R
-31 0 V
450 962 M
31 0 V
2609 0 R
-31 0 V
450 1035 M
63 0 V
2577 0 R
-63 0 V
450 1109 M
31 0 V
2609 0 R
-31 0 V
450 1182 M
31 0 V
2609 0 R
-31 0 V
450 1256 M
31 0 V
2609 0 R
-31 0 V
450 1329 M
31 0 V
2609 0 R
-31 0 V
450 1403 M
63 0 V
2577 0 R
-63 0 V
450 1476 M
31 0 V
2609 0 R
-31 0 V
450 1550 M
31 0 V
2609 0 R
-31 0 V
450 1623 M
31 0 V
2609 0 R
-31 0 V
450 1697 M
31 0 V
2609 0 R
-31 0 V
450 1770 M
63 0 V
2577 0 R
-63 0 V
450 1844 M
31 0 V
2609 0 R
-31 0 V
450 300 M
0 63 V
715 300 M
0 31 V
870 300 M
0 31 V
980 300 M
0 31 V
85 -31 R
0 31 V
70 -31 R
0 31 V
59 -31 R
0 31 V
51 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 63 V
265 -63 R
0 31 V
155 -31 R
0 31 V
110 -31 R
0 31 V
85 -31 R
0 31 V
70 -31 R
0 31 V
59 -31 R
0 31 V
51 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 63 V
265 -63 R
0 31 V
155 -31 R
0 31 V
110 -31 R
0 31 V
85 -31 R
0 31 V
70 -31 R
0 31 V
59 -31 R
0 31 V
51 -31 R
0 31 V
45 -31 R
0 31 V
40 -31 R
0 63 V
0.500 UL
LTb
450 300 M
2640 0 V
0 1544 V
-2640 0 V
450 300 L
1.000 UL
LT0
2588 1365 M
263 0 V
450 1604 M
9 -6 V
35 -40 V
36 -56 V
36 -73 V
35 -76 V
36 -45 V
35 9 V
36 43 V
35 39 V
36 25 V
35 20 V
36 23 V
36 25 V
35 22 V
36 19 V
35 17 V
36 17 V
35 16 V
36 15 V
35 14 V
36 12 V
36 12 V
35 11 V
36 10 V
35 10 V
36 9 V
35 8 V
36 7 V
35 7 V
36 6 V
36 6 V
35 5 V
36 5 V
35 4 V
36 4 V
35 4 V
36 3 V
35 3 V
36 3 V
36 3 V
35 2 V
36 2 V
35 2 V
36 2 V
35 2 V
36 1 V
35 2 V
36 1 V
36 1 V
35 1 V
36 1 V
35 1 V
36 1 V
35 0 V
36 1 V
35 0 V
36 1 V
36 0 V
35 1 V
36 0 V
35 1 V
36 0 V
35 0 V
36 1 V
35 0 V
36 0 V
36 0 V
35 1 V
36 0 V
35 0 V
36 0 V
35 0 V
36 0 V
35 0 V
1.000 UL
LT1
2588 1265 M
263 0 V
450 1424 M
9 -17 V
35 -74 V
36 -92 V
36 -126 V
601 972 L
637 860 L
35 -39 V
36 20 V
35 41 V
36 45 V
35 44 V
36 37 V
36 32 V
35 31 V
36 29 V
35 27 V
36 26 V
35 23 V
36 23 V
35 21 V
36 21 V
36 20 V
35 19 V
36 18 V
35 18 V
36 18 V
35 17 V
36 18 V
35 17 V
36 16 V
36 17 V
35 17 V
36 16 V
35 16 V
36 16 V
35 16 V
36 15 V
35 15 V
36 15 V
36 14 V
35 14 V
36 13 V
35 13 V
36 12 V
35 12 V
36 11 V
35 10 V
36 10 V
36 9 V
35 9 V
36 8 V
35 7 V
36 7 V
35 6 V
36 6 V
35 6 V
36 5 V
36 4 V
35 5 V
36 3 V
35 4 V
36 3 V
35 3 V
36 3 V
35 2 V
36 3 V
36 2 V
35 2 V
36 2 V
35 1 V
36 2 V
35 1 V
36 1 V
35 1 V
1.000 UL
LT3
2588 1165 M
263 0 V
450 1382 M
9 -19 V
35 -83 V
36 -99 V
36 -128 V
601 907 L
637 786 L
35 -59 V
36 -3 V
35 32 V
36 50 V
35 51 V
36 38 V
36 29 V
35 28 V
36 28 V
35 26 V
36 23 V
35 20 V
36 18 V
35 17 V
36 16 V
36 14 V
35 14 V
36 12 V
35 11 V
36 11 V
35 10 V
36 9 V
35 9 V
36 9 V
36 8 V
35 8 V
36 7 V
35 8 V
36 7 V
35 8 V
36 7 V
35 7 V
36 8 V
36 8 V
35 8 V
36 8 V
35 8 V
36 9 V
35 9 V
36 10 V
35 10 V
36 10 V
36 11 V
35 11 V
36 12 V
35 12 V
36 13 V
35 13 V
36 13 V
35 14 V
36 13 V
36 14 V
35 15 V
36 14 V
35 14 V
36 14 V
35 14 V
36 14 V
35 13 V
36 13 V
36 12 V
35 12 V
36 12 V
35 11 V
36 10 V
35 10 V
36 9 V
35 9 V
1.000 UL
LT4
2588 1065 M
263 0 V
450 1380 M
9 -19 V
35 -83 V
36 -101 V
36 -134 V
601 889 L
637 760 L
35 -62 V
36 -4 V
35 32 V
36 50 V
35 51 V
36 38 V
36 29 V
35 27 V
36 27 V
35 26 V
36 21 V
35 19 V
36 17 V
35 16 V
36 13 V
36 13 V
35 11 V
36 9 V
35 9 V
36 7 V
35 6 V
36 5 V
35 5 V
36 3 V
36 3 V
35 2 V
36 1 V
35 0 V
36 -1 V
35 -1 V
36 -3 V
35 -3 V
36 -4 V
36 -6 V
35 -6 V
36 -8 V
35 -9 V
36 -11 V
35 -12 V
36 -14 V
35 -16 V
36 -19 V
36 -22 V
35 -25 V
36 -30 V
35 -34 V
36 -39 V
35 -46 V
36 -55 V
35 -64 V
36 -76 V
36 -90 V
35 -109 V
36 -130 V
0 -1 V
1.000 UL
LT6
2588 965 M
263 0 V
450 1341 M
9 -19 V
35 -97 V
36 -126 V
566 944 L
601 775 L
637 634 L
35 -77 V
36 -17 V
35 27 V
36 52 V
35 54 V
36 37 V
36 24 V
35 23 V
36 22 V
35 20 V
36 14 V
35 9 V
36 6 V
35 2 V
36 0 V
36 -6 V
35 -9 V
36 -14 V
35 -18 V
36 -24 V
35 -31 V
36 -37 V
35 -47 V
36 -56 V
36 -67 V
35 -83 V
36 -99 V
11 -39 V
stroke
grestore
end
showpage
}}%
\put(2538,965){\makebox(0,0)[r]{$+10$}}%
\put(2538,1065){\makebox(0,0)[r]{$+100$}}%
\put(2538,1165){\makebox(0,0)[r]{$-100$}}%
\put(2538,1265){\makebox(0,0)[r]{$-10$}}%
\put(2538,1365){\makebox(0,0)[r]{$-1$}}%
\put(1770,50){\makebox(0,0){$\rho/b$}}%
\put(100,1072){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^{-5}\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{5}$}}%
\put(2210,200){\makebox(0,0){$10^{4}$}}%
\put(1330,200){\makebox(0,0){$10^{3}$}}%
\put(450,200){\makebox(0,0){$10^{2}$}}%
\put(400,1770){\makebox(0,0)[r]{0}}%
\put(400,1403){\makebox(0,0)[r]{-0.5}}%
\put(400,1035){\makebox(0,0)[r]{-1}}%
\put(400,668){\makebox(0,0)[r]{-1.5}}%
\put(400,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> lambda.as_var.N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.as_var.N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 344 M
31 0 V
2659 0 R
-31 0 V
400 389 M
31 0 V
2659 0 R
-31 0 V
400 433 M
31 0 V
2659 0 R
-31 0 V
400 477 M
31 0 V
2659 0 R
-31 0 V
400 521 M
63 0 V
2627 0 R
-63 0 V
400 566 M
31 0 V
2659 0 R
-31 0 V
400 610 M
31 0 V
2659 0 R
-31 0 V
400 654 M
31 0 V
2659 0 R
-31 0 V
400 698 M
31 0 V
2659 0 R
-31 0 V
400 743 M
63 0 V
2627 0 R
-63 0 V
400 787 M
31 0 V
2659 0 R
-31 0 V
400 831 M
31 0 V
2659 0 R
-31 0 V
400 875 M
31 0 V
2659 0 R
-31 0 V
400 920 M
31 0 V
2659 0 R
-31 0 V
400 964 M
63 0 V
2627 0 R
-63 0 V
400 1008 M
31 0 V
2659 0 R
-31 0 V
400 1053 M
31 0 V
2659 0 R
-31 0 V
400 1097 M
31 0 V
2659 0 R
-31 0 V
400 1141 M
31 0 V
2659 0 R
-31 0 V
400 1185 M
63 0 V
2627 0 R
-63 0 V
400 1230 M
31 0 V
2659 0 R
-31 0 V
400 1274 M
31 0 V
2659 0 R
-31 0 V
400 1318 M
31 0 V
2659 0 R
-31 0 V
400 1362 M
31 0 V
2659 0 R
-31 0 V
400 1407 M
63 0 V
2627 0 R
-63 0 V
400 1451 M
31 0 V
2659 0 R
-31 0 V
400 1495 M
31 0 V
2659 0 R
-31 0 V
400 1539 M
31 0 V
2659 0 R
-31 0 V
400 1584 M
31 0 V
2659 0 R
-31 0 V
400 1628 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 31 V
65 -31 R
0 31 V
54 -31 R
0 31 V
47 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 63 V
0 -63 R
0 31 V
891 300 M
0 31 V
143 -31 R
0 31 V
102 -31 R
0 31 V
79 -31 R
0 31 V
64 -31 R
0 31 V
55 -31 R
0 31 V
47 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 63 V
0 -63 R
0 31 V
246 -31 R
0 31 V
143 -31 R
0 31 V
102 -31 R
0 31 V
79 -31 R
0 31 V
64 -31 R
0 31 V
55 -31 R
0 31 V
47 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 63 V
0 -63 R
0 31 V
245 -31 R
0 31 V
144 -31 R
0 31 V
102 -31 R
0 31 V
79 -31 R
0 31 V
64 -31 R
0 31 V
55 -31 R
0 31 V
47 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
400 300 M
2690 0 V
0 1328 V
-2690 0 V
400 300 L
3.000 UL
LT0
2014 898 M
263 0 V
814 1628 M
1 0 V
5 -5 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
6 -4 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
6 -4 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
6 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -2 V
5 -2 V
6 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
6 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
6 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
6 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 -1 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
6 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
6 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
currentpoint stroke M
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
1 0 V
3.000 UL
LT1
2014 798 M
263 0 V
400 1400 M
2 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
currentpoint stroke M
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3.000 UL
LT3
2014 698 M
263 0 V
400 1397 M
2 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
currentpoint stroke M
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
5 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -7 V
5 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
5 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -11 V
4 -12 V
4 -12 V
4 -12 V
4 -12 V
5 -13 V
4 -13 V
4 -13 V
4 -14 V
4 -14 V
4 -14 V
4 -15 V
4 -15 V
4 -15 V
4 -16 V
4 -16 V
4 -16 V
4 -17 V
5 -17 V
4 -18 V
4 -18 V
4 -18 V
4 -19 V
4 -20 V
4 -19 V
4 -20 V
4 -21 V
4 -21 V
4 -22 V
4 -22 V
5 -23 V
4 -23 V
1 -7 V
3.000 UL
LT4
2014 598 M
263 0 V
400 1326 M
2 -1 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
5 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
5 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
5 -7 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
5 -12 V
4 -12 V
4 -12 V
4 -14 V
4 -14 V
4 -15 V
4 -15 V
4 -17 V
4 -17 V
4 -17 V
4 -18 V
4 -19 V
4 -18 V
5 -19 V
4 -19 V
4 -18 V
4 -19 V
4 -18 V
4 -17 V
4 -16 V
4 -16 V
4 -14 V
4 -13 V
4 -11 V
4 -9 V
5 -8 V
4 -5 V
4 -2 V
4 -1 V
4 1 V
4 2 V
4 4 V
4 5 V
4 6 V
4 7 V
4 7 V
4 7 V
4 7 V
5 6 V
4 5 V
4 4 V
4 2 V
4 0 V
4 -2 V
4 -6 V
4 -10 V
4 -14 V
4 -17 V
4 -22 V
4 -24 V
5 -29 V
4 -31 V
4 -35 V
4 -36 V
4 -40 V
3 -32 V
1.000 UL
LT4
2014 498 M
263 0 V
400 1339 M
2 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
5 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
5 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
5 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
5 -8 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -11 V
5 -12 V
4 -12 V
4 -12 V
4 -13 V
4 -14 V
4 -15 V
4 -14 V
4 -16 V
4 -16 V
4 -17 V
4 -17 V
4 -17 V
4 -17 V
5 -18 V
4 -18 V
4 -17 V
4 -18 V
4 -17 V
4 -17 V
4 -16 V
4 -16 V
4 -15 V
4 -14 V
4 -13 V
4 -11 V
5 -10 V
4 -9 V
4 -7 V
4 -5 V
4 -4 V
4 -2 V
4 -1 V
4 0 V
4 2 V
4 2 V
4 4 V
4 5 V
4 6 V
5 7 V
4 8 V
4 8 V
4 8 V
4 9 V
4 10 V
4 9 V
4 9 V
4 9 V
4 9 V
4 8 V
4 9 V
5 8 V
4 7 V
4 8 V
4 8 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 6 V
4 7 V
4 7 V
4 6 V
5 7 V
4 6 V
4 7 V
4 7 V
4 6 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
5 7 V
4 7 V
4 7 V
4 7 V
4 6 V
4 7 V
4 7 V
4 7 V
4 6 V
4 7 V
4 6 V
4 7 V
5 6 V
4 6 V
4 6 V
4 6 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
5 4 V
4 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
5 4 V
4 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
5 3 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 2 V
5 3 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
4 2 V
4 3 V
4 2 V
4 3 V
4 2 V
4 3 V
5 2 V
4 3 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
5 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 1 V
5 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
5 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
currentpoint stroke M
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
1.000 UL
LT0
400 1407 M
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
currentpoint stroke M
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
currentpoint stroke M
stroke
grestore
end
showpage
}}%
\put(1964,498){\makebox(0,0)[r]{$\lambda_1(-1,1)$}}%
\put(1964,598){\makebox(0,0)[r]{$\lambda_0(-1,1)$}}%
\put(1964,698){\makebox(0,0)[r]{$\lambda_0(100,1)$}}%
\put(1964,798){\makebox(0,0)[r]{$\lambda_0(-1,0)$}}%
\put(1964,898){\makebox(0,0)[r]{$\lambda_0(1,0)$}}%
\put(1745,50){\makebox(0,0){$\rho/b$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^{-5}\lambda_\nu$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{5}$}}%
\put(2275,200){\makebox(0,0){$10^{4}$}}%
\put(1460,200){\makebox(0,0){$10^{3}$}}%
\put(645,200){\makebox(0,0){$10^{2}$}}%
\put(350,1628){\makebox(0,0)[r]{2}}%
\put(350,1407){\makebox(0,0)[r]{0}}%
\put(350,1185){\makebox(0,0)[r]{-2}}%
\put(350,964){\makebox(0,0)[r]{-4}}%
\put(350,743){\makebox(0,0)[r]{-6}}%
\put(350,521){\makebox(0,0)[r]{-8}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> lambda.as_var.transformed.N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.as_var.transformed.N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 389 M
31 0 V
2659 0 R
-31 0 V
400 477 M
31 0 V
2659 0 R
-31 0 V
400 566 M
31 0 V
2659 0 R
-31 0 V
400 654 M
31 0 V
2659 0 R
-31 0 V
400 743 M
63 0 V
2627 0 R
-63 0 V
400 831 M
31 0 V
2659 0 R
-31 0 V
400 920 M
31 0 V
2659 0 R
-31 0 V
400 1008 M
31 0 V
2659 0 R
-31 0 V
400 1097 M
31 0 V
2659 0 R
-31 0 V
400 1185 M
63 0 V
2627 0 R
-63 0 V
400 1274 M
31 0 V
2659 0 R
-31 0 V
400 1362 M
31 0 V
2659 0 R
-31 0 V
400 1451 M
31 0 V
2659 0 R
-31 0 V
400 1539 M
31 0 V
2659 0 R
-31 0 V
400 1628 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 63 V
0 -63 R
0 31 V
670 300 M
0 31 V
828 300 M
0 31 V
940 300 M
0 31 V
87 -31 R
0 31 V
71 -31 R
0 31 V
60 -31 R
0 31 V
52 -31 R
0 31 V
46 -31 R
0 31 V
41 -31 R
0 63 V
0 -63 R
0 31 V
270 -31 R
0 31 V
157 -31 R
0 31 V
113 -31 R
0 31 V
86 -31 R
0 31 V
71 -31 R
0 31 V
60 -31 R
0 31 V
52 -31 R
0 31 V
46 -31 R
0 31 V
41 -31 R
0 63 V
0 -63 R
0 31 V
270 -31 R
0 31 V
158 -31 R
0 31 V
112 -31 R
0 31 V
87 -31 R
0 31 V
71 -31 R
0 31 V
60 -31 R
0 31 V
52 -31 R
0 31 V
46 -31 R
0 31 V
41 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
400 300 M
2690 0 V
0 1328 V
-2690 0 V
400 300 L
3.000 UL
LT0
2417 831 M
263 0 V
875 1628 M
3 -5 V
6 -9 V
5 -10 V
6 -9 V
6 -9 V
5 -9 V
6 -9 V
5 -9 V
6 -8 V
6 -9 V
5 -8 V
6 -8 V
5 -9 V
6 -8 V
6 -7 V
5 -8 V
6 -8 V
5 -7 V
6 -8 V
6 -7 V
5 -7 V
6 -7 V
6 -7 V
5 -7 V
6 -7 V
5 -7 V
6 -6 V
6 -7 V
5 -6 V
6 -6 V
5 -6 V
6 -6 V
6 -6 V
5 -5 V
6 -6 V
5 -6 V
6 -5 V
6 -5 V
5 -6 V
6 -5 V
6 -5 V
5 -5 V
6 -5 V
5 -5 V
6 -4 V
6 -5 V
5 -4 V
6 -5 V
5 -4 V
6 -5 V
6 -4 V
5 -4 V
6 -4 V
5 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -4 V
6 -3 V
5 -4 V
6 -3 V
5 -4 V
6 -3 V
6 -3 V
5 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
5 -3 V
6 -3 V
6 -2 V
5 -3 V
6 -2 V
6 -3 V
5 -2 V
6 -3 V
5 -2 V
6 -2 V
6 -3 V
5 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -2 V
5 -2 V
6 -2 V
6 -2 V
5 -2 V
6 -1 V
6 -2 V
5 -2 V
6 -1 V
5 -2 V
6 -2 V
6 -1 V
5 -2 V
6 -1 V
5 -2 V
6 -1 V
6 -1 V
5 -2 V
6 -1 V
5 -1 V
6 -2 V
6 -1 V
5 -1 V
6 -1 V
6 -2 V
5 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
5 -1 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
5 -1 V
6 -1 V
5 0 V
6 -1 V
6 -1 V
5 0 V
6 -1 V
5 -1 V
6 -1 V
6 0 V
5 -1 V
6 0 V
5 -1 V
6 -1 V
6 0 V
5 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
5 -1 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 -1 V
6 0 V
6 -1 V
5 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 -1 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
1 0 V
3.000 UL
LT1
2417 731 M
263 0 V
400 436 M
1 1 V
5 5 V
4 5 V
5 5 V
4 5 V
5 6 V
4 6 V
5 7 V
4 6 V
5 7 V
4 8 V
5 8 V
4 8 V
4 9 V
5 9 V
4 10 V
5 10 V
4 11 V
5 11 V
4 12 V
5 12 V
4 13 V
5 14 V
4 14 V
5 15 V
4 15 V
5 15 V
4 16 V
5 16 V
4 16 V
5 16 V
4 17 V
5 16 V
4 16 V
5 16 V
4 15 V
5 15 V
4 14 V
5 14 V
4 13 V
5 12 V
4 11 V
5 9 V
4 9 V
5 8 V
4 6 V
5 6 V
4 5 V
5 4 V
4 3 V
5 3 V
4 2 V
5 1 V
4 0 V
5 1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
currentpoint stroke M
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
3.000 UL
LT3
2417 631 M
263 0 V
400 328 M
1 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 4 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 1 V
4 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
4 2 V
5 3 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 3 V
4 2 V
5 3 V
4 3 V
4 2 V
5 3 V
4 2 V
5 3 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 3 V
4 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 3 V
4 1 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 2 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 2 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
currentpoint stroke M
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
1.000 UL
LT4
2417 531 M
263 0 V
400 501 M
1 2 V
5 7 V
4 7 V
5 8 V
4 8 V
5 8 V
4 8 V
5 9 V
4 9 V
5 9 V
4 10 V
5 10 V
4 10 V
4 11 V
5 12 V
4 12 V
5 13 V
4 14 V
5 14 V
4 16 V
5 16 V
4 17 V
5 17 V
4 19 V
5 19 V
4 20 V
5 21 V
4 21 V
5 22 V
4 22 V
5 22 V
4 22 V
5 23 V
4 22 V
5 22 V
4 22 V
5 22 V
4 20 V
5 20 V
4 19 V
5 18 V
4 17 V
5 16 V
4 14 V
5 13 V
4 12 V
5 11 V
4 10 V
5 9 V
4 7 V
5 7 V
4 6 V
5 5 V
4 5 V
5 3 V
4 4 V
5 2 V
4 2 V
4 2 V
5 2 V
4 1 V
5 2 V
4 2 V
5 1 V
4 2 V
5 1 V
4 2 V
5 1 V
4 2 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 0 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -2 V
5 -1 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
5 -2 V
4 -1 V
5 -2 V
4 -1 V
5 -1 V
4 -2 V
5 -1 V
4 -1 V
5 -1 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 2 V
4 1 V
5 1 V
4 1 V
5 1 V
4 1 V
5 0 V
4 1 V
5 1 V
4 0 V
5 1 V
4 1 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
5 1 V
4 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
currentpoint stroke M
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
4 0 V
5 0 V
1.000 UL
LT0
400 1185 M
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
currentpoint stroke M
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
currentpoint stroke M
stroke
grestore
end
showpage
}}%
\put(2367,531){\makebox(0,0)[r]{$\lambda_1(-10,1)$}}%
\put(2367,631){\makebox(0,0)[r]{$\lambda_0(-10,0)$}}%
\put(2367,731){\makebox(0,0)[r]{$\lambda_0(-1,0)$}}%
\put(2367,831){\makebox(0,0)[r]{$\lambda_0(1,0)$}}%
\put(1745,50){\makebox(0,0){$\rho/b$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_\nu/\lambda_\delta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{5}$}}%
\put(2193,200){\makebox(0,0){$10^{4}$}}%
\put(1297,200){\makebox(0,0){$10^{3}$}}%
\put(400,200){\makebox(0,0){$10^{2}$}}%
\put(350,1628){\makebox(0,0)[r]{1.5}}%
\put(350,1185){\makebox(0,0)[r]{1}}%
\put(350,743){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> lambda.plus10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda.plus10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
2577 0 R
-63 0 V
450 344 M
31 0 V
2609 0 R
-31 0 V
450 389 M
31 0 V
2609 0 R
-31 0 V
450 433 M
31 0 V
2609 0 R
-31 0 V
450 478 M
31 0 V
2609 0 R
-31 0 V
450 522 M
63 0 V
2577 0 R
-63 0 V
450 567 M
31 0 V
2609 0 R
-31 0 V
450 611 M
31 0 V
2609 0 R
-31 0 V
450 656 M
31 0 V
2609 0 R
-31 0 V
450 700 M
31 0 V
2609 0 R
-31 0 V
450 745 M
63 0 V
2577 0 R
-63 0 V
450 789 M
31 0 V
2609 0 R
-31 0 V
450 834 M
31 0 V
2609 0 R
-31 0 V
450 878 M
31 0 V
2609 0 R
-31 0 V
450 923 M
31 0 V
2609 0 R
-31 0 V
450 967 M
63 0 V
2577 0 R
-63 0 V
450 1012 M
31 0 V
2609 0 R
-31 0 V
450 1056 M
31 0 V
2609 0 R
-31 0 V
450 1101 M
31 0 V
2609 0 R
-31 0 V
450 1145 M
31 0 V
2609 0 R
-31 0 V
450 1190 M
63 0 V
2577 0 R
-63 0 V
450 1234 M
31 0 V
2609 0 R
-31 0 V
450 1279 M
31 0 V
2609 0 R
-31 0 V
450 1323 M
31 0 V
2609 0 R
-31 0 V
450 1368 M
31 0 V
2609 0 R
-31 0 V
450 1412 M
63 0 V
2577 0 R
-63 0 V
519 300 M
0 31 V
734 300 M
0 31 V
860 300 M
0 31 V
89 -31 R
0 63 V
284 -63 R
0 31 V
215 -31 R
0 31 V
125 -31 R
0 31 V
90 -31 R
0 63 V
284 -63 R
0 31 V
214 -31 R
0 31 V
126 -31 R
0 31 V
89 -31 R
0 63 V
284 -63 R
0 31 V
215 -31 R
0 31 V
126 -31 R
0 31 V
89 -31 R
0 63 V
0.500 UL
LTb
450 300 M
2640 0 V
0 1112 V
-2640 0 V
450 300 L
2.000 UL
LT3
1282 1412 M
21 -15 V
27 -17 V
27 -15 V
26 -15 V
27 -13 V
27 -12 V
26 -11 V
27 -11 V
27 -9 V
26 -9 V
27 -8 V
27 -7 V
26 -6 V
27 -7 V
27 -5 V
26 -5 V
27 -5 V
27 -4 V
26 -4 V
27 -4 V
27 -3 V
26 -3 V
27 -3 V
27 -3 V
26 -2 V
27 -2 V
27 -2 V
26 -2 V
27 -2 V
27 -1 V
26 -2 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 -1 V
26 -1 V
27 -1 V
27 0 V
26 -1 V
27 -1 V
27 0 V
26 -1 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 -1 V
26 0 V
27 0 V
27 0 V
26 0 V
27 -1 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 -1 V
27 0 V
26 0 V
27 0 V
3.000 UL
LT0
450 589 M
40 80 V
51 85 V
51 73 V
51 61 V
51 52 V
51 44 V
51 37 V
51 31 V
51 26 V
51 21 V
51 18 V
51 13 V
51 10 V
51 9 V
51 7 V
51 6 V
51 5 V
51 4 V
51 4 V
51 3 V
51 3 V
51 2 V
51 2 V
51 1 V
51 2 V
51 1 V
51 1 V
50 0 V
51 1 V
51 1 V
51 0 V
51 1 V
51 0 V
51 0 V
51 0 V
51 1 V
51 0 V
51 0 V
51 0 V
51 0 V
51 -1 V
51 0 V
51 -1 V
51 0 V
51 0 V
51 -1 V
51 0 V
51 0 V
51 0 V
51 -1 V
51 0 V
51 0 V
3.000 UL
LT1
450 446 M
40 42 V
51 43 V
51 33 V
51 25 V
51 18 V
51 10 V
51 4 V
51 -4 V
51 -11 V
51 -21 V
51 -32 V
51 -46 V
51 -65 V
51 -91 V
20 -51 V
0.500 UL
LTb
1546 533 M
63 0 V
1319 0 R
-63 0 V
1546 601 M
31 0 V
1351 0 R
-31 0 V
1546 670 M
63 0 V
1319 0 R
-63 0 V
1546 738 M
31 0 V
1351 0 R
-31 0 V
1546 806 M
63 0 V
1319 0 R
-63 0 V
1546 874 M
31 0 V
1351 0 R
-31 0 V
1546 943 M
63 0 V
1319 0 R
-63 0 V
-1319 68 R
31 0 V
1351 0 R
-31 0 V
-1351 68 R
63 0 V
1319 0 R
-63 0 V
1546 533 M
0 63 V
275 -63 R
0 31 V
208 -31 R
0 31 V
122 -31 R
0 31 V
86 -31 R
0 63 V
275 -63 R
0 31 V
208 -31 R
0 31 V
122 -31 R
0 31 V
86 -31 R
0 63 V
0.500 UL
LTb
1546 533 M
1382 0 V
0 546 V
-1382 0 V
0 -546 V
3.000 UL
LT0
1546 702 M
49 41 V
50 34 V
49 29 V
49 25 V
50 21 V
49 17 V
50 15 V
49 13 V
49 11 V
50 9 V
49 7 V
49 7 V
50 5 V
49 4 V
49 2 V
50 -5 V
49 -16 V
49 -16 V
50 -15 V
49 -13 V
50 -10 V
49 -10 V
49 -7 V
50 -7 V
49 -6 V
49 -4 V
50 -5 V
49 -11 V
2.000 UL
LT3
2144 1079 M
2 -2 V
14 -13 V
14 -11 V
14 -12 V
14 -10 V
14 -10 V
14 -10 V
14 -10 V
14 -8 V
14 -9 V
14 -8 V
14 -8 V
14 -7 V
14 -7 V
14 -7 V
14 -6 V
14 -6 V
14 -6 V
14 -6 V
13 -5 V
14 -5 V
14 -5 V
14 -5 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -4 V
14 -3 V
14 -4 V
14 -3 V
14 -3 V
14 -3 V
14 -3 V
14 -2 V
14 -3 V
14 -2 V
14 -3 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -2 V
14 -1 V
13 -2 V
14 -2 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -2 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
14 -1 V
1.000 UL
LT0
960 5584 M
263 0 V
1546 806 M
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
13 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
14 0 V
stroke
grestore
end
showpage
}}%
\put(910,5584){\makebox(0,0)[r]{0}}%
\put(2928,433){\makebox(0,0){$10^{6}$}}%
\put(2237,433){\makebox(0,0){$10^{5}$}}%
\put(1546,433){\makebox(0,0){$10^{4}$}}%
\put(1496,1079){\makebox(0,0)[r]{2}}%
\put(1496,943){\makebox(0,0)[r]{1}}%
\put(1496,806){\makebox(0,0)[r]{0}}%
\put(1496,670){\makebox(0,0)[r]{-1}}%
\put(1496,533){\makebox(0,0)[r]{-2}}%
\put(1770,50){\makebox(0,0){$\rho/b$}}%
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^{-3}\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{6}$}}%
\put(2376,200){\makebox(0,0){$10^{5}$}}%
\put(1663,200){\makebox(0,0){$10^{4}$}}%
\put(949,200){\makebox(0,0){$10^{3}$}}%
\put(400,1412){\makebox(0,0)[r]{50}}%
\put(400,1190){\makebox(0,0)[r]{0}}%
\put(400,967){\makebox(0,0)[r]{-50}}%
\put(400,745){\makebox(0,0)[r]{-100}}%
\put(400,522){\makebox(0,0)[r]{-150}}%
\put(400,300){\makebox(0,0)[r]{-200}}%
\end{picture}%
\endgroup
\endinput


==> lambda_analytic.plus100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda_analytic.plus100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 200 M
63 0 V
2627 0 R
-63 0 V
400 247 M
31 0 V
2659 0 R
-31 0 V
400 293 M
31 0 V
2659 0 R
-31 0 V
400 340 M
31 0 V
2659 0 R
-31 0 V
400 386 M
63 0 V
2627 0 R
-63 0 V
400 433 M
31 0 V
2659 0 R
-31 0 V
400 480 M
31 0 V
2659 0 R
-31 0 V
400 526 M
31 0 V
2659 0 R
-31 0 V
400 573 M
63 0 V
2627 0 R
-63 0 V
400 620 M
31 0 V
2659 0 R
-31 0 V
400 666 M
31 0 V
2659 0 R
-31 0 V
400 713 M
31 0 V
2659 0 R
-31 0 V
400 759 M
63 0 V
2627 0 R
-63 0 V
400 806 M
31 0 V
2659 0 R
-31 0 V
400 853 M
31 0 V
2659 0 R
-31 0 V
400 899 M
31 0 V
2659 0 R
-31 0 V
400 946 M
63 0 V
2627 0 R
-63 0 V
400 992 M
31 0 V
2659 0 R
-31 0 V
400 1039 M
31 0 V
2659 0 R
-31 0 V
400 1086 M
31 0 V
2659 0 R
-31 0 V
400 1132 M
63 0 V
2627 0 R
-63 0 V
400 1179 M
31 0 V
2659 0 R
-31 0 V
400 1226 M
31 0 V
2659 0 R
-31 0 V
400 1272 M
31 0 V
2659 0 R
-31 0 V
400 1319 M
63 0 V
2627 0 R
-63 0 V
400 1365 M
31 0 V
2659 0 R
-31 0 V
400 1412 M
31 0 V
2659 0 R
-31 0 V
400 200 M
0 63 V
668 200 M
0 31 V
870 200 M
0 31 V
988 200 M
0 31 V
84 -31 R
0 63 V
268 -63 R
0 31 V
203 -31 R
0 31 V
118 -31 R
0 31 V
84 -31 R
0 63 V
268 -63 R
0 31 V
202 -31 R
0 31 V
118 -31 R
0 31 V
85 -31 R
0 63 V
267 -63 R
0 31 V
203 -31 R
0 31 V
118 -31 R
0 31 V
84 -31 R
0 63 V
0.500 UL
LTb
400 200 M
2690 0 V
0 1212 V
-2690 0 V
400 200 L
0.400 UP
1.000 UL
LT0
416 200 Pls
512 201 Pls
560 210 Pls
608 219 Pls
656 226 Pls
704 247 Pls
752 282 Pls
800 330 Pls
848 423 Pls
896 546 Pls
944 735 Pls
992 1007 Pls
1040 1121 Pls
1089 1118 Pls
1137 1117 Pls
1185 1118 Pls
1233 1119 Pls
1281 1122 Pls
1329 1125 Pls
1377 1130 Pls
1425 1135 Pls
1473 1140 Pls
1521 1147 Pls
1569 1154 Pls
1617 1161 Pls
1665 1169 Pls
1713 1178 Pls
1761 1188 Pls
1809 1198 Pls
1857 1209 Pls
1905 1220 Pls
1953 1231 Pls
2001 1242 Pls
2049 1251 Pls
2097 1258 Pls
2145 1260 Pls
2193 1258 Pls
2241 1248 Pls
2289 1231 Pls
2337 1207 Pls
2385 1177 Pls
2434 1145 Pls
2482 1115 Pls
2530 1088 Pls
2578 1068 Pls
2626 1056 Pls
2674 1049 Pls
2722 1047 Pls
2770 1047 Pls
2818 1049 Pls
2866 1051 Pls
2914 1053 Pls
2962 1055 Pls
3010 1056 Pls
3058 1056 Pls
2145 927 Pls
0.400 UP
1.000 UL
LT1
496 206 Crs
592 205 Crs
640 227 Crs
688 245 Crs
736 271 Crs
784 322 Crs
833 397 Crs
881 501 Crs
929 670 Crs
977 850 Crs
1025 1131 Crs
1073 1130 Crs
1121 1129 Crs
1169 1130 Crs
1217 1132 Crs
1265 1135 Crs
1313 1138 Crs
1361 1143 Crs
1409 1148 Crs
1457 1154 Crs
1505 1160 Crs
1553 1167 Crs
1601 1174 Crs
1649 1182 Crs
1697 1191 Crs
1745 1200 Crs
1793 1210 Crs
1841 1221 Crs
1889 1232 Crs
1937 1243 Crs
1985 1254 Crs
2033 1263 Crs
2081 1270 Crs
2129 1273 Crs
2178 1271 Crs
2226 1262 Crs
2274 1246 Crs
2322 1221 Crs
2370 1191 Crs
2418 1157 Crs
2466 1123 Crs
2514 1092 Crs
2562 1068 Crs
2610 1050 Crs
2658 1040 Crs
2706 1035 Crs
2754 1033 Crs
2802 1034 Crs
2850 1035 Crs
2898 1037 Crs
2946 1038 Crs
2994 1039 Crs
3042 1040 Crs
2145 827 Crs
0.400 UP
1.000 UL
LT2
432 202 Star
528 209 Star
576 204 Star
624 214 Star
672 238 Star
720 251 Star
768 294 Star
816 357 Star
864 456 Star
912 603 Star
960 826 Star
1008 1133 Star
1057 1131 Star
1105 1130 Star
1153 1131 Star
1201 1132 Star
1249 1135 Star
1297 1138 Star
1345 1143 Star
1393 1147 Star
1441 1153 Star
1489 1159 Star
1537 1166 Star
1585 1173 Star
1633 1181 Star
1681 1189 Star
1729 1198 Star
1777 1208 Star
1825 1218 Star
1873 1229 Star
1921 1240 Star
1969 1250 Star
2017 1260 Star
2065 1267 Star
2113 1271 Star
2161 1270 Star
2209 1263 Star
2257 1249 Star
2305 1226 Star
2353 1196 Star
2402 1162 Star
2450 1126 Star
2498 1092 Star
2546 1064 Star
2594 1043 Star
2642 1029 Star
2690 1021 Star
2738 200 Star
2786 1018 Star
2834 200 Star
2882 200 Star
2930 200 Star
2978 1021 Star
3026 200 Star
3074 200 Star
2145 727 Star
0.400 UP
1.000 UL
LT3
560 214 Box
608 223 Box
656 219 Box
704 253 Box
752 271 Box
800 339 Box
848 420 Box
896 548 Box
944 739 Box
992 816 Box
1040 1132 Box
1089 1130 Box
1137 1130 Box
1185 1132 Box
1233 1134 Box
1281 1137 Box
1329 1141 Box
1377 1146 Box
1425 1151 Box
1473 1157 Box
1521 1163 Box
1569 1170 Box
1617 1178 Box
1665 1186 Box
1713 1194 Box
1761 1204 Box
1809 1214 Box
1857 1224 Box
1905 1235 Box
1953 1245 Box
2001 1255 Box
2049 1263 Box
2097 1268 Box
2145 221 Box
2193 217 Box
2241 1249 Box
2289 210 Box
2337 208 Box
2385 1166 Box
2434 206 Box
2482 203 Box
2530 202 Box
2578 201 Box
2626 201 Box
2674 201 Box
2722 209 Box
2770 210 Box
2818 200 Box
2145 627 Box
1.000 UL
LT0
400 1132 M
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(1964,627){\makebox(0,0)[r]{$N=10^5$}}%
\put(1964,727){\makebox(0,0)[r]{$N=10^4$}}%
\put(1964,827){\makebox(0,0)[r]{$N=10^3$}}%
\put(1964,927){\makebox(0,0)[r]{$N=10^2$}}%
\put(588,624){\makebox(0,0)[l]{a)}}%
\put(100,806){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_0/\lambda^{(+)}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){$10^{1}$}}%
\put(2418,100){\makebox(0,0){$10^{0}$}}%
\put(1745,100){\makebox(0,0){$10^{-1}$}}%
\put(1072,100){\makebox(0,0){$10^{-2}$}}%
\put(400,100){\makebox(0,0){$10^{-3}$}}%
\put(350,1319){\makebox(0,0)[r]{1.2}}%
\put(350,1132){\makebox(0,0)[r]{1}}%
\put(350,946){\makebox(0,0)[r]{0.8}}%
\put(350,759){\makebox(0,0)[r]{0.6}}%
\put(350,573){\makebox(0,0)[r]{0.4}}%
\put(350,386){\makebox(0,0)[r]{0.2}}%
\put(350,200){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> lambda_excited_analytic.plus10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambda_excited_analytic.plus10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
31 0 V
2609 0 R
-31 0 V
450 340 M
31 0 V
2609 0 R
-31 0 V
450 379 M
63 0 V
2577 0 R
-63 0 V
450 419 M
31 0 V
2609 0 R
-31 0 V
450 459 M
31 0 V
2609 0 R
-31 0 V
450 499 M
31 0 V
2609 0 R
-31 0 V
450 538 M
63 0 V
2577 0 R
-63 0 V
450 578 M
31 0 V
2609 0 R
-31 0 V
450 618 M
31 0 V
2609 0 R
-31 0 V
450 657 M
31 0 V
2609 0 R
-31 0 V
450 697 M
63 0 V
2577 0 R
-63 0 V
450 737 M
31 0 V
2609 0 R
-31 0 V
450 777 M
31 0 V
2609 0 R
-31 0 V
450 816 M
31 0 V
2609 0 R
-31 0 V
450 856 M
63 0 V
2577 0 R
-63 0 V
450 896 M
31 0 V
2609 0 R
-31 0 V
450 935 M
31 0 V
2609 0 R
-31 0 V
450 975 M
31 0 V
2609 0 R
-31 0 V
450 1015 M
63 0 V
2577 0 R
-63 0 V
450 1055 M
31 0 V
2609 0 R
-31 0 V
450 1094 M
31 0 V
2609 0 R
-31 0 V
450 1134 M
31 0 V
2609 0 R
-31 0 V
450 1174 M
63 0 V
2577 0 R
-63 0 V
450 1213 M
31 0 V
2609 0 R
-31 0 V
450 1253 M
31 0 V
2609 0 R
-31 0 V
450 1293 M
31 0 V
2609 0 R
-31 0 V
450 1333 M
63 0 V
2577 0 R
-63 0 V
450 1372 M
31 0 V
2609 0 R
-31 0 V
450 1412 M
31 0 V
2609 0 R
-31 0 V
450 300 M
0 63 V
625 300 M
0 31 V
758 300 M
0 31 V
77 -31 R
0 31 V
55 -31 R
0 63 V
175 -63 R
0 31 V
133 -31 R
0 31 V
77 -31 R
0 31 V
55 -31 R
0 63 V
175 -63 R
0 31 V
133 -31 R
0 31 V
77 -31 R
0 31 V
55 -31 R
0 63 V
175 -63 R
0 31 V
133 -31 R
0 31 V
77 -31 R
0 31 V
55 -31 R
0 63 V
175 -63 R
0 31 V
133 -31 R
0 31 V
77 -31 R
0 31 V
55 -31 R
0 63 V
175 -63 R
0 31 V
133 -31 R
0 31 V
77 -31 R
0 31 V
55 -31 R
0 63 V
0.500 UL
LTb
450 300 M
2640 0 V
0 1112 V
-2640 0 V
450 300 L
0.400 UP
1.000 UL
LT0
743 540 Pls
775 540 Pls
806 539 Pls
838 540 Pls
869 539 Pls
900 540 Pls
932 539 Pls
963 540 Pls
995 538 Pls
1026 539 Pls
1058 537 Pls
1089 533 Pls
1120 530 Pls
1152 522 Pls
1183 509 Pls
1215 488 Pls
1246 453 Pls
1278 402 Pls
1309 392 Pls
1340 394 Pls
1372 396 Pls
1403 399 Pls
1435 401 Pls
1466 405 Pls
1498 408 Pls
1529 413 Pls
1560 417 Pls
1592 423 Pls
1623 428 Pls
1655 434 Pls
1686 438 Pls
1718 440 Pls
1749 443 Pls
1780 446 Pls
1812 449 Pls
1843 452 Pls
1875 456 Pls
1906 460 Pls
1938 466 Pls
1969 472 Pls
2000 479 Pls
2032 487 Pls
2063 497 Pls
2095 509 Pls
2126 522 Pls
2158 538 Pls
2189 557 Pls
2220 579 Pls
2252 606 Pls
2283 637 Pls
2315 673 Pls
2346 716 Pls
2378 766 Pls
2409 825 Pls
2440 895 Pls
2472 976 Pls
2503 1071 Pls
2535 1176 Pls
2566 1260 Pls
2598 1286 Pls
2629 1294 Pls
2660 1295 Pls
2692 1297 Pls
2723 1298 Pls
2755 1299 Pls
2786 1298 Pls
2818 1302 Pls
2849 1298 Pls
2880 1298 Pls
2912 1293 Pls
2943 957 Pls
2975 1253 Pls
3006 1343 Pls
3038 855 Pls
3069 1325 Pls
1637 1190 Pls
0.400 UP
1.000 UL
LT1
450 539 Crs
482 539 Crs
513 540 Crs
544 540 Crs
576 539 Crs
607 540 Crs
639 540 Crs
670 540 Crs
702 540 Crs
733 540 Crs
764 540 Crs
796 540 Crs
827 541 Crs
859 541 Crs
890 540 Crs
922 540 Crs
953 539 Crs
984 539 Crs
1016 539 Crs
1047 538 Crs
1079 534 Crs
1110 531 Crs
1142 524 Crs
1173 513 Crs
1204 495 Crs
1236 464 Crs
1267 429 Crs
1299 428 Crs
1330 428 Crs
1362 428 Crs
1393 429 Crs
1424 429 Crs
1456 429 Crs
1487 429 Crs
1519 429 Crs
1550 429 Crs
1582 430 Crs
1613 430 Crs
1644 430 Crs
1676 431 Crs
1707 431 Crs
1739 431 Crs
1770 432 Crs
1802 432 Crs
1833 432 Crs
1864 433 Crs
1896 433 Crs
1927 433 Crs
1959 434 Crs
1990 434 Crs
2022 434 Crs
2053 435 Crs
2084 435 Crs
2116 436 Crs
2147 437 Crs
2179 437 Crs
2210 438 Crs
2242 440 Crs
2273 441 Crs
2304 443 Crs
2336 445 Crs
2367 447 Crs
2399 449 Crs
2430 453 Crs
2462 456 Crs
2493 461 Crs
2524 466 Crs
2556 472 Crs
2587 479 Crs
2619 487 Crs
2650 497 Crs
2682 509 Crs
2713 528 Crs
2744 539 Crs
2776 513 Crs
2807 503 Crs
2870 641 Crs
2902 363 Crs
2933 717 Crs
1637 1090 Crs
0.400 UP
1.000 UL
LT2
471 540 Star
502 540 Star
534 540 Star
565 540 Star
597 540 Star
628 540 Star
660 541 Star
691 541 Star
722 541 Star
754 542 Star
785 541 Star
817 541 Star
848 542 Star
880 541 Star
911 541 Star
942 541 Star
974 541 Star
1005 539 Star
1037 539 Star
1068 536 Star
1100 534 Star
1131 529 Star
1162 519 Star
1194 503 Star
1225 476 Star
1257 435 Star
1288 432 Star
1320 432 Star
1351 432 Star
1382 432 Star
1414 432 Star
1445 432 Star
1477 432 Star
1508 432 Star
1540 432 Star
1571 432 Star
1602 432 Star
1634 432 Star
1665 432 Star
1697 432 Star
1728 432 Star
1760 432 Star
1791 432 Star
1822 432 Star
1854 432 Star
1885 432 Star
1917 432 Star
1948 432 Star
1980 432 Star
2011 432 Star
2042 432 Star
2074 432 Star
2105 432 Star
2137 432 Star
2168 432 Star
2200 432 Star
2231 432 Star
2262 432 Star
2294 432 Star
2325 433 Star
2357 432 Star
2388 432 Star
2420 430 Star
2451 430 Star
2482 426 Star
2545 430 Star
2577 428 Star
2640 423 Star
2671 384 Star
2702 441 Star
2734 542 Star
2765 511 Star
1637 990 Star
0.400 UP
1.000 UL
LT3
460 540 Box
492 540 Box
523 540 Box
555 541 Box
586 542 Box
618 541 Box
649 541 Box
680 540 Box
712 541 Box
743 542 Box
775 543 Box
806 543 Box
838 543 Box
869 541 Box
900 542 Box
932 544 Box
963 543 Box
995 541 Box
1026 540 Box
1058 538 Box
1089 537 Box
1120 531 Box
1152 522 Box
1183 509 Box
1215 487 Box
1246 452 Box
1278 431 Box
1309 431 Box
1340 431 Box
1372 431 Box
1403 431 Box
1435 432 Box
1466 431 Box
1498 431 Box
1529 431 Box
1560 430 Box
1592 431 Box
1623 431 Box
1655 432 Box
1686 432 Box
1718 432 Box
1749 432 Box
1780 432 Box
1812 432 Box
1843 432 Box
1875 432 Box
1906 431 Box
1938 432 Box
1969 432 Box
2000 432 Box
2032 432 Box
2063 432 Box
2095 432 Box
2126 432 Box
2158 432 Box
2189 432 Box
2220 433 Box
2252 432 Box
2283 433 Box
2315 433 Box
2346 433 Box
2378 446 Box
2409 434 Box
2440 435 Box
2472 452 Box
2503 433 Box
1637 890 Box
1.000 UL
LT0
450 1333 M
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
1.000 UL
LT0
450 538 M
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
26 0 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(1456,890){\makebox(0,0)[r]{$N=10^5$}}%
\put(1456,990){\makebox(0,0)[r]{$N=10^4$}}%
\put(1456,1090){\makebox(0,0)[r]{$N=10^3$}}%
\put(1456,1190){\makebox(0,0)[r]{$N=10^2$}}%
\put(635,689){\makebox(0,0)[l]{b)}}%
\put(1770,50){\makebox(0,0){$\rho/\rho_a$}}%
\put(100,856){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda_1/\lambda_\delta$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{3}$}}%
\put(2650,200){\makebox(0,0){$10^{2}$}}%
\put(2210,200){\makebox(0,0){$10^{1}$}}%
\put(1770,200){\makebox(0,0){$10^{0}$}}%
\put(1330,200){\makebox(0,0){$10^{-1}$}}%
\put(890,200){\makebox(0,0){$10^{-2}$}}%
\put(450,200){\makebox(0,0){$10^{-3}$}}%
\put(400,1333){\makebox(0,0)[r]{1}}%
\put(400,1174){\makebox(0,0)[r]{0.8}}%
\put(400,1015){\makebox(0,0)[r]{0.6}}%
\put(400,856){\makebox(0,0)[r]{0.4}}%
\put(400,697){\makebox(0,0)[r]{0.2}}%
\put(400,538){\makebox(0,0)[r]{0}}%
\put(400,379){\makebox(0,0)[r]{-0.2}}%
\end{picture}%
\endgroup
\endinput


==> lambdavar_FEM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambdavar_FEM.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 300 M
63 0 V
2527 0 R
-63 0 V
500 347 M
31 0 V
2559 0 R
-31 0 V
500 394 M
31 0 V
2559 0 R
-31 0 V
500 441 M
31 0 V
2559 0 R
-31 0 V
500 488 M
31 0 V
2559 0 R
-31 0 V
500 535 M
63 0 V
2527 0 R
-63 0 V
500 582 M
31 0 V
2559 0 R
-31 0 V
500 629 M
31 0 V
2559 0 R
-31 0 V
500 675 M
31 0 V
2559 0 R
-31 0 V
500 722 M
31 0 V
2559 0 R
-31 0 V
500 769 M
63 0 V
2527 0 R
-63 0 V
500 816 M
31 0 V
2559 0 R
-31 0 V
500 863 M
31 0 V
2559 0 R
-31 0 V
500 910 M
31 0 V
2559 0 R
-31 0 V
500 957 M
31 0 V
2559 0 R
-31 0 V
500 1004 M
63 0 V
2527 0 R
-63 0 V
500 1051 M
31 0 V
2559 0 R
-31 0 V
500 1098 M
31 0 V
2559 0 R
-31 0 V
500 1145 M
31 0 V
2559 0 R
-31 0 V
500 1192 M
31 0 V
2559 0 R
-31 0 V
500 1239 M
63 0 V
2527 0 R
-63 0 V
500 1286 M
31 0 V
2559 0 R
-31 0 V
500 1333 M
31 0 V
2559 0 R
-31 0 V
500 1379 M
31 0 V
2559 0 R
-31 0 V
500 1426 M
31 0 V
2559 0 R
-31 0 V
500 1473 M
63 0 V
2527 0 R
-63 0 V
500 1520 M
31 0 V
2559 0 R
-31 0 V
500 1567 M
31 0 V
2559 0 R
-31 0 V
500 1614 M
31 0 V
2559 0 R
-31 0 V
500 1661 M
31 0 V
2559 0 R
-31 0 V
500 1708 M
63 0 V
2527 0 R
-63 0 V
500 1755 M
31 0 V
2559 0 R
-31 0 V
500 1802 M
31 0 V
2559 0 R
-31 0 V
500 1849 M
31 0 V
2559 0 R
-31 0 V
500 1896 M
31 0 V
2559 0 R
-31 0 V
500 1943 M
63 0 V
2527 0 R
-63 0 V
500 1990 M
31 0 V
2559 0 R
-31 0 V
500 2037 M
31 0 V
2559 0 R
-31 0 V
500 300 M
0 63 V
629 300 M
0 31 V
759 300 M
0 31 V
888 300 M
0 31 V
130 -31 R
0 63 V
129 -63 R
0 31 V
130 -31 R
0 31 V
129 -31 R
0 31 V
130 -31 R
0 63 V
129 -63 R
0 31 V
130 -31 R
0 31 V
129 -31 R
0 31 V
130 -31 R
0 63 V
129 -63 R
0 31 V
130 -31 R
0 31 V
129 -31 R
0 31 V
130 -31 R
0 63 V
129 -63 R
0 31 V
130 -31 R
0 31 V
129 -31 R
0 31 V
130 -31 R
0 63 V
0.500 UL
LTb
500 300 M
2590 0 V
0 1760 V
-2590 0 V
500 300 L
1.000 UL
LT0
2313 1051 M
263 0 V
542 2060 M
0 -3 V
2 -14 V
2 -14 V
2 -13 V
2 -12 V
2 -12 V
2 -12 V
3 -11 V
2 -11 V
3 -10 V
2 -9 V
3 -10 V
3 -9 V
3 -8 V
3 -9 V
3 -8 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
4 -6 V
5 -6 V
4 -5 V
5 -6 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
6 -4 V
6 -4 V
6 -4 V
7 -4 V
7 -4 V
7 -4 V
7 -3 V
8 -4 V
8 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -2 V
10 -3 V
10 -2 V
11 -3 V
11 -2 V
12 -2 V
12 -2 V
12 -2 V
13 -2 V
14 -2 V
14 -2 V
15 -2 V
16 -1 V
16 -2 V
17 -1 V
17 -2 V
19 -1 V
19 -1 V
19 -2 V
21 -1 V
22 -1 V
22 -1 V
24 -1 V
24 -1 V
26 -1 V
26 -1 V
28 -1 V
29 -1 V
30 -1 V
31 -1 V
33 -1 V
34 0 V
36 -1 V
37 -1 V
38 0 V
40 -1 V
42 -1 V
44 0 V
45 -1 V
48 0 V
49 -1 V
52 0 V
54 -1 V
56 0 V
58 -1 V
61 0 V
63 -1 V
67 0 V
68 0 V
72 -1 V
75 0 V
78 0 V
82 -1 V
84 0 V
89 0 V
92 0 V
96 -1 V
100 0 V
104 0 V
21 0 V
1.000 UL
LT1
2313 951 M
263 0 V
500 1710 M
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 -1 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
6 0 V
6 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
8 0 V
8 0 V
9 0 V
9 0 V
9 0 V
10 0 V
10 0 V
11 0 V
11 0 V
12 0 V
12 0 V
12 0 V
13 0 V
14 0 V
14 0 V
15 0 V
16 0 V
16 0 V
17 0 V
17 0 V
19 0 V
19 0 V
19 0 V
21 -1 V
22 0 V
22 -1 V
24 0 V
24 -1 V
26 -1 V
26 -1 V
28 -1 V
29 0 V
30 -1 V
31 -1 V
33 -1 V
34 0 V
36 -1 V
37 -1 V
38 -1 V
40 0 V
42 -1 V
44 0 V
45 -1 V
48 0 V
49 -1 V
52 0 V
54 -1 V
56 0 V
58 -1 V
61 0 V
63 -1 V
67 0 V
68 0 V
72 -1 V
75 0 V
78 0 V
82 -1 V
84 0 V
89 0 V
92 0 V
96 -1 V
100 0 V
104 0 V
21 0 V
1.000 UL
LT2
2313 851 M
263 0 V
500 1706 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -3 V
0 -2 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -5 V
0 -5 V
1 -6 V
0 -6 V
0 -7 V
0 -8 V
0 -7 V
0 -9 V
0 -9 V
0 -10 V
0 -11 V
0 -11 V
0 -12 V
0 -14 V
1 -14 V
0 -15 V
0 -16 V
0 -17 V
0 -18 V
0 -19 V
0 -21 V
0 -22 V
1 -23 V
0 -24 V
0 -25 V
0 -27 V
0 -28 V
0 -29 V
1 -30 V
0 -32 V
0 -32 V
0 -33 V
0 -34 V
1 -35 V
0 -36 V
0 -35 V
0 -36 V
1 -36 V
0 -35 V
0 -35 V
0 -34 V
1 -33 V
0 -32 V
0 -30 V
1 -28 V
0 -27 V
1 -24 V
0 -22 V
0 -20 V
1 -17 V
0 -14 V
1 -12 V
0 -8 V
1 -7 V
0 -3 V
1 0 V
0 2 V
1 5 V
1 7 V
0 9 V
1 11 V
1 13 V
1 15 V
0 16 V
1 18 V
1 19 V
1 20 V
1 20 V
1 21 V
1 22 V
1 22 V
1 23 V
1 22 V
1 22 V
1 22 V
2 22 V
1 22 V
1 21 V
2 21 V
1 20 V
2 20 V
2 19 V
1 18 V
2 18 V
2 17 V
2 17 V
2 16 V
2 15 V
2 15 V
3 14 V
2 13 V
3 13 V
2 13 V
3 11 V
3 12 V
3 10 V
3 11 V
3 9 V
3 10 V
4 9 V
3 8 V
4 8 V
4 8 V
4 8 V
5 7 V
4 7 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
6 5 V
6 6 V
6 5 V
7 5 V
7 5 V
7 4 V
7 5 V
8 4 V
8 5 V
8 4 V
9 4 V
9 4 V
9 5 V
10 4 V
10 4 V
11 3 V
11 4 V
12 4 V
12 4 V
12 4 V
13 3 V
14 4 V
14 4 V
15 4 V
16 3 V
16 4 V
17 4 V
17 4 V
19 3 V
19 4 V
19 4 V
21 4 V
22 4 V
22 4 V
24 3 V
24 4 V
26 4 V
26 4 V
28 4 V
29 4 V
30 5 V
31 4 V
33 4 V
34 4 V
36 4 V
37 4 V
38 5 V
40 4 V
42 4 V
44 5 V
45 4 V
48 4 V
49 5 V
52 4 V
54 4 V
56 5 V
58 4 V
61 5 V
63 4 V
67 4 V
68 5 V
72 4 V
75 4 V
78 5 V
82 4 V
84 4 V
89 4 V
92 4 V
96 4 V
100 4 V
104 4 V
21 1 V
1.000 UL
LT4
2313 751 M
263 0 V
500 1706 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -5 V
0 -5 V
0 -6 V
1 -7 V
0 -7 V
0 -7 V
0 -8 V
0 -9 V
0 -9 V
0 -10 V
0 -11 V
0 -12 V
0 -12 V
0 -14 V
0 -14 V
1 -16 V
0 -16 V
0 -18 V
0 -19 V
0 -20 V
0 -21 V
0 -23 V
0 -23 V
1 -26 V
0 -26 V
0 -28 V
0 -30 V
0 -30 V
0 -32 V
1 -34 V
0 -34 V
0 -36 V
0 -36 V
0 -38 V
1 -38 V
0 -39 V
0 -39 V
0 -39 V
1 -40 V
0 -38 V
0 -39 V
0 -37 V
1 -36 V
0 -35 V
0 -34 V
1 -31 V
0 -29 V
1 -27 V
0 -24 V
0 -22 V
1 -18 V
0 -16 V
1 -13 V
0 -9 V
1 -7 V
0 -3 V
1 -1 V
0 3 V
1 5 V
1 7 V
0 10 V
1 13 V
1 14 V
1 16 V
0 18 V
1 20 V
1 21 V
1 21 V
1 23 V
1 23 V
1 24 V
1 24 V
1 24 V
1 25 V
1 24 V
1 24 V
2 24 V
1 24 V
1 23 V
2 23 V
1 22 V
2 21 V
2 21 V
1 20 V
2 19 V
2 19 V
2 17 V
2 18 V
2 16 V
2 16 V
3 15 V
2 14 V
3 13 V
2 13 V
3 12 V
3 12 V
3 11 V
3 11 V
3 9 V
3 10 V
4 9 V
3 8 V
4 8 V
4 7 V
4 8 V
5 6 V
4 6 V
5 6 V
5 6 V
5 5 V
5 5 V
5 5 V
6 4 V
6 5 V
6 4 V
7 3 V
7 4 V
7 3 V
7 3 V
8 3 V
8 2 V
8 3 V
9 2 V
9 2 V
9 2 V
10 2 V
10 1 V
11 2 V
11 1 V
12 1 V
12 1 V
12 1 V
13 1 V
14 0 V
14 1 V
15 0 V
16 0 V
16 0 V
17 0 V
17 0 V
19 0 V
19 -1 V
19 -1 V
21 0 V
22 -1 V
22 -1 V
24 -2 V
24 -1 V
26 -2 V
26 -1 V
28 -2 V
29 -2 V
30 -2 V
31 -3 V
33 -2 V
34 -3 V
36 -3 V
37 -4 V
38 -3 V
40 -4 V
42 -4 V
44 -4 V
45 -5 V
48 -5 V
49 -5 V
52 -6 V
54 -6 V
56 -6 V
58 -7 V
61 -7 V
63 -8 V
67 -8 V
68 -9 V
72 -10 V
75 -10 V
78 -11 V
82 -11 V
84 -13 V
89 -13 V
92 -15 V
96 -15 V
100 -17 V
104 -18 V
21 -3 V
1.000 UL
LT6
2313 651 M
263 0 V
500 1705 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
1 -8 V
0 -7 V
0 -9 V
0 -8 V
0 -10 V
0 -10 V
0 -12 V
0 -12 V
0 -13 V
0 -14 V
0 -14 V
0 -16 V
1 -17 V
0 -19 V
0 -19 V
0 -21 V
0 -22 V
0 -24 V
0 -25 V
0 -26 V
1 -28 V
0 -29 V
0 -31 V
0 -33 V
0 -34 V
0 -35 V
1 -37 V
0 -38 V
0 -40 V
0 -40 V
0 -42 V
1 -42 V
0 -43 V
0 -43 V
0 -44 V
1 -43 V
0 -43 V
0 -42 V
0 -42 V
1 -40 V
0 -39 V
0 -37 V
1 -34 V
0 -33 V
1 -29 V
0 -27 V
0 -24 V
1 -20 V
0 -5 V
6 0 R
1 8 V
1 18 V
0 20 V
1 22 V
1 22 V
1 24 V
1 25 V
1 26 V
1 26 V
1 27 V
1 27 V
1 27 V
1 27 V
1 26 V
2 27 V
1 25 V
1 26 V
2 25 V
1 24 V
2 23 V
2 23 V
1 22 V
2 21 V
2 20 V
2 19 V
2 18 V
2 18 V
2 17 V
3 16 V
2 15 V
3 14 V
2 13 V
3 13 V
3 12 V
3 11 V
3 10 V
3 10 V
3 9 V
4 9 V
3 8 V
4 7 V
4 7 V
4 6 V
5 6 V
4 5 V
5 5 V
5 4 V
5 4 V
5 3 V
5 3 V
6 2 V
6 2 V
6 2 V
7 1 V
7 1 V
7 0 V
7 0 V
8 0 V
8 -1 V
8 -2 V
9 -1 V
9 -2 V
9 -3 V
10 -3 V
10 -4 V
11 -4 V
11 -4 V
12 -5 V
12 -6 V
12 -6 V
13 -7 V
14 -8 V
14 -8 V
15 -9 V
16 -10 V
16 -11 V
17 -11 V
17 -13 V
19 -13 V
19 -15 V
19 -16 V
21 -17 V
22 -19 V
22 -21 V
24 -22 V
24 -24 V
26 -26 V
26 -28 V
28 -30 V
29 -34 V
30 -36 V
31 -39 V
33 -43 V
34 -47 V
36 -50 V
37 -56 V
38 -60 V
40 -66 V
30 -51 V
1.000 UL
LT7
2313 551 M
263 0 V
500 1705 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
0 -7 V
0 -7 V
1 -8 V
0 -8 V
0 -10 V
0 -10 V
0 -10 V
0 -12 V
0 -12 V
0 -14 V
0 -14 V
0 -15 V
0 -17 V
0 -18 V
1 -19 V
0 -20 V
0 -22 V
0 -23 V
0 -24 V
0 -26 V
0 -28 V
0 -30 V
1 -31 V
0 -32 V
0 -35 V
0 -36 V
0 -38 V
0 -39 V
1 -41 V
0 -42 V
0 -44 V
0 -45 V
0 -46 V
1 -47 V
0 -48 V
0 -48 V
0 -48 V
1 -49 V
0 -47 V
0 -47 V
0 -46 V
1 -45 V
0 -43 V
0 -41 V
1 -35 V
14 0 R
1 26 V
1 29 V
1 30 V
1 30 V
1 30 V
1 29 V
1 30 V
2 29 V
1 28 V
1 28 V
2 28 V
1 26 V
2 26 V
2 25 V
1 24 V
2 23 V
2 21 V
2 21 V
2 20 V
2 19 V
2 18 V
3 17 V
2 15 V
3 15 V
2 14 V
3 13 V
3 12 V
3 11 V
3 11 V
3 9 V
3 8 V
4 8 V
3 7 V
4 6 V
4 6 V
4 5 V
5 4 V
4 3 V
5 3 V
5 2 V
5 1 V
5 1 V
5 -1 V
6 0 V
6 -2 V
6 -2 V
7 -3 V
7 -4 V
7 -5 V
7 -5 V
8 -6 V
8 -7 V
8 -8 V
9 -9 V
9 -10 V
9 -11 V
10 -13 V
10 -13 V
11 -15 V
11 -16 V
12 -18 V
12 -20 V
12 -21 V
13 -23 V
14 -25 V
14 -28 V
15 -30 V
16 -33 V
16 -35 V
17 -39 V
17 -43 V
19 -46 V
19 -51 V
19 -55 V
21 -60 V
18 -54 V
3.000 UL
LT0
2313 451 M
263 0 V
500 1706 M
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -6 V
1 -7 V
0 -6 V
0 -8 V
0 -7 V
0 -9 V
0 -9 V
0 -10 V
0 -11 V
0 -11 V
0 -12 V
0 -13 V
0 -14 V
1 -15 V
0 -17 V
0 -17 V
0 -18 V
0 -20 V
0 -20 V
0 -22 V
0 -24 V
1 -24 V
0 -26 V
0 -27 V
0 -29 V
0 -30 V
0 -31 V
1 -33 V
0 -33 V
0 -35 V
0 -36 V
0 -36 V
1 -37 V
0 -38 V
0 -38 V
0 -39 V
1 -38 V
0 -38 V
0 -37 V
0 -36 V
1 -36 V
0 -34 V
0 -33 V
1 -30 V
0 -28 V
1 -27 V
0 -23 V
0 -21 V
1 -18 V
0 -16 V
1 -12 V
0 -9 V
1 -7 V
0 -3 V
1 -1 V
0 3 V
1 5 V
1 7 V
0 10 V
1 12 V
1 14 V
1 16 V
0 17 V
1 19 V
1 21 V
1 21 V
1 21 V
1 23 V
1 23 V
1 24 V
1 24 V
1 24 V
1 24 V
1 23 V
2 23 V
1 23 V
1 23 V
2 22 V
1 22 V
2 21 V
2 20 V
1 20 V
2 18 V
2 19 V
2 17 V
2 17 V
2 16 V
2 16 V
3 14 V
2 14 V
3 14 V
2 12 V
3 12 V
3 12 V
3 11 V
3 10 V
3 10 V
3 9 V
4 9 V
3 9 V
4 8 V
4 8 V
4 7 V
5 7 V
4 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 5 V
6 5 V
6 4 V
6 5 V
7 4 V
7 4 V
7 3 V
7 4 V
8 3 V
8 4 V
8 3 V
9 3 V
9 2 V
9 3 V
10 2 V
10 3 V
11 2 V
11 2 V
12 2 V
12 2 V
12 2 V
13 2 V
14 2 V
14 2 V
15 1 V
16 2 V
16 1 V
17 1 V
17 2 V
19 1 V
19 1 V
19 1 V
21 2 V
22 1 V
22 1 V
24 1 V
24 1 V
26 0 V
26 1 V
28 1 V
29 1 V
30 1 V
31 0 V
33 1 V
34 1 V
36 0 V
37 1 V
38 0 V
40 1 V
42 1 V
44 0 V
45 1 V
48 0 V
49 0 V
52 1 V
54 0 V
56 1 V
58 0 V
61 0 V
63 1 V
67 0 V
68 0 V
72 1 V
75 0 V
78 0 V
82 1 V
84 0 V
89 0 V
92 0 V
96 1 V
100 0 V
104 0 V
21 0 V
stroke
grestore
end
showpage
}}%
\put(2263,451){\makebox(0,0)[r]{$(-1.1893,-\infty)$}}%
\put(2263,551){\makebox(0,0)[r]{$(-1.50,5.31)$}}%
\put(2263,651){\makebox(0,0)[r]{$(-1.35,9.32)$}}%
\put(2263,751){\makebox(0,0)[r]{$(-1.22,44.5)$}}%
\put(2263,851){\makebox(0,0)[r]{$(-1.11,-15.7)$}}%
\put(2263,951){\makebox(0,0)[r]{$(1.00,0.565)$}}%
\put(2263,1051){\makebox(0,0)[r]{$(1.00,0.565)$, $\lambda_\delta$}}%
\put(1795,50){\makebox(0,0){$\rho/b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1000}}%
\put(2572,200){\makebox(0,0){800}}%
\put(2054,200){\makebox(0,0){600}}%
\put(1536,200){\makebox(0,0){400}}%
\put(1018,200){\makebox(0,0){200}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,1943){\makebox(0,0)[r]{1000}}%
\put(450,1708){\makebox(0,0)[r]{0}}%
\put(450,1473){\makebox(0,0)[r]{-1000}}%
\put(450,1239){\makebox(0,0)[r]{-2000}}%
\put(450,1004){\makebox(0,0)[r]{-3000}}%
\put(450,769){\makebox(0,0)[r]{-4000}}%
\put(450,535){\makebox(0,0)[r]{-5000}}%
\put(450,300){\makebox(0,0)[r]{-6000}}%
\end{picture}%
\endgroup
\endinput


==> lambdavariation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lambdavariation.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
500 300 M
63 0 V
2527 0 R
-63 0 V
500 347 M
31 0 V
2559 0 R
-31 0 V
500 394 M
31 0 V
2559 0 R
-31 0 V
500 441 M
31 0 V
2559 0 R
-31 0 V
500 488 M
31 0 V
2559 0 R
-31 0 V
500 535 M
63 0 V
2527 0 R
-63 0 V
500 582 M
31 0 V
2559 0 R
-31 0 V
500 629 M
31 0 V
2559 0 R
-31 0 V
500 675 M
31 0 V
2559 0 R
-31 0 V
500 722 M
31 0 V
2559 0 R
-31 0 V
500 769 M
63 0 V
2527 0 R
-63 0 V
500 816 M
31 0 V
2559 0 R
-31 0 V
500 863 M
31 0 V
2559 0 R
-31 0 V
500 910 M
31 0 V
2559 0 R
-31 0 V
500 957 M
31 0 V
2559 0 R
-31 0 V
500 1004 M
63 0 V
2527 0 R
-63 0 V
500 1051 M
31 0 V
2559 0 R
-31 0 V
500 1098 M
31 0 V
2559 0 R
-31 0 V
500 1145 M
31 0 V
2559 0 R
-31 0 V
500 1192 M
31 0 V
2559 0 R
-31 0 V
500 1239 M
63 0 V
2527 0 R
-63 0 V
500 1286 M
31 0 V
2559 0 R
-31 0 V
500 1333 M
31 0 V
2559 0 R
-31 0 V
500 1379 M
31 0 V
2559 0 R
-31 0 V
500 1426 M
31 0 V
2559 0 R
-31 0 V
500 1473 M
63 0 V
2527 0 R
-63 0 V
500 1520 M
31 0 V
2559 0 R
-31 0 V
500 1567 M
31 0 V
2559 0 R
-31 0 V
500 1614 M
31 0 V
2559 0 R
-31 0 V
500 1661 M
31 0 V
2559 0 R
-31 0 V
500 1708 M
63 0 V
2527 0 R
-63 0 V
500 1755 M
31 0 V
2559 0 R
-31 0 V
500 1802 M
31 0 V
2559 0 R
-31 0 V
500 1849 M
31 0 V
2559 0 R
-31 0 V
500 1896 M
31 0 V
2559 0 R
-31 0 V
500 1943 M
63 0 V
2527 0 R
-63 0 V
500 1990 M
31 0 V
2559 0 R
-31 0 V
500 2037 M
31 0 V
2559 0 R
-31 0 V
500 300 M
0 31 V
636 300 M
0 31 V
773 300 M
0 31 V
909 300 M
0 63 V
136 -63 R
0 31 V
137 -31 R
0 31 V
136 -31 R
0 31 V
136 -31 R
0 63 V
137 -63 R
0 31 V
136 -31 R
0 31 V
136 -31 R
0 31 V
136 -31 R
0 63 V
137 -63 R
0 31 V
136 -31 R
0 31 V
136 -31 R
0 31 V
137 -31 R
0 63 V
136 -63 R
0 31 V
136 -31 R
0 31 V
137 -31 R
0 31 V
136 -31 R
0 63 V
0.500 UL
LTb
500 300 M
2590 0 V
0 1760 V
-2590 0 V
500 300 L
1.000 UL
LT0
2490 1121 M
263 0 V
500 1910 M
26 -28 V
26 -26 V
26 -20 V
27 -14 V
26 -11 V
26 -9 V
26 -7 V
26 -7 V
26 -6 V
27 -5 V
26 -4 V
26 -4 V
26 -3 V
26 -3 V
26 -3 V
27 -2 V
26 -3 V
26 -2 V
26 -1 V
26 -2 V
26 -2 V
27 -1 V
26 -2 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
27 -1 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
26 0 V
26 -1 V
27 -1 V
26 0 V
26 -1 V
26 -1 V
26 0 V
26 -1 V
27 0 V
26 -1 V
26 0 V
26 -1 V
26 0 V
26 0 V
27 -1 V
26 0 V
26 -1 V
26 0 V
26 0 V
26 -1 V
27 0 V
26 0 V
26 0 V
26 -1 V
26 0 V
26 0 V
27 -1 V
26 0 V
26 0 V
26 0 V
26 -1 V
26 0 V
27 0 V
26 0 V
26 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 -1 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 -1 V
26 0 V
26 0 V
26 0 V
1.000 UL
LT1
2490 1021 M
263 0 V
500 1823 M
26 -19 V
26 -17 V
26 -13 V
27 -8 V
26 -6 V
26 -5 V
26 -4 V
26 -4 V
26 -3 V
27 -2 V
26 -2 V
26 -2 V
26 -2 V
26 -2 V
26 -1 V
27 -1 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
27 -1 V
26 0 V
26 -1 V
26 -1 V
26 0 V
26 -1 V
27 0 V
26 0 V
26 -1 V
26 0 V
26 -1 V
26 0 V
26 0 V
27 -1 V
26 0 V
26 0 V
26 -1 V
26 0 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
26 0 V
27 -1 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 -1 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 -1 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 -1 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
1.000 UL
LT2
2490 921 M
263 0 V
500 1681 M
26 -36 V
26 -33 V
26 -24 V
27 -16 V
26 -11 V
26 -9 V
26 -7 V
26 -6 V
26 -4 V
27 -3 V
26 -2 V
26 -2 V
26 -1 V
26 -1 V
26 0 V
27 -1 V
26 1 V
26 0 V
26 1 V
26 0 V
26 1 V
27 1 V
26 1 V
26 1 V
26 1 V
26 2 V
26 1 V
27 1 V
26 2 V
26 1 V
26 1 V
26 2 V
26 1 V
26 2 V
27 1 V
26 2 V
26 1 V
26 1 V
26 2 V
26 1 V
27 2 V
26 1 V
26 1 V
26 2 V
26 1 V
26 2 V
27 1 V
26 1 V
26 2 V
26 1 V
26 1 V
26 1 V
27 2 V
26 1 V
26 1 V
26 1 V
26 2 V
26 1 V
27 1 V
26 1 V
26 1 V
26 2 V
26 1 V
26 1 V
27 1 V
26 1 V
26 1 V
26 1 V
26 1 V
26 1 V
26 1 V
27 1 V
26 1 V
26 1 V
26 1 V
26 1 V
26 1 V
27 1 V
26 1 V
26 1 V
26 1 V
26 0 V
26 1 V
27 1 V
26 1 V
26 1 V
26 1 V
26 0 V
26 1 V
27 1 V
26 1 V
26 1 V
26 0 V
26 1 V
26 1 V
27 0 V
26 1 V
26 1 V
26 1 V
1.000 UL
LT4
2490 821 M
263 0 V
500 1647 M
26 -47 V
26 -43 V
26 -33 V
27 -25 V
26 -18 V
26 -16 V
26 -15 V
26 -12 V
26 -11 V
27 -10 V
26 -8 V
26 -8 V
26 -8 V
26 -6 V
26 -6 V
27 -6 V
26 -6 V
26 -5 V
26 -4 V
26 -5 V
26 -4 V
27 -5 V
26 -4 V
26 -4 V
26 -3 V
26 -4 V
26 -3 V
27 -4 V
26 -3 V
26 -4 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
27 -3 V
26 -3 V
26 -3 V
26 -3 V
26 -2 V
26 -3 V
27 -3 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -2 V
27 -3 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
27 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
27 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
27 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
27 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
27 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
27 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -2 V
26 -3 V
27 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -2 V
27 -3 V
26 -2 V
26 -3 V
26 -3 V
1.000 UL
LT6
2490 721 M
263 0 V
500 1599 M
26 -63 V
26 -58 V
26 -49 V
27 -40 V
26 -33 V
26 -31 V
26 -30 V
26 -28 V
26 -27 V
27 -27 V
26 -25 V
26 -26 V
26 -26 V
26 -26 V
26 -26 V
27 -26 V
26 -26 V
26 -27 V
26 -28 V
26 -28 V
26 -29 V
27 -29 V
26 -30 V
26 -31 V
26 -32 V
26 -32 V
26 -33 V
27 -34 V
26 -35 V
26 -36 V
26 -37 V
26 -37 V
26 -39 V
26 -39 V
27 -41 V
26 -42 V
26 -42 V
26 -44 V
4 -7 V
1.000 UL
LT7
2490 621 M
263 0 V
500 1534 M
26 -86 V
26 -82 V
26 -74 V
27 -64 V
26 -60 V
26 -60 V
26 -60 V
26 -60 V
26 -62 V
27 -63 V
26 -66 V
26 -67 V
26 -71 V
26 -73 V
26 -77 V
27 -79 V
26 -83 V
14 -47 V
1.000 UL
LT3
2490 521 M
263 0 V
516 2060 M
10 -17 V
26 -42 V
26 -32 V
27 -23 V
26 -17 V
26 -14 V
26 -13 V
26 -11 V
26 -9 V
27 -8 V
26 -7 V
26 -6 V
26 -5 V
26 -5 V
26 -5 V
27 -4 V
26 -3 V
26 -4 V
26 -3 V
26 -3 V
26 -2 V
27 -3 V
26 -2 V
26 -2 V
26 -2 V
26 -2 V
26 -2 V
27 -1 V
26 -2 V
26 -1 V
26 -2 V
26 -1 V
26 -1 V
26 -1 V
27 -2 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
27 0 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
26 0 V
27 -1 V
26 -1 V
26 0 V
26 -1 V
26 -1 V
26 0 V
27 -1 V
26 0 V
26 -1 V
26 0 V
26 -1 V
26 0 V
27 -1 V
26 0 V
26 -1 V
26 0 V
26 -1 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 -1 V
26 0 V
26 0 V
26 -1 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 -1 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 -1 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
26 -1 V
27 0 V
26 0 V
26 -1 V
26 0 V
26 0 V
26 -1 V
27 0 V
26 0 V
26 0 V
26 -1 V
3.000 UL
LT0
2490 421 M
263 0 V
500 1657 M
26 -44 V
26 -39 V
26 -31 V
27 -22 V
26 -16 V
26 -13 V
26 -12 V
26 -10 V
26 -9 V
27 -7 V
26 -6 V
26 -6 V
26 -5 V
26 -4 V
26 -4 V
27 -4 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -2 V
27 -2 V
26 -2 V
26 -1 V
26 -2 V
26 -1 V
26 -1 V
27 -1 V
26 -1 V
26 -1 V
26 -1 V
26 -1 V
26 0 V
26 -1 V
27 0 V
26 -1 V
26 0 V
26 -1 V
26 0 V
26 0 V
27 0 V
26 -1 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 0 V
26 0 V
26 0 V
26 0 V
26 0 V
27 0 V
26 1 V
26 0 V
26 0 V
26 0 V
26 0 V
27 1 V
26 0 V
26 0 V
26 0 V
26 1 V
26 0 V
26 0 V
27 0 V
26 1 V
26 0 V
26 0 V
26 1 V
26 0 V
27 0 V
26 1 V
26 0 V
26 0 V
26 1 V
26 0 V
27 0 V
26 1 V
26 0 V
26 1 V
26 0 V
26 0 V
27 1 V
26 0 V
26 1 V
26 0 V
26 0 V
26 1 V
27 0 V
26 1 V
26 0 V
26 0 V
stroke
grestore
end
showpage
}}%
\put(2440,421){\makebox(0,0)[r]{$(-1.1893,-\infty)$}}%
\put(2440,521){\makebox(0,0)[r]{$(-1.50,5.31)\;*$}}%
\put(2440,621){\makebox(0,0)[r]{$(-1.50,5.31)$}}%
\put(2440,721){\makebox(0,0)[r]{$(-1.35,9.32)$}}%
\put(2440,821){\makebox(0,0)[r]{$(-1.22,44.5)$}}%
\put(2440,921){\makebox(0,0)[r]{$(-1.11,-15.7)$}}%
\put(2440,1021){\makebox(0,0)[r]{$(1.00,0.565)$}}%
\put(2440,1121){\makebox(0,0)[r]{$(1.00,0.565)$, $\lambda_\delta$}}%
\put(1795,50){\makebox(0,0){$\rho/b$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1000}}%
\put(2545,200){\makebox(0,0){800}}%
\put(1999,200){\makebox(0,0){600}}%
\put(1454,200){\makebox(0,0){400}}%
\put(909,200){\makebox(0,0){200}}%
\put(450,1943){\makebox(0,0)[r]{1000}}%
\put(450,1708){\makebox(0,0)[r]{0}}%
\put(450,1473){\makebox(0,0)[r]{-1000}}%
\put(450,1239){\makebox(0,0)[r]{-2000}}%
\put(450,1004){\makebox(0,0)[r]{-3000}}%
\put(450,769){\makebox(0,0)[r]{-4000}}%
\put(450,535){\makebox(0,0)[r]{-5000}}%
\put(450,300){\makebox(0,0)[r]{-6000}}%
\end{picture}%
\endgroup
\endinput


==> lifetimes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lifetimes.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
650 330 M
31 0 V
2409 0 R
-31 0 V
650 360 M
31 0 V
2409 0 R
-31 0 V
650 390 M
31 0 V
2409 0 R
-31 0 V
650 419 M
31 0 V
2409 0 R
-31 0 V
650 449 M
63 0 V
2377 0 R
-63 0 V
650 479 M
31 0 V
2409 0 R
-31 0 V
650 509 M
31 0 V
2409 0 R
-31 0 V
650 539 M
31 0 V
2409 0 R
-31 0 V
650 569 M
31 0 V
2409 0 R
-31 0 V
650 599 M
63 0 V
2377 0 R
-63 0 V
650 629 M
31 0 V
2409 0 R
-31 0 V
650 658 M
31 0 V
2409 0 R
-31 0 V
650 688 M
31 0 V
2409 0 R
-31 0 V
650 718 M
31 0 V
2409 0 R
-31 0 V
650 748 M
63 0 V
2377 0 R
-63 0 V
650 778 M
31 0 V
2409 0 R
-31 0 V
650 808 M
31 0 V
2409 0 R
-31 0 V
650 838 M
31 0 V
2409 0 R
-31 0 V
650 867 M
31 0 V
2409 0 R
-31 0 V
650 897 M
63 0 V
2377 0 R
-63 0 V
650 927 M
31 0 V
2409 0 R
-31 0 V
650 957 M
31 0 V
2409 0 R
-31 0 V
650 987 M
31 0 V
2409 0 R
-31 0 V
650 1017 M
31 0 V
2409 0 R
-31 0 V
650 1047 M
63 0 V
2377 0 R
-63 0 V
650 1077 M
31 0 V
2409 0 R
-31 0 V
650 1106 M
31 0 V
2409 0 R
-31 0 V
650 1136 M
31 0 V
2409 0 R
-31 0 V
650 1166 M
31 0 V
2409 0 R
-31 0 V
650 1196 M
63 0 V
2377 0 R
-63 0 V
650 300 M
0 63 V
834 300 M
0 31 V
941 300 M
0 31 V
76 -31 R
0 31 V
59 -31 R
0 31 V
49 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 63 V
184 -63 R
0 31 V
107 -31 R
0 31 V
76 -31 R
0 31 V
59 -31 R
0 31 V
49 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 63 V
184 -63 R
0 31 V
107 -31 R
0 31 V
76 -31 R
0 31 V
59 -31 R
0 31 V
49 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 63 V
184 -63 R
0 31 V
107 -31 R
0 31 V
76 -31 R
0 31 V
59 -31 R
0 31 V
49 -31 R
0 31 V
41 -31 R
0 31 V
35 -31 R
0 31 V
31 -31 R
0 31 V
28 -31 R
0 63 V
0.500 UL
LTb
650 300 M
2440 0 V
0 896 V
-2440 0 V
0 -896 V
1.000 UL
LT0
750 613 M
263 0 V
650 1119 M
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -8 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
24 -7 V
25 -7 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -7 V
25 -8 V
1.000 UL
LT1
750 513 M
263 0 V
650 742 M
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
1.000 UL
LT3
750 413 M
263 0 V
650 897 M
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
stroke
grestore
end
showpage
}}%
\put(1063,413){\makebox(0,0)[l]{collapse}}%
\put(1063,513){\makebox(0,0)[l]{tunneling}}%
\put(1063,613){\makebox(0,0)[l]{recombination}}%
\put(1870,50){\makebox(0,0){$\bar\rho/(\sqrt N b\sub t)$}}%
\put(300,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Gamma/(\hbar\nu\sub{trap})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{2}$}}%
\put(2480,200){\makebox(0,0){$10^{1}$}}%
\put(1870,200){\makebox(0,0){$10^{0}$}}%
\put(1260,200){\makebox(0,0){$10^{-1}$}}%
\put(650,200){\makebox(0,0){$10^{-2}$}}%
\put(600,1196){\makebox(0,0)[r]{$10^{10}$}}%
\put(600,1047){\makebox(0,0)[r]{$10^{5}$}}%
\put(600,897){\makebox(0,0)[r]{$10^{0}$}}%
\put(600,748){\makebox(0,0)[r]{$10^{-5}$}}%
\put(600,599){\makebox(0,0)[r]{$10^{-10}$}}%
\put(600,449){\makebox(0,0)[r]{$10^{-15}$}}%
\put(600,300){\makebox(0,0)[r]{$10^{-20}$}}%
\end{picture}%
\endgroup
\endinput


==> moment.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: moment.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 237
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,2376)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
650 300 M
31 0 V
2409 0 R
-31 0 V
650 325 M
31 0 V
2409 0 R
-31 0 V
650 346 M
31 0 V
2409 0 R
-31 0 V
650 364 M
31 0 V
2409 0 R
-31 0 V
650 380 M
31 0 V
2409 0 R
-31 0 V
650 394 M
63 0 V
2377 0 R
-63 0 V
650 394 M
31 0 V
2409 0 R
-31 0 V
650 489 M
31 0 V
2409 0 R
-31 0 V
650 544 M
31 0 V
2409 0 R
-31 0 V
650 583 M
31 0 V
2409 0 R
-31 0 V
650 614 M
31 0 V
2409 0 R
-31 0 V
650 638 M
31 0 V
2409 0 R
-31 0 V
650 659 M
31 0 V
2409 0 R
-31 0 V
650 678 M
31 0 V
2409 0 R
-31 0 V
650 694 M
31 0 V
2409 0 R
-31 0 V
650 708 M
63 0 V
2377 0 R
-63 0 V
650 708 M
31 0 V
2409 0 R
-31 0 V
650 802 M
31 0 V
2409 0 R
-31 0 V
650 858 M
31 0 V
2409 0 R
-31 0 V
650 897 M
31 0 V
2409 0 R
-31 0 V
650 927 M
31 0 V
2409 0 R
-31 0 V
650 952 M
31 0 V
2409 0 R
-31 0 V
650 973 M
31 0 V
2409 0 R
-31 0 V
650 991 M
31 0 V
2409 0 R
-31 0 V
650 1007 M
31 0 V
2409 0 R
-31 0 V
650 1022 M
63 0 V
2377 0 R
-63 0 V
-2377 0 R
31 0 V
2409 0 R
-31 0 V
650 1116 M
31 0 V
2409 0 R
-31 0 V
650 1171 M
31 0 V
2409 0 R
-31 0 V
650 1210 M
31 0 V
2409 0 R
-31 0 V
650 1241 M
31 0 V
2409 0 R
-31 0 V
650 1266 M
31 0 V
2409 0 R
-31 0 V
650 1287 M
31 0 V
2409 0 R
-31 0 V
650 1305 M
31 0 V
2409 0 R
-31 0 V
650 1321 M
31 0 V
2409 0 R
-31 0 V
650 1335 M
63 0 V
2377 0 R
-63 0 V
-2377 0 R
31 0 V
2409 0 R
-31 0 V
650 1430 M
31 0 V
2409 0 R
-31 0 V
650 1485 M
31 0 V
2409 0 R
-31 0 V
650 1524 M
31 0 V
2409 0 R
-31 0 V
650 1554 M
31 0 V
2409 0 R
-31 0 V
650 1579 M
31 0 V
2409 0 R
-31 0 V
650 1600 M
31 0 V
2409 0 R
-31 0 V
650 1618 M
31 0 V
2409 0 R
-31 0 V
650 1634 M
31 0 V
2409 0 R
-31 0 V
650 1649 M
63 0 V
2377 0 R
-63 0 V
-2377 0 R
31 0 V
2409 0 R
-31 0 V
650 1743 M
31 0 V
2409 0 R
-31 0 V
650 1798 M
31 0 V
2409 0 R
-31 0 V
650 1838 M
31 0 V
2409 0 R
-31 0 V
650 1868 M
31 0 V
2409 0 R
-31 0 V
650 1893 M
31 0 V
2409 0 R
-31 0 V
650 1914 M
31 0 V
2409 0 R
-31 0 V
650 1932 M
31 0 V
2409 0 R
-31 0 V
650 1948 M
31 0 V
2409 0 R
-31 0 V
650 1962 M
63 0 V
2377 0 R
-63 0 V
-2377 0 R
31 0 V
2409 0 R
-31 0 V
650 2057 M
31 0 V
2409 0 R
-31 0 V
650 2112 M
31 0 V
2409 0 R
-31 0 V
650 2151 M
31 0 V
2409 0 R
-31 0 V
650 2182 M
31 0 V
2409 0 R
-31 0 V
650 2206 M
31 0 V
2409 0 R
-31 0 V
650 2227 M
31 0 V
2409 0 R
-31 0 V
650 2246 M
31 0 V
2409 0 R
-31 0 V
650 2262 M
31 0 V
2409 0 R
-31 0 V
650 2276 M
63 0 V
2377 0 R
-63 0 V
-2377 0 R
31 0 V
2409 0 R
-31 0 V
650 300 M
0 31 V
778 300 M
0 31 V
907 300 M
0 31 V
128 -31 R
0 63 V
129 -63 R
0 31 V
128 -31 R
0 31 V
129 -31 R
0 31 V
128 -31 R
0 63 V
128 -63 R
0 31 V
129 -31 R
0 31 V
128 -31 R
0 31 V
129 -31 R
0 63 V
128 -63 R
0 31 V
128 -31 R
0 31 V
129 -31 R
0 31 V
128 -31 R
0 63 V
129 -63 R
0 31 V
128 -31 R
0 31 V
129 -31 R
0 31 V
128 -31 R
0 63 V
0.500 UL
LTb
650 300 M
2440 0 V
0 1976 V
-2440 0 V
650 300 L
3.000 UL
LT0
750 2163 M
263 0 V
650 440 M
25 14 V
24 13 V
25 13 V
25 14 V
24 13 V
25 13 V
25 13 V
24 12 V
25 12 V
24 12 V
25 11 V
25 10 V
24 11 V
25 10 V
25 10 V
24 9 V
25 9 V
25 9 V
24 9 V
25 9 V
25 8 V
24 8 V
25 7 V
25 8 V
24 7 V
25 8 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 5 V
25 5 V
25 6 V
24 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
1.000 UL
LT1
750 2063 M
263 0 V
650 655 M
25 74 V
24 55 V
25 51 V
25 47 V
24 43 V
25 39 V
25 35 V
24 33 V
25 29 V
24 28 V
25 26 V
25 24 V
24 22 V
25 21 V
25 20 V
24 19 V
25 17 V
25 17 V
24 16 V
25 15 V
25 14 V
24 14 V
25 13 V
25 13 V
24 12 V
25 12 V
24 11 V
25 11 V
25 10 V
24 10 V
25 10 V
25 9 V
24 9 V
25 9 V
25 9 V
24 8 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 7 V
25 7 V
24 6 V
25 7 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
1.000 UL
LT3
750 1963 M
263 0 V
650 462 M
25 18 V
24 16 V
25 16 V
25 17 V
24 16 V
25 16 V
25 15 V
24 15 V
25 15 V
24 14 V
25 13 V
25 13 V
24 13 V
25 13 V
25 12 V
24 12 V
25 11 V
25 11 V
24 12 V
25 10 V
25 11 V
24 10 V
25 10 V
25 10 V
24 9 V
25 10 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
25 9 V
24 8 V
25 8 V
25 9 V
24 7 V
25 8 V
25 8 V
24 8 V
25 7 V
25 8 V
24 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 6 V
24 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 5 V
24 6 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 5 V
25 5 V
24 5 V
25 6 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
1.000 UL
LT6
750 1863 M
263 0 V
650 400 M
25 7 V
24 7 V
25 8 V
25 8 V
24 8 V
25 9 V
25 8 V
24 7 V
25 8 V
24 7 V
25 7 V
25 6 V
24 6 V
25 6 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 3 V
25 4 V
25 3 V
24 3 V
25 3 V
24 2 V
25 3 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 1 V
24 2 V
25 1 V
25 2 V
24 1 V
25 1 V
25 2 V
24 1 V
25 1 V
24 1 V
25 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 0 V
25 1 V
24 0 V
25 1 V
25 0 V
24 1 V
25 0 V
24 1 V
25 0 V
25 1 V
24 0 V
25 0 V
25 1 V
24 0 V
25 0 V
25 1 V
24 0 V
25 0 V
25 1 V
24 0 V
25 0 V
25 1 V
24 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 0 V
25 0 V
25 0 V
24 0 V
25 1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
1.000 UL
LT7
750 1763 M
263 0 V
650 367 M
25 2 V
24 3 V
25 3 V
25 5 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
24 4 V
25 3 V
25 4 V
24 3 V
25 3 V
25 2 V
24 2 V
25 3 V
25 1 V
24 2 V
25 2 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
24 0 V
25 1 V
25 0 V
24 1 V
25 0 V
25 0 V
24 1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
1.000 UL
LT2
750 1663 M
263 0 V
650 948 M
25 50 V
24 39 V
25 34 V
25 31 V
24 29 V
25 25 V
25 24 V
24 22 V
25 20 V
24 19 V
25 17 V
25 17 V
24 16 V
25 15 V
25 14 V
24 14 V
25 13 V
25 12 V
24 12 V
25 12 V
25 11 V
24 10 V
25 11 V
25 10 V
24 9 V
25 9 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 6 V
25 7 V
24 6 V
25 6 V
24 5 V
25 6 V
25 6 V
24 5 V
25 5 V
25 6 V
24 5 V
25 5 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 3 V
24 4 V
25 3 V
24 4 V
25 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
1.000 UL
LT0
750 1563 M
263 0 V
650 840 M
25 50 V
24 39 V
25 34 V
25 32 V
24 28 V
25 26 V
25 23 V
24 21 V
25 20 V
24 19 V
25 17 V
25 16 V
24 16 V
25 14 V
25 14 V
24 13 V
25 13 V
25 12 V
24 11 V
25 11 V
25 11 V
24 10 V
25 10 V
25 9 V
24 10 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 6 V
24 7 V
25 7 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
25 3 V
24 4 V
25 3 V
24 4 V
25 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 2 V
25 3 V
stroke
grestore
end
showpage
}}%
\put(1063,1563){\makebox(0,0)[l]{$K=0$}}%
\put(1063,1663){\makebox(0,0)[l]{$(-1.50,5.31)\;*$}}%
\put(1063,1763){\makebox(0,0)[l]{$(-1.50,5.31)$}}%
\put(1063,1863){\makebox(0,0)[l]{$(-1.35,9.32)$}}%
\put(1063,1963){\makebox(0,0)[l]{$(-1.11,-15.7)$}}%
\put(1063,2063){\makebox(0,0)[l]{$(1.00,0.565)$}}%
\put(1063,2163){\makebox(0,0)[l]{$(-1.1893,-\infty)$}}%
\put(1870,50){\makebox(0,0){$\rho/b$}}%
\put(100,1288){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle r_{12}^2\rangle_\phi/b^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){1000}}%
\put(2576,200){\makebox(0,0){800}}%
\put(2063,200){\makebox(0,0){600}}%
\put(1549,200){\makebox(0,0){400}}%
\put(1035,200){\makebox(0,0){200}}%
\put(600,2276){\makebox(0,0)[r]{$10^{7}$}}%
\put(600,1962){\makebox(0,0)[r]{$10^{6}$}}%
\put(600,1649){\makebox(0,0)[r]{$10^{5}$}}%
\put(600,1335){\makebox(0,0)[r]{$10^{4}$}}%
\put(600,1022){\makebox(0,0)[r]{$10^{3}$}}%
\put(600,708){\makebox(0,0)[r]{$10^{2}$}}%
\put(600,394){\makebox(0,0)[r]{$10^{1}$}}%
\end{picture}%
\endgroup
\endinput


==> phi.asvar.log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.asvar.log.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
2677 0 R
-63 0 V
350 340 M
31 0 V
2709 0 R
-31 0 V
350 380 M
31 0 V
2709 0 R
-31 0 V
350 419 M
31 0 V
2709 0 R
-31 0 V
350 459 M
31 0 V
2709 0 R
-31 0 V
350 499 M
63 0 V
2677 0 R
-63 0 V
350 539 M
31 0 V
2709 0 R
-31 0 V
350 579 M
31 0 V
2709 0 R
-31 0 V
350 619 M
31 0 V
2709 0 R
-31 0 V
350 658 M
31 0 V
2709 0 R
-31 0 V
350 698 M
63 0 V
2677 0 R
-63 0 V
350 738 M
31 0 V
2709 0 R
-31 0 V
350 778 M
31 0 V
2709 0 R
-31 0 V
350 818 M
31 0 V
2709 0 R
-31 0 V
350 858 M
31 0 V
2709 0 R
-31 0 V
350 897 M
63 0 V
2677 0 R
-63 0 V
350 937 M
31 0 V
2709 0 R
-31 0 V
350 977 M
31 0 V
2709 0 R
-31 0 V
350 1017 M
31 0 V
2709 0 R
-31 0 V
350 1057 M
31 0 V
2709 0 R
-31 0 V
350 1096 M
63 0 V
2677 0 R
-63 0 V
350 1136 M
31 0 V
2709 0 R
-31 0 V
350 1176 M
31 0 V
2709 0 R
-31 0 V
350 300 M
0 63 V
0 -63 R
0 31 V
515 300 M
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
165 -31 R
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
165 -31 R
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
165 -31 R
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
165 -31 R
0 31 V
96 -31 R
0 31 V
69 -31 R
0 31 V
53 -31 R
0 31 V
43 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
350 300 M
2740 0 V
0 896 V
-2740 0 V
0 -896 V
1.000 UL
LT0
350 698 M
87 0 V
166 0 V
96 0 V
68 0 V
53 0 V
44 1 V
36 0 V
31 0 V
29 0 V
25 0 V
23 0 V
20 0 V
20 0 V
17 0 V
16 0 V
16 0 V
14 0 V
14 0 V
13 0 V
13 0 V
11 0 V
11 0 V
11 0 V
9 0 V
11 1 V
9 0 V
9 0 V
8 0 V
8 0 V
9 0 V
7 0 V
8 0 V
7 0 V
8 0 V
6 0 V
7 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
5 0 V
5 1 V
6 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
7 0 V
8 0 V
7 1 V
9 0 V
8 0 V
10 0 V
9 0 V
9 0 V
10 0 V
10 1 V
12 0 V
11 0 V
12 0 V
12 0 V
12 1 V
14 0 V
12 0 V
14 1 V
14 0 V
14 1 V
13 0 V
15 1 V
15 0 V
16 1 V
15 0 V
16 1 V
16 1 V
16 0 V
16 1 V
17 1 V
17 1 V
17 1 V
17 2 V
17 1 V
17 1 V
18 2 V
17 2 V
18 1 V
18 2 V
18 2 V
18 3 V
18 2 V
18 3 V
18 3 V
18 3 V
19 3 V
18 4 V
20 4 V
18 5 V
18 4 V
19 5 V
19 6 V
19 6 V
18 6 V
19 7 V
19 8 V
19 8 V
19 9 V
19 9 V
19 10 V
19 11 V
19 12 V
19 12 V
19 13 V
19 14 V
19 14 V
19 16 V
19 18 V
19 16 V
20 18 V
19 18 V
18 18 V
20 20 V
18 16 V
16 14 V
16 14 V
13 9 V
15 8 V
13 8 V
12 6 V
12 2 V
10 2 V
11 0 V
11 -2 V
9 -4 V
10 -4 V
8 -6 V
9 -8 V
8 -7 V
9 -10 V
8 -10 V
7 -12 V
8 -12 V
6 -14 V
7 -12 V
7 -14 V
7 -14 V
6 -14 V
6 -14 V
6 -14 V
6 -14 V
6 -14 V
6 -14 V
5 -12 V
5 -13 V
5 -13 V
6 -12 V
5 -11 V
5 -11 V
5 -11 V
4 -10 V
5 -9 V
5 -9 V
4 -8 V
4 -8 V
4 -7 V
5 -7 V
4 -6 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
3 -4 V
4 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
18 0 V
1.000 UL
LT1
350 694 M
87 0 V
166 -4 V
96 -4 V
68 -4 V
53 -4 V
44 -4 V
36 -5 V
31 -4 V
29 -4 V
25 -4 V
23 -4 V
20 -4 V
20 -4 V
17 -4 V
16 -4 V
16 -4 V
14 -4 V
14 -4 V
13 -4 V
13 -4 V
11 -4 V
11 -4 V
11 -4 V
9 -4 V
11 -4 V
9 -4 V
9 -4 V
8 -4 V
8 -3 V
9 -4 V
7 -4 V
8 -4 V
7 -4 V
8 -4 V
6 -3 V
7 -4 V
7 -4 V
6 -3 V
6 -4 V
6 -3 V
6 -4 V
6 -4 V
6 -3 V
5 -4 V
5 -3 V
6 -4 V
5 -3 V
5 -4 V
4 -3 V
5 -3 V
5 -4 V
6 -3 V
6 -4 V
6 -6 V
6 -4 V
7 -6 V
7 -4 V
8 -6 V
7 -6 V
9 -6 V
8 -8 V
10 -6 V
9 -8 V
9 -8 V
10 -8 V
10 -7 V
12 -10 V
11 -8 V
12 -8 V
12 -8 V
12 -10 V
14 -8 V
12 -6 V
14 -8 V
14 -6 V
14 -6 V
13 -4 V
15 -4 V
15 -2 V
16 -2 V
15 -2 V
16 0 V
16 0 V
16 2 V
16 0 V
17 2 V
17 2 V
17 0 V
17 2 V
17 2 V
17 2 V
18 2 V
17 2 V
18 2 V
18 2 V
18 2 V
18 4 V
18 2 V
18 4 V
18 2 V
18 4 V
19 4 V
18 4 V
20 6 V
18 4 V
18 6 V
19 4 V
19 8 V
19 6 V
18 6 V
19 7 V
19 10 V
19 8 V
19 10 V
19 10 V
19 12 V
19 12 V
19 14 V
19 15 V
19 16 V
19 17 V
19 18 V
19 20 V
19 21 V
19 24 V
20 25 V
19 27 V
18 28 V
20 31 V
18 30 V
16 29 V
16 28 V
13 28 V
15 27 V
13 24 V
12 26 V
12 22 V
10 22 V
11 20 V
11 18 V
9 18 V
10 14 V
8 14 V
9 12 V
8 10 V
9 8 V
8 5 V
7 4 V
8 2 V
6 2 V
7 -2 V
7 -2 V
7 -4 V
6 -5 V
6 -6 V
6 -8 V
6 -10 V
6 -10 V
6 -12 V
5 -12 V
5 -12 V
5 -14 V
6 -14 V
5 -12 V
5 -14 V
5 -14 V
4 -14 V
5 -14 V
5 -14 V
4 -13 V
4 -13 V
4 -13 V
5 -12 V
4 -12 V
4 -11 V
4 -10 V
4 -10 V
4 -10 V
3 -9 V
4 -8 V
4 -8 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
18 0 V
1.000 UL
LT3
437 700 M
166 1 V
96 2 V
68 2 V
53 1 V
44 2 V
36 1 V
31 2 V
29 2 V
25 1 V
23 2 V
20 1 V
20 2 V
17 1 V
16 2 V
16 2 V
14 1 V
14 1 V
13 2 V
13 1 V
11 2 V
11 1 V
11 2 V
9 1 V
11 2 V
9 1 V
9 2 V
8 1 V
8 2 V
9 1 V
7 2 V
8 1 V
7 1 V
8 2 V
6 1 V
7 1 V
7 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
5 1 V
6 1 V
5 1 V
5 1 V
4 1 V
5 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
7 2 V
7 2 V
8 1 V
7 2 V
9 2 V
8 2 V
10 3 V
9 2 V
9 2 V
10 2 V
10 3 V
12 2 V
11 2 V
12 3 V
12 2 V
12 2 V
14 2 V
12 2 V
14 1 V
14 2 V
14 1 V
13 2 V
15 1 V
15 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
16 1 V
17 1 V
17 2 V
17 1 V
17 2 V
17 1 V
17 2 V
18 2 V
17 3 V
18 2 V
18 2 V
18 3 V
18 3 V
18 3 V
18 4 V
18 4 V
18 4 V
19 4 V
18 5 V
20 5 V
18 5 V
18 6 V
19 5 V
19 8 V
19 6 V
18 8 V
19 8 V
19 8 V
19 8 V
19 8 V
19 10 V
19 8 V
19 10 V
19 8 V
19 10 V
19 8 V
19 6 V
19 6 V
19 4 V
19 0 V
19 -2 V
20 -6 V
19 -12 V
18 -18 V
20 -24 V
18 -30 V
16 -34 V
16 -39 V
13 -42 V
15 -45 V
13 -46 V
12 -47 V
12 -46 V
10 -46 V
11 -43 V
11 -40 V
9 -36 V
10 -32 V
8 -27 V
9 -20 V
8 -16 V
9 -8 V
8 -2 V
7 4 V
8 10 V
6 16 V
7 23 V
7 26 V
7 34 V
6 36 V
6 39 V
6 42 V
6 44 V
6 45 V
6 45 V
5 44 V
5 43 V
5 41 V
6 39 V
5 34 V
5 32 V
5 28 V
4 24 V
5 20 V
5 14 V
4 10 V
4 6 V
4 2 V
5 0 V
4 -6 V
4 -8 V
4 -12 V
4 -14 V
4 -14 V
3 -18 V
4 -18 V
4 -20 V
4 -20 V
3 -20 V
4 -19 V
3 -19 V
4 -19 V
3 -17 V
3 -17 V
4 -15 V
3 -15 V
3 -13 V
3 -12 V
3 -11 V
3 -9 V
4 -9 V
2 -7 V
3 -6 V
3 -6 V
3 -4 V
3 -4 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
18 0 V
3.000 UL
LT0
350 721 M
87 0 V
166 22 V
96 23 V
68 23 V
53 22 V
44 23 V
36 22 V
31 23 V
29 22 V
25 22 V
23 22 V
20 24 V
20 22 V
17 22 V
16 22 V
16 22 V
14 22 V
14 21 V
13 20 V
13 22 V
11 22 V
11 20 V
6 12 V
1106 0 R
15 -40 V
19 -50 V
19 -45 V
19 -46 V
19 -42 V
19 -40 V
19 -36 V
19 -33 V
19 -29 V
19 -26 V
19 -23 V
20 -19 V
19 -16 V
18 -13 V
20 -10 V
18 -8 V
16 -5 V
16 -4 V
13 -3 V
15 -2 V
13 -1 V
12 -1 V
12 -1 V
10 -1 V
11 -1 V
11 0 V
9 -1 V
10 0 V
8 -1 V
9 0 V
8 -1 V
9 -1 V
8 0 V
7 -1 V
8 0 V
6 -1 V
7 -1 V
7 0 V
7 -1 V
6 -1 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
5 -1 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
5 0 V
4 0 V
5 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
3 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
18 0 V
1.000 UL
LT0
350 698 M
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(651,434){\makebox(0,0)[l]{b)}}%
\put(1720,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{0}$}}%
\put(2542,200){\makebox(0,0){$10^{-1}$}}%
\put(1994,200){\makebox(0,0){$10^{-2}$}}%
\put(1446,200){\makebox(0,0){$10^{-3}$}}%
\put(898,200){\makebox(0,0){$10^{-4}$}}%
\put(350,200){\makebox(0,0){$10^{-5}$}}%
\put(300,1096){\makebox(0,0)[r]{2}}%
\put(300,897){\makebox(0,0)[r]{1}}%
\put(300,698){\makebox(0,0)[r]{0}}%
\put(300,499){\makebox(0,0)[r]{-1}}%
\put(300,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> phi.asvar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.asvar.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 200 M
63 0 V
2677 0 R
-63 0 V
350 254 M
31 0 V
2709 0 R
-31 0 V
350 308 M
31 0 V
2709 0 R
-31 0 V
350 362 M
31 0 V
2709 0 R
-31 0 V
350 415 M
31 0 V
2709 0 R
-31 0 V
350 469 M
63 0 V
2677 0 R
-63 0 V
350 523 M
31 0 V
2709 0 R
-31 0 V
350 577 M
31 0 V
2709 0 R
-31 0 V
350 631 M
31 0 V
2709 0 R
-31 0 V
350 685 M
31 0 V
2709 0 R
-31 0 V
350 739 M
63 0 V
2677 0 R
-63 0 V
350 793 M
31 0 V
2709 0 R
-31 0 V
350 846 M
31 0 V
2709 0 R
-31 0 V
350 900 M
31 0 V
2709 0 R
-31 0 V
350 954 M
31 0 V
2709 0 R
-31 0 V
350 1008 M
63 0 V
2677 0 R
-63 0 V
350 1062 M
31 0 V
2709 0 R
-31 0 V
350 1116 M
31 0 V
2709 0 R
-31 0 V
350 1170 M
31 0 V
2709 0 R
-31 0 V
350 1223 M
31 0 V
2709 0 R
-31 0 V
350 1277 M
63 0 V
2677 0 R
-63 0 V
350 1331 M
31 0 V
2709 0 R
-31 0 V
350 1385 M
31 0 V
2709 0 R
-31 0 V
350 200 M
0 63 V
521 200 M
0 31 V
693 200 M
0 31 V
864 200 M
0 31 V
171 -31 R
0 63 V
171 -63 R
0 31 V
172 -31 R
0 31 V
171 -31 R
0 31 V
171 -31 R
0 63 V
171 -63 R
0 31 V
172 -31 R
0 31 V
171 -31 R
0 31 V
171 -31 R
0 63 V
171 -63 R
0 31 V
172 -31 R
0 31 V
171 -31 R
0 31 V
171 -31 R
0 63 V
0.500 UL
LTb
350 200 M
2740 0 V
0 1212 V
-2740 0 V
350 200 L
1.000 UL
LT0
2576 631 M
263 0 V
350 739 M
54 76 V
55 75 V
54 71 V
54 66 V
55 63 V
54 54 V
54 50 V
55 38 V
54 31 V
54 20 V
54 15 V
55 4 V
54 -3 V
54 -10 V
55 -17 V
54 -22 V
54 -26 V
55 -30 V
54 -32 V
54 -36 V
55 -35 V
54 -35 V
54 -34 V
55 -33 V
54 -32 V
54 -27 V
55 -28 V
54 -25 V
54 -21 V
54 -20 V
55 -17 V
54 -14 V
54 -13 V
55 -11 V
54 -8 V
54 -7 V
55 -7 V
54 -4 V
54 -4 V
55 -3 V
54 -2 V
54 -2 V
55 -2 V
54 -1 V
54 0 V
55 -1 V
54 0 V
54 -1 V
54 0 V
55 0 V
24 0 V
1.000 UL
LT1
2576 531 M
263 0 V
350 739 M
0 -6 V
0 -5 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
1 -5 V
0 -6 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -6 V
0 -5 V
0 -5 V
0 -5 V
0 -6 V
1 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -4 V
0 -5 V
1 -5 V
0 -4 V
0 -5 V
0 -8 V
0 -6 V
0 -8 V
0 -5 V
0 -8 V
0 -8 V
0 -8 V
0 -11 V
1 -8 V
0 -11 V
0 -11 V
0 -10 V
0 -11 V
0 -14 V
1 -10 V
0 -11 V
0 -11 V
0 -13 V
1 -11 V
0 -8 V
0 -11 V
1 -8 V
0 -8 V
0 -6 V
1 -5 V
0 -3 V
1 -2 V
1 -3 V
1 0 V
1 3 V
1 0 V
1 2 V
1 3 V
1 0 V
1 3 V
1 2 V
1 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 3 V
2 5 V
3 3 V
2 5 V
3 3 V
3 5 V
4 5 V
3 6 V
4 8 V
4 5 V
5 8 V
5 6 V
5 11 V
6 8 V
6 8 V
7 11 V
8 13 V
7 11 V
9 13 V
10 14 V
10 16 V
11 16 V
12 19 V
14 20 V
14 21 V
15 23 V
17 25 V
18 27 V
19 29 V
22 32 V
23 33 V
25 37 V
25 38 V
31 42 V
31 40 V
27 40 V
31 38 V
28 38 V
30 36 V
31 33 V
28 35 V
30 30 V
28 29 V
31 27 V
31 24 V
27 25 V
31 19 V
27 18 V
31 17 V
27 13 V
31 11 V
31 8 V
27 5 V
31 3 V
28 3 V
30 -3 V
31 -3 V
28 -5 V
31 -8 V
27 -8 V
31 -11 V
27 -14 V
31 -13 V
31 -16 V
27 -16 V
31 -16 V
27 -19 V
31 -19 V
31 -16 V
27 -19 V
31 -19 V
28 -19 V
31 -19 V
30 -19 V
28 -18 V
31 -18 V
27 -17 V
31 -16 V
27 -16 V
31 -15 V
31 -14 V
27 -14 V
31 -12 V
28 -12 V
30 -11 V
31 -11 V
28 -10 V
30 -8 V
28 -9 V
31 -7 V
30 -7 V
28 -7 V
31 -6 V
27 -5 V
31 -5 V
27 -4 V
31 -4 V
31 -3 V
27 -3 V
31 -3 V
28 -3 V
30 -2 V
31 -2 V
28 -2 V
30 -1 V
28 -1 V
31 -2 V
27 -1 V
31 0 V
31 -1 V
27 -1 V
31 0 V
27 -1 V
31 0 V
7 0 V
1.000 UL
LT3
2576 431 M
263 0 V
350 741 M
0 2 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 1 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 3 V
0 2 V
1 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 1 V
1 2 V
1 1 V
0 1 V
1 1 V
1 2 V
1 2 V
1 1 V
1 2 V
1 2 V
1 2 V
1 2 V
1 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 4 V
3 4 V
2 5 V
3 5 V
3 6 V
4 5 V
3 7 V
4 7 V
4 7 V
5 7 V
5 8 V
5 11 V
6 8 V
6 11 V
7 10 V
8 11 V
7 11 V
9 11 V
10 13 V
10 11 V
11 13 V
12 11 V
14 14 V
14 10 V
15 9 V
17 8 V
18 5 V
19 0 V
22 -3 V
23 -8 V
25 -16 V
25 -24 V
31 -33 V
31 -40 V
27 -47 V
31 -52 V
28 -57 V
30 -60 V
31 -63 V
28 -63 V
30 -63 V
28 -62 V
31 -58 V
31 -55 V
27 -47 V
31 -44 V
27 -37 V
31 -27 V
27 -22 V
31 -11 V
31 -2 V
27 5 V
31 14 V
28 21 V
30 33 V
31 35 V
28 45 V
31 48 V
27 54 V
31 57 V
27 59 V
31 61 V
31 60 V
27 60 V
31 59 V
27 55 V
31 52 V
31 47 V
27 43 V
31 38 V
28 32 V
31 27 V
30 19 V
28 13 V
31 8 V
27 3 V
31 0 V
27 -8 V
31 -11 V
31 -16 V
27 -19 V
31 -19 V
28 -24 V
30 -24 V
31 -27 V
28 -27 V
30 -27 V
28 -26 V
31 -26 V
30 -25 V
28 -24 V
31 -23 V
27 -21 V
31 -19 V
27 -18 V
31 -16 V
31 -15 V
27 -13 V
31 -11 V
28 -10 V
30 -8 V
31 -7 V
28 -7 V
30 -5 V
28 -4 V
31 -3 V
27 -3 V
31 -2 V
31 -1 V
27 -2 V
31 0 V
27 -1 V
31 0 V
7 0 V
3.000 UL
LT0
2576 331 M
263 0 V
350 739 M
0 30 V
0 31 V
0 31 V
0 30 V
0 31 V
0 30 V
0 31 V
0 30 V
0 30 V
0 30 V
1 30 V
0 32 V
0 30 V
0 29 V
0 30 V
0 29 V
0 30 V
0 30 V
0 27 V
0 29 V
0 30 V
0 27 V
0 16 V
115 0 R
8 -54 V
10 -67 V
11 -62 V
12 -62 V
14 -57 V
14 -54 V
15 -48 V
17 -45 V
18 -40 V
19 -35 V
22 -31 V
23 -25 V
25 -22 V
25 -17 V
31 -14 V
31 -10 V
27 -8 V
31 -5 V
28 -4 V
30 -3 V
31 -2 V
28 -1 V
30 -1 V
28 -1 V
31 -1 V
31 -1 V
27 -1 V
31 0 V
27 -1 V
31 -1 V
27 -1 V
31 0 V
31 -1 V
27 -1 V
31 -1 V
28 -1 V
30 -1 V
31 -1 V
28 -1 V
31 0 V
27 -1 V
31 -1 V
27 -1 V
31 0 V
31 -1 V
27 -1 V
31 0 V
27 0 V
31 -1 V
31 0 V
27 0 V
31 0 V
28 0 V
31 0 V
30 0 V
28 0 V
31 0 V
27 0 V
31 1 V
27 0 V
31 0 V
31 1 V
27 0 V
31 1 V
28 0 V
30 1 V
31 0 V
28 1 V
30 0 V
28 1 V
31 0 V
30 1 V
28 0 V
31 1 V
27 0 V
31 1 V
27 0 V
31 0 V
31 1 V
27 0 V
31 1 V
28 0 V
30 0 V
31 0 V
28 1 V
30 0 V
28 0 V
31 0 V
27 0 V
31 1 V
31 0 V
27 0 V
31 0 V
27 0 V
31 0 V
7 0 V
1.000 UL
LT0
350 739 M
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(2526,331){\makebox(0,0)[r]{$(-1.1893,-\infty)$}}%
\put(2526,431){\makebox(0,0)[r]{$(-1.50,5.31)\;*$}}%
\put(2526,531){\makebox(0,0)[r]{$(1.00,0.565)$}}%
\put(2526,631){\makebox(0,0)[r]{$K=0$}}%
\put(651,382){\makebox(0,0)[l]{a)}}%
\put(100,806){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){0.8}}%
\put(2405,100){\makebox(0,0){0.6}}%
\put(1720,100){\makebox(0,0){0.4}}%
\put(1035,100){\makebox(0,0){0.2}}%
\put(350,100){\makebox(0,0){0}}%
\put(300,1277){\makebox(0,0)[r]{2}}%
\put(300,1008){\makebox(0,0)[r]{1}}%
\put(300,739){\makebox(0,0)[r]{0}}%
\put(300,469){\makebox(0,0)[r]{-1}}%
\put(300,200){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> phi.bound.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: phi.bound.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
31 0 V
2709 0 R
-31 0 V
350 372 M
63 0 V
2677 0 R
-63 0 V
350 443 M
31 0 V
2709 0 R
-31 0 V
350 515 M
31 0 V
2709 0 R
-31 0 V
350 587 M
31 0 V
2709 0 R
-31 0 V
350 658 M
31 0 V
2709 0 R
-31 0 V
350 730 M
63 0 V
2677 0 R
-63 0 V
350 802 M
31 0 V
2709 0 R
-31 0 V
350 873 M
31 0 V
2709 0 R
-31 0 V
350 945 M
31 0 V
2709 0 R
-31 0 V
350 1017 M
31 0 V
2709 0 R
-31 0 V
350 1088 M
63 0 V
2677 0 R
-63 0 V
350 1160 M
31 0 V
2709 0 R
-31 0 V
350 300 M
0 63 V
0 -63 R
0 31 V
542 300 M
0 31 V
654 300 M
0 31 V
80 -31 R
0 31 V
61 -31 R
0 31 V
51 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 31 V
33 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
192 -31 R
0 31 V
112 -31 R
0 31 V
80 -31 R
0 31 V
61 -31 R
0 31 V
51 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 31 V
33 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
192 -31 R
0 31 V
112 -31 R
0 31 V
80 -31 R
0 31 V
61 -31 R
0 31 V
51 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 31 V
33 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
192 -31 R
0 31 V
112 -31 R
0 31 V
80 -31 R
0 31 V
61 -31 R
0 31 V
51 -31 R
0 31 V
43 -31 R
0 31 V
36 -31 R
0 31 V
33 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
192 -31 R
0 31 V
0.500 UL
LTb
350 300 M
2740 0 V
0 896 V
-2740 0 V
0 -896 V
1.000 UL
LT0
2727 1083 M
263 0 V
350 388 M
13 1 V
34 2 V
35 3 V
34 3 V
34 3 V
35 4 V
34 4 V
34 5 V
35 5 V
34 6 V
34 7 V
35 8 V
34 9 V
34 10 V
35 11 V
34 13 V
34 14 V
35 17 V
34 18 V
34 21 V
35 22 V
34 26 V
35 28 V
34 32 V
34 35 V
35 38 V
34 41 V
34 43 V
35 45 V
34 49 V
34 49 V
35 41 V
34 43 V
34 34 V
35 24 V
34 14 V
34 3 V
35 -10 V
34 -23 V
34 -26 V
35 -33 V
34 -43 V
34 -40 V
35 -42 V
34 -46 V
34 -47 V
35 -45 V
34 -48 V
34 -47 V
35 -46 V
34 -43 V
35 -39 V
34 -36 V
34 -32 V
35 -27 V
34 -22 V
34 -16 V
35 -13 V
34 -9 V
34 -7 V
35 -3 V
34 -2 V
34 -1 V
35 -1 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
34 0 V
35 0 V
34 0 V
35 0 V
34 0 V
34 0 V
14 0 V
1.000 UL
LT1
2727 983 M
263 0 V
451 380 M
32 1 V
33 1 V
32 2 V
33 1 V
32 2 V
32 2 V
33 2 V
32 2 V
33 3 V
32 3 V
32 3 V
33 4 V
32 4 V
33 5 V
32 5 V
33 7 V
32 7 V
32 7 V
33 8 V
32 10 V
33 11 V
32 12 V
32 13 V
33 15 V
32 16 V
33 19 V
32 20 V
33 22 V
32 24 V
32 27 V
33 28 V
32 30 V
33 31 V
32 32 V
32 31 V
33 30 V
32 29 V
33 22 V
32 19 V
33 9 V
32 3 V
32 -2 V
33 -11 V
32 -17 V
33 -23 V
32 -26 V
32 -26 V
33 -26 V
32 -30 V
33 -33 V
32 -31 V
33 -32 V
32 -32 V
32 -32 V
33 -30 V
32 -29 V
33 -28 V
32 -24 V
32 -22 V
33 -18 V
32 -16 V
33 -13 V
32 -10 V
33 -7 V
32 -5 V
32 -3 V
33 -2 V
32 -1 V
33 -1 V
32 0 V
32 0 V
33 0 V
32 0 V
33 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
33 0 V
13 0 V
1.000 UL
LT2
2727 883 M
263 0 V
1088 376 M
26 1 V
26 0 V
26 1 V
26 0 V
26 1 V
26 0 V
26 1 V
26 1 V
26 1 V
26 1 V
26 1 V
26 1 V
26 2 V
26 1 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 3 V
26 2 V
26 4 V
26 3 V
25 4 V
26 4 V
26 4 V
26 5 V
26 5 V
26 6 V
26 7 V
26 6 V
26 8 V
26 8 V
26 8 V
26 9 V
26 11 V
26 10 V
26 11 V
26 11 V
26 12 V
26 12 V
26 12 V
26 12 V
26 10 V
26 10 V
26 8 V
26 6 V
26 4 V
26 0 V
26 -3 V
26 -7 V
26 -10 V
26 -13 V
26 -16 V
26 -17 V
26 -19 V
26 -18 V
26 -19 V
26 -18 V
26 -17 V
26 -15 V
26 -15 V
26 -12 V
26 -11 V
26 -9 V
26 -7 V
26 -6 V
26 -5 V
26 -3 V
26 -3 V
26 -1 V
26 -1 V
26 0 V
26 0 V
26 1 V
26 1 V
25 1 V
2 0 V
1.000 UL
LT0
350 372 M
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
27 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(2077,883){\makebox(0,0)[l]{$\rho=50b$}}%
\put(2077,983){\makebox(0,0)[l]{$\rho=500b$}}%
\put(2077,1083){\makebox(0,0)[l]{$\rho=1000b$}}%
\put(1720,50){\makebox(0,0){$\alpha$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\tilde\phi$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2898,200){\makebox(0,0){$10^{-1}$}}%
\put(2261,200){\makebox(0,0){$10^{-2}$}}%
\put(1624,200){\makebox(0,0){$10^{-3}$}}%
\put(987,200){\makebox(0,0){$10^{-4}$}}%
\put(350,200){\makebox(0,0){$10^{-5}$}}%
\put(300,1088){\makebox(0,0)[r]{20}}%
\put(300,730){\makebox(0,0)[r]{10}}%
\put(300,372){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> phi12v12phi12.tex <==
\begin{picture}(10,15)(-7,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-3.5,4.6){\makebox(0,0)[b]{$\phi^*,v,\phi$}}
\end{picture}


==> phi12v12phi13.tex <==
\begin{picture}(16,15)(-4,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,v$}}
\put(5,-2){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v12phi34.tex <==
\begin{picture}(15,15)(-3.3,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,v$}}
\put(8.7,4.6){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v13phi12.tex <==
\begin{picture}(16,15)(-4,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,\phi$}}
\put(5,-1.6){\makebox(0,0)[b]{$v$}}
\end{picture}


==> phi12v13phi13.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-2){\makebox(0,0)[b]{$v,\phi$}}
\end{picture}


==> phi12v13phi14.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(0,0){\line(1,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(4.7,6){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v13phi23.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(0,10){\line(1,-1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(5.4,5.4){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v13phi24.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(0,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(5,8){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v13phi34.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(8.7,4.6){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v13phi45.coord.tex <==
\begin{picture}(21,14)(-5,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(2,-1){9.6}}
\put(3.33,3.33){\vector(2,1){8.9}}
\put(10,10){\vector(1,-1){4.3}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(16,5){\makebox(0,0)[t]{$5$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,10){\circle*{1}}
\put(14.5,5.5){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(4,0){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(14,8){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(5,6){\makebox(0,0)[b]{$\eta_{N-4}$}}
\end{picture}


==> phi12v13phi45.tex <==
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(9,9){\makebox(0,0)[t]{$4$}}
\put(21,11.5){\makebox(0,0)[t]{$5$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-1.5){\makebox(0,0)[b]{$v$}}
\put(15,8){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> phi12v34phi12.coord.tex <==
\begin{picture}(19,14)(-5,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(1,0){10}}
\put(10,0){\vector(0,1){9.6}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,10){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(13,5){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(5,6){\makebox(0,0)[b]{$\eta_{N-3}$}}
\end{picture}


==> phi12v34phi12.tex <==
\begin{picture}(15,15)(-3.3,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-2.5,4.6){\makebox(0,0)[b]{$\phi^*,\phi$}}
\put(8.7,4.6){\makebox(0,0)[b]{$v$}}
\end{picture}


==> phi12v34phi13.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-2){\makebox(0,0)[b]{$\phi$}}
\put(8.7,4.6){\makebox(0,0)[b]{$v$}}
\end{picture}


==> phi12v34phi15.tex <==
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(1,0){10}}
\put(0,0){\line(0,1){10}}
\put(10,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$5$}}
\put(9,9){\makebox(0,0)[t]{$3$}}
\put(21,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(5,-2){\makebox(0,0)[b]{$\phi$}}
\put(15,8){\makebox(0,0)[b]{$v$}}
\end{picture}


==> phi12v34phi34.tex <==
\begin{picture}(14,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(11,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(8,4.6){\makebox(0,0)[b]{$v,\phi$}}
\end{picture}


==> phi12v34phi35.coord.tex <==
\begin{picture}(21,14)(-6,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(1,0){10}}
\put(8,10){\vector(1,-1){5.7}}
\put(11,7){\vector(-1,-2){2.8}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(7,0){\makebox(0,0)[t]{$5$}}
\put(6.5,11){\makebox(0,0)[t]{$3$}}
\put(15.5,5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(8,1){\circle*{1}}
\put(8,10){\circle*{1}}
\put(14,4){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(12,8){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(12,1){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(5,6){\makebox(0,0)[b]{$\eta_{N-4}$}}
\end{picture}


==> phi12v34phi35.tex <==
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(10,10){\line(1,0){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$5$}}
\put(9,9){\makebox(0,0)[t]{$3$}}
\put(21,11.5){\makebox(0,0)[t]{$4$}}
\put(0,0){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(0,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(-1.3,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(8.5,4.6){\makebox(0,0)[b]{$\phi$}}
\put(15,8){\makebox(0,0)[b]{$v$}}
\end{picture}


==> phi12v34phi56.coord.tex <==
\begin{picture}(23,15)(-6,-2.5)
\linethickness{1pt}
\thinlines
\put(0,0){\vector(0,1){9.6}}
\put(0,5){\vector(2,1){10}}
\put(5,10){\vector(1,0){9.6}}
\put(5,7.5){\vector(2,-1){7}}
\put(14,6){\vector(-1,-1){3.8}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(4,11){\makebox(0,0)[t]{$3$}}
\put(16,11){\makebox(0,0)[t]{$4$}}
\put(15,7){\makebox(0,0)[t]{$5$}}
\put(9,1){\makebox(0,0)[t]{$6$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(5,10){\circle*{1}}
\put(15,10){\circle*{1}}
\put(14,6){\circle*{1}}
\put(10,2){\circle*{1}}
\put(-3,4.6){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(10,11){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(15,2){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(3.5,4){\makebox(0,0)[b]{$\eta_{N-4}$}}
\put(9.5,6){\makebox(0,0)[b]{$\eta_{N-5}$}}
\end{picture}


==> phi12v34phi56.tex <==
\begin{picture}(24,15)(-2,-3)
\linethickness{1pt}
\thinlines
\put(0,0){\line(0,1){10}}
\put(10,0){\line(0,1){10}}
\put(20,0){\line(0,1){10}}
\put(-1,-1){\makebox(0,0)[t]{$1$}}
\put(-1,11.5){\makebox(0,0)[t]{$2$}}
\put(11,-1){\makebox(0,0)[t]{$3$}}
\put(9,9){\makebox(0,0)[t]{$4$}}
\put(21,11.5){\makebox(0,0)[t]{$5$}}
\put(21,-1){\makebox(0,0)[t]{$6$}}
\put(0,0){\circle*{1}}
\put(0,10){\circle*{1}}
\put(10,0){\circle*{1}}
\put(10,10){\circle*{1}}
\put(20,10){\circle*{1}}
\put(20,0){\circle*{1}}
\put(-1.5,4.6){\makebox(0,0)[b]{$\phi^*$}}
\put(8.5,4.6){\makebox(0,0)[b]{$v$}}
\put(18.5,4.6){\makebox(0,0)[b]{$\phi$}}
\end{picture}


==> rho2_n.N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rho2_n.N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 118
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1188)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
550 200 M
63 0 V
2477 0 R
-63 0 V
550 289 M
31 0 V
2509 0 R
-31 0 V
550 341 M
31 0 V
2509 0 R
-31 0 V
550 378 M
31 0 V
2509 0 R
-31 0 V
550 407 M
31 0 V
2509 0 R
-31 0 V
550 430 M
31 0 V
2509 0 R
-31 0 V
550 450 M
31 0 V
2509 0 R
-31 0 V
550 467 M
31 0 V
2509 0 R
-31 0 V
550 482 M
31 0 V
2509 0 R
-31 0 V
550 496 M
63 0 V
2477 0 R
-63 0 V
550 585 M
31 0 V
2509 0 R
-31 0 V
550 637 M
31 0 V
2509 0 R
-31 0 V
550 674 M
31 0 V
2509 0 R
-31 0 V
550 703 M
31 0 V
2509 0 R
-31 0 V
550 726 M
31 0 V
2509 0 R
-31 0 V
550 746 M
31 0 V
2509 0 R
-31 0 V
550 763 M
31 0 V
2509 0 R
-31 0 V
550 778 M
31 0 V
2509 0 R
-31 0 V
550 792 M
63 0 V
2477 0 R
-63 0 V
550 881 M
31 0 V
2509 0 R
-31 0 V
550 933 M
31 0 V
2509 0 R
-31 0 V
550 970 M
31 0 V
2509 0 R
-31 0 V
550 999 M
31 0 V
2509 0 R
-31 0 V
550 1022 M
31 0 V
2509 0 R
-31 0 V
550 1042 M
31 0 V
2509 0 R
-31 0 V
550 1059 M
31 0 V
2509 0 R
-31 0 V
550 1074 M
31 0 V
2509 0 R
-31 0 V
550 1088 M
63 0 V
2477 0 R
-63 0 V
568 200 M
0 63 V
748 200 M
0 31 V
928 200 M
0 63 V
180 -63 R
0 31 V
181 -31 R
0 63 V
180 -63 R
0 31 V
180 -31 R
0 63 V
180 -63 R
0 31 V
180 -31 R
0 63 V
180 -63 R
0 31 V
180 -31 R
0 63 V
181 -63 R
0 31 V
180 -31 R
0 63 V
180 -63 R
0 31 V
180 -31 R
0 63 V
0.500 UL
LTb
550 200 M
2540 0 V
0 888 V
-2540 0 V
0 -888 V
0.400 UP
1.000 UL
LT0
568 301 Crs
604 301 Crs
640 301 Crs
676 302 Crs
712 302 Crs
748 306 Crs
784 314 Crs
820 319 Crs
856 322 Crs
892 326 Crs
928 329 Crs
964 333 Crs
1000 336 Crs
1036 340 Crs
1072 343 Crs
1108 347 Crs
1144 350 Crs
1180 353 Crs
1217 357 Crs
1253 360 Crs
1289 363 Crs
1325 367 Crs
1361 370 Crs
1397 374 Crs
1433 377 Crs
1469 380 Crs
1505 384 Crs
1541 387 Crs
1577 391 Crs
1613 394 Crs
1649 398 Crs
1685 402 Crs
1721 405 Crs
1757 409 Crs
1793 412 Crs
1829 416 Crs
1865 419 Crs
1901 423 Crs
1937 426 Crs
1973 430 Crs
2009 433 Crs
2045 437 Crs
2081 441 Crs
2117 445 Crs
2153 449 Crs
2189 453 Crs
2225 457 Crs
2261 908 Crs
2297 909 Crs
2333 910 Crs
2369 910 Crs
2405 911 Crs
2441 912 Crs
2478 913 Crs
2514 914 Crs
2550 914 Crs
2586 915 Crs
2622 916 Crs
2658 916 Crs
2694 918 Crs
2730 926 Crs
2766 938 Crs
2802 942 Crs
2838 946 Crs
2874 950 Crs
2910 953 Crs
2946 957 Crs
2982 960 Crs
3018 963 Crs
3054 967 Crs
3090 970 Crs
1158 726 Crs
3.000 UL
LT0
1026 626 M
263 0 V
550 910 M
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
stroke
grestore
end
showpage
}}%
\put(1339,626){\makebox(0,0)[l]{no interaction}}%
\put(1339,726){\makebox(0,0)[l]{attraction}}%
\put(2730,585){\makebox(0,0)[l]{a)}}%
\put(100,644){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\bar r_n/b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){70}}%
\put(2730,100){\makebox(0,0){60}}%
\put(2369,100){\makebox(0,0){50}}%
\put(2009,100){\makebox(0,0){40}}%
\put(1649,100){\makebox(0,0){30}}%
\put(1289,100){\makebox(0,0){20}}%
\put(928,100){\makebox(0,0){10}}%
\put(568,100){\makebox(0,0){0}}%
\put(500,1088){\makebox(0,0)[r]{$10^{4}$}}%
\put(500,792){\makebox(0,0)[r]{$10^{3}$}}%
\put(500,496){\makebox(0,0)[r]{$10^{2}$}}%
\put(500,200){\makebox(0,0)[r]{$10^{1}$}}%
\end{picture}%
\endgroup
\endinput


==> rrms_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rrms_N.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 250 M
31 0 V
2659 0 R
-31 0 V
400 306 M
31 0 V
2659 0 R
-31 0 V
400 361 M
31 0 V
2659 0 R
-31 0 V
400 417 M
31 0 V
2659 0 R
-31 0 V
400 473 M
63 0 V
2627 0 R
-63 0 V
400 528 M
31 0 V
2659 0 R
-31 0 V
400 584 M
31 0 V
2659 0 R
-31 0 V
400 640 M
31 0 V
2659 0 R
-31 0 V
400 695 M
31 0 V
2659 0 R
-31 0 V
400 751 M
63 0 V
2627 0 R
-63 0 V
400 806 M
31 0 V
2659 0 R
-31 0 V
400 862 M
31 0 V
2659 0 R
-31 0 V
400 918 M
31 0 V
2659 0 R
-31 0 V
400 973 M
31 0 V
2659 0 R
-31 0 V
400 1029 M
63 0 V
2627 0 R
-63 0 V
400 1085 M
31 0 V
2659 0 R
-31 0 V
400 1140 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
31 0 V
2659 0 R
-31 0 V
400 250 M
0 63 V
534 250 M
0 31 V
669 250 M
0 31 V
803 250 M
0 31 V
938 250 M
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
134 -63 R
0 31 V
135 -31 R
0 31 V
134 -31 R
0 31 V
135 -31 R
0 63 V
400 1196 M
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
230 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
231 31 R
0 -63 V
231 63 R
0 -31 V
0.500 UL
LTb
400 250 M
2690 0 V
0 946 V
-2690 0 V
0 -946 V
1.000 UP
1.000 UL
LT0
454 1022 Pls
669 996 Pls
2821 468 Pls
1.000 UL
LT0
427 1025 M
27 -4 V
27 -4 V
27 -4 V
26 -4 V
27 -4 V
27 -4 V
27 -4 V
27 -4 V
27 -5 V
803 968 L
938 946 L
134 -22 V
135 -24 V
134 -24 V
135 -25 V
134 -27 V
135 -28 V
134 -29 V
135 -32 V
134 -34 V
135 -36 V
134 -40 V
135 -46 V
134 -52 V
135 -65 V
134 -91 V
17 -121 V
1.000 UL
LT1
534 1017 M
26 -2 V
26 -2 V
26 -3 V
26 -2 V
26 -2 V
25 -3 V
26 -2 V
26 -2 V
26 -3 V
26 -2 V
25 -2 V
26 -3 V
26 -2 V
26 -2 V
26 -3 V
26 -2 V
25 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
25 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
25 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
26 -2 V
25 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
25 -3 V
26 -2 V
26 -3 V
26 -2 V
26 -3 V
25 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -2 V
26 -3 V
25 -3 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
25 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -2 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -4 V
26 -3 V
26 -3 V
26 -3 V
26 -3 V
25 -3 V
26 -4 V
26 -3 V
26 -3 V
26 -4 V
25 -3 V
26 -3 V
26 -4 V
26 -3 V
26 -3 V
25 -4 V
26 -3 V
26 -4 V
26 -3 V
26 -4 V
26 -4 V
25 -3 V
26 -4 V
26 -3 V
3.000 UL
LT0
400 1029 M
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(561,392){\makebox(0,0)[l]{b)}}%
\put(1745,50){\makebox(0,0){$N$}}%
\put(100,723){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\langle r_{12}^2\rangle/b\sub t^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,150){\makebox(0,0){1000}}%
\put(2552,150){\makebox(0,0){800}}%
\put(2014,150){\makebox(0,0){600}}%
\put(1476,150){\makebox(0,0){400}}%
\put(938,150){\makebox(0,0){200}}%
\put(400,150){\makebox(0,0){0}}%
\put(350,1029){\makebox(0,0)[r]{3.00}}%
\put(350,751){\makebox(0,0)[r]{2.50}}%
\put(350,473){\makebox(0,0)[r]{2.00}}%
\end{picture}%
\endgroup
\endinput


==> schematic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: schematic.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 140
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1403)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
600 367 M
31 0 V
2459 0 R
-31 0 V
600 434 M
31 0 V
2459 0 R
-31 0 V
600 501 M
31 0 V
2459 0 R
-31 0 V
600 568 M
31 0 V
2459 0 R
-31 0 V
600 635 M
63 0 V
2427 0 R
-63 0 V
600 702 M
31 0 V
2459 0 R
-31 0 V
600 769 M
31 0 V
2459 0 R
-31 0 V
600 835 M
31 0 V
2459 0 R
-31 0 V
600 902 M
31 0 V
2459 0 R
-31 0 V
600 969 M
63 0 V
2427 0 R
-63 0 V
600 1036 M
31 0 V
2459 0 R
-31 0 V
600 1103 M
31 0 V
2459 0 R
-31 0 V
600 1170 M
31 0 V
2459 0 R
-31 0 V
600 1237 M
31 0 V
2459 0 R
-31 0 V
600 1304 M
63 0 V
2427 0 R
-63 0 V
600 300 M
0 31 V
826 300 M
0 63 V
227 -63 R
0 31 V
226 -31 R
0 63 V
226 -63 R
0 31 V
227 -31 R
0 63 V
226 -63 R
0 31 V
227 -31 R
0 63 V
226 -63 R
0 31 V
226 -31 R
0 63 V
227 -63 R
0 31 V
226 -31 R
0 63 V
0.500 UL
LTb
600 300 M
2490 0 V
0 1004 V
-2490 0 V
600 300 L
1.000 UL
LT0
1247 1224 M
263 0 V
-910 78 R
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -5 V
3 -4 V
2 -5 V
3 -4 V
2 -6 V
3 -5 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -7 V
3 -8 V
2 -7 V
3 -8 V
2 -9 V
3 -9 V
2 -9 V
3 -10 V
2 -11 V
3 -10 V
2 -12 V
3 -12 V
2 -13 V
3 -13 V
2 -14 V
3 -15 V
2 -16 V
3 -16 V
2 -18 V
3 -18 V
2 -19 V
3 -20 V
2 -21 V
3 -22 V
2 -24 V
3 -24 V
2 -26 V
3 -28 V
2 -28 V
3 -31 V
2 -31 V
3 -34 V
2 -35 V
3 -37 V
2 -39 V
3 -41 V
2 -43 V
3 -45 V
2 -48 V
2 -40 V
425 0 R
2 13 V
2 13 V
3 14 V
2 12 V
3 13 V
2 12 V
3 12 V
2 12 V
3 11 V
2 11 V
3 11 V
2 11 V
3 10 V
2 10 V
3 10 V
2 9 V
3 10 V
2 9 V
3 9 V
2 8 V
3 9 V
2 8 V
3 8 V
2 8 V
3 7 V
2 8 V
3 7 V
2 7 V
3 7 V
2 7 V
3 7 V
2 6 V
3 6 V
2 6 V
3 6 V
2 6 V
3 6 V
2 5 V
2 6 V
3 5 V
2 5 V
3 5 V
2 5 V
3 5 V
2 5 V
3 4 V
2 5 V
3 4 V
2 4 V
3 5 V
2 4 V
3 4 V
2 3 V
3 4 V
2 4 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
currentpoint stroke M
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
1.000 UL
LT1
1247 1124 M
263 0 V
600 1302 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -5 V
3 -4 V
2 -5 V
3 -4 V
2 -6 V
3 -5 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -7 V
3 -8 V
2 -7 V
3 -8 V
2 -9 V
3 -9 V
2 -9 V
3 -10 V
2 -11 V
3 -10 V
2 -12 V
3 -12 V
2 -13 V
3 -13 V
2 -14 V
3 -15 V
2 -16 V
3 -16 V
2 -18 V
3 -18 V
2 -19 V
3 -20 V
2 -21 V
3 -22 V
2 -24 V
3 -24 V
2 -26 V
3 -28 V
2 -28 V
3 -31 V
2 -31 V
3 -34 V
2 -35 V
3 -37 V
2 -39 V
3 -41 V
2 -43 V
3 -45 V
2 -48 V
2 -40 V
425 0 R
2 9 V
2 13 V
3 13 V
2 13 V
3 13 V
2 12 V
3 12 V
2 11 V
3 12 V
2 11 V
3 11 V
2 10 V
3 10 V
2 10 V
3 10 V
2 9 V
3 10 V
2 9 V
3 8 V
2 9 V
3 8 V
2 9 V
3 7 V
2 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
3 6 V
2 7 V
3 6 V
2 6 V
3 6 V
2 5 V
3 6 V
2 5 V
2 6 V
3 5 V
2 5 V
3 5 V
2 4 V
3 5 V
2 5 V
3 4 V
2 4 V
3 5 V
2 4 V
3 4 V
2 4 V
3 3 V
2 4 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
currentpoint stroke M
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
1.000 UL
LT3
1247 1024 M
263 0 V
600 1302 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -5 V
3 -4 V
2 -5 V
3 -4 V
2 -6 V
3 -5 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -7 V
3 -8 V
2 -7 V
3 -8 V
2 -9 V
3 -9 V
2 -9 V
3 -10 V
2 -11 V
3 -10 V
2 -12 V
3 -12 V
2 -13 V
3 -13 V
2 -14 V
3 -15 V
2 -16 V
3 -16 V
2 -18 V
3 -18 V
2 -19 V
3 -20 V
2 -21 V
3 -22 V
2 -24 V
3 -24 V
2 -26 V
3 -28 V
2 -28 V
3 -31 V
2 -31 V
3 -34 V
2 -35 V
3 -37 V
2 -39 V
3 -41 V
2 -43 V
3 -45 V
2 -48 V
2 -40 V
425 0 R
2 9 V
2 13 V
3 13 V
2 13 V
3 13 V
2 12 V
3 12 V
2 11 V
3 12 V
2 11 V
3 10 V
2 11 V
3 10 V
2 10 V
3 10 V
2 9 V
3 10 V
2 9 V
3 8 V
2 9 V
3 8 V
2 8 V
3 8 V
2 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
3 6 V
2 7 V
3 6 V
2 6 V
3 6 V
2 5 V
3 6 V
2 5 V
2 6 V
3 5 V
2 5 V
3 5 V
2 4 V
3 5 V
2 5 V
3 4 V
2 4 V
3 5 V
2 4 V
3 4 V
2 4 V
3 3 V
2 4 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 4 V
3 3 V
2 4 V
3 3 V
2 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 2 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 2 V
2 3 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
currentpoint stroke M
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
1.000 UL
LT4
1247 924 M
263 0 V
600 1302 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -1 V
3 -3 V
2 -2 V
3 -2 V
2 -2 V
3 -3 V
2 -3 V
2 -2 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -5 V
3 -4 V
2 -5 V
3 -4 V
2 -6 V
3 -5 V
2 -6 V
3 -6 V
2 -6 V
3 -6 V
2 -7 V
3 -8 V
2 -7 V
3 -8 V
2 -9 V
3 -9 V
2 -9 V
3 -10 V
2 -11 V
3 -10 V
2 -12 V
3 -12 V
2 -13 V
3 -13 V
2 -14 V
3 -15 V
2 -16 V
3 -16 V
2 -18 V
3 -18 V
2 -19 V
3 -20 V
2 -21 V
3 -22 V
2 -24 V
3 -24 V
2 -26 V
3 -28 V
2 -28 V
3 -31 V
2 -31 V
3 -34 V
2 -35 V
3 -37 V
2 -39 V
3 -41 V
2 -43 V
3 -45 V
2 -48 V
2 -40 V
425 0 R
2 9 V
2 13 V
3 13 V
2 13 V
3 13 V
2 12 V
3 12 V
2 11 V
3 12 V
2 11 V
3 10 V
2 11 V
3 10 V
2 10 V
3 10 V
2 9 V
3 10 V
2 9 V
3 8 V
2 9 V
3 8 V
2 8 V
3 8 V
2 8 V
3 8 V
2 7 V
3 7 V
2 7 V
3 7 V
2 7 V
3 6 V
2 7 V
3 6 V
2 6 V
3 6 V
2 5 V
3 6 V
2 5 V
2 6 V
3 5 V
2 5 V
3 5 V
2 4 V
3 5 V
2 5 V
3 4 V
2 4 V
3 5 V
2 4 V
3 4 V
2 4 V
3 3 V
2 4 V
3 4 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
2 2 V
3 1 V
2 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 0 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 0 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
3 0 V
2 -1 V
3 -1 V
2 -1 V
3 -1 V
2 0 V
3 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -1 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -2 V
3 -2 V
2 -3 V
3 -2 V
2 -3 V
3 -3 V
2 -3 V
3 -3 V
2 -3 V
3 -4 V
2 -3 V
3 -4 V
2 -4 V
3 -5 V
2 -4 V
3 -5 V
2 -5 V
3 -5 V
2 -5 V
3 -6 V
2 -6 V
3 -7 V
2 -6 V
3 -7 V
2 -8 V
3 -8 V
2 -8 V
3 -8 V
2 -10 V
3 -9 V
2 -10 V
3 -11 V
2 -11 V
3 -12 V
2 -12 V
3 -13 V
2 -14 V
3 -14 V
2 -15 V
3 -16 V
2 -17 V
3 -17 V
2 -19 V
3 -19 V
2 -21 V
3 -21 V
2 -23 V
3 -24 V
2 -25 V
3 -26 V
1 -15 V
stroke
grestore
end
showpage
}}%
\put(1197,924){\makebox(0,0)[r]{$+10^4$}}%
\put(1197,1024){\makebox(0,0)[r]{$-10^6$}}%
\put(1197,1124){\makebox(0,0)[r]{$-10^4$}}%
\put(1197,1224){\makebox(0,0)[r]{$-10^2$}}%
\put(1845,50){\makebox(0,0){$\rho/b$}}%
\put(100,802){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda\sub{a}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{10}$}}%
\put(2637,200){\makebox(0,0){$10^{8}$}}%
\put(2185,200){\makebox(0,0){$10^{6}$}}%
\put(1732,200){\makebox(0,0){$10^{4}$}}%
\put(1279,200){\makebox(0,0){$10^{2}$}}%
\put(826,200){\makebox(0,0){$10^{0}$}}%
\put(550,1304){\makebox(0,0)[r]{0}}%
\put(550,969){\makebox(0,0)[r]{-50000}}%
\put(550,635){\makebox(0,0)[r]{-100000}}%
\put(550,300){\makebox(0,0)[r]{-150000}}%
\end{picture}%
\endgroup
\endinput


==> schematic_vs_meanfield.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: schematic_vs_meanfield.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
2677 0 R
-63 0 V
350 353 M
31 0 V
2709 0 R
-31 0 V
350 406 M
31 0 V
2709 0 R
-31 0 V
350 459 M
31 0 V
2709 0 R
-31 0 V
350 512 M
31 0 V
2709 0 R
-31 0 V
350 566 M
63 0 V
2677 0 R
-63 0 V
350 619 M
31 0 V
2709 0 R
-31 0 V
350 672 M
31 0 V
2709 0 R
-31 0 V
350 725 M
31 0 V
2709 0 R
-31 0 V
350 778 M
31 0 V
2709 0 R
-31 0 V
350 831 M
63 0 V
2677 0 R
-63 0 V
350 884 M
31 0 V
2709 0 R
-31 0 V
350 937 M
31 0 V
2709 0 R
-31 0 V
350 991 M
31 0 V
2709 0 R
-31 0 V
350 1044 M
31 0 V
2709 0 R
-31 0 V
350 1097 M
63 0 V
2677 0 R
-63 0 V
350 1150 M
31 0 V
2709 0 R
-31 0 V
350 1203 M
31 0 V
2709 0 R
-31 0 V
350 1256 M
31 0 V
2709 0 R
-31 0 V
350 1309 M
31 0 V
2709 0 R
-31 0 V
350 1362 M
63 0 V
2677 0 R
-63 0 V
350 1416 M
31 0 V
2709 0 R
-31 0 V
350 1469 M
31 0 V
2709 0 R
-31 0 V
350 1522 M
31 0 V
2709 0 R
-31 0 V
350 1575 M
31 0 V
2709 0 R
-31 0 V
350 1628 M
63 0 V
2677 0 R
-63 0 V
350 300 M
0 31 V
624 300 M
0 63 V
898 300 M
0 31 V
274 -31 R
0 63 V
274 -63 R
0 31 V
274 -31 R
0 63 V
274 -63 R
0 31 V
274 -31 R
0 63 V
274 -63 R
0 31 V
274 -31 R
0 63 V
274 -63 R
0 31 V
0.500 UL
LTb
350 300 M
2740 0 V
0 1328 V
-2740 0 V
350 300 L
1.000 UL
LT0
2442 300 M
0 1328 V
1.000 UL
LT0
1912 300 M
0 1328 V
1.000 UL
LT0
898 300 M
0 1062 V
1.000 UL
LT0
2442 831 M
274 0 V
-80 -22 R
80 22 V
-80 21 V
1.000 UL
LT0
1912 831 M
-274 0 V
79 21 R
-79 -21 V
79 -22 V
1.000 UL
LT0
898 831 M
-274 0 V
79 21 R
624 831 L
79 -22 V
3.000 UL
LT0
1199 1575 M
263 0 V
350 1627 M
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -8 V
2 -7 V
3 -9 V
3 -8 V
3 -9 V
2 -9 V
3 -10 V
3 -10 V
3 -11 V
2 -11 V
3 -12 V
3 -12 V
3 -13 V
2 -13 V
3 -14 V
3 -15 V
3 -15 V
2 -17 V
3 -16 V
3 -18 V
2 -19 V
3 -19 V
3 -20 V
3 -22 V
2 -22 V
3 -23 V
3 -25 V
3 -25 V
2 -27 V
3 -28 V
3 -30 V
3 -31 V
2 -32 V
3 -34 V
3 -35 V
3 -37 V
2 -39 V
3 -40 V
3 -43 V
3 -44 V
2 -47 V
3 -49 V
3 -51 V
3 -54 V
2 -56 V
3 -58 V
1 -25 V
245 0 R
1 5 V
3 26 V
2 25 V
3 25 V
3 25 V
3 23 V
2 24 V
3 22 V
3 22 V
3 22 V
2 21 V
3 21 V
3 20 V
3 20 V
2 19 V
3 19 V
3 18 V
3 18 V
2 18 V
3 17 V
3 17 V
3 16 V
2 16 V
3 16 V
3 15 V
2 15 V
3 15 V
3 14 V
3 14 V
2 14 V
3 13 V
3 13 V
3 13 V
2 12 V
3 13 V
3 11 V
3 12 V
2 11 V
3 12 V
3 10 V
3 11 V
2 10 V
3 10 V
3 10 V
3 10 V
2 9 V
3 10 V
3 9 V
3 8 V
2 9 V
3 9 V
3 8 V
3 8 V
2 8 V
3 7 V
3 8 V
3 7 V
2 7 V
3 7 V
3 7 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 6 V
3 6 V
3 5 V
2 6 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 4 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
2 3 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3.000 UL
LT1
1199 1475 M
263 0 V
2122 300 M
3 28 V
2 30 V
3 29 V
3 28 V
3 28 V
2 27 V
3 26 V
3 26 V
2 25 V
3 25 V
3 24 V
3 23 V
2 23 V
3 23 V
3 22 V
3 21 V
2 21 V
3 21 V
3 20 V
3 19 V
2 19 V
3 19 V
3 18 V
3 18 V
2 18 V
3 17 V
3 16 V
3 16 V
2 16 V
3 16 V
3 15 V
3 15 V
2 14 V
3 15 V
3 13 V
3 14 V
2 13 V
3 13 V
3 13 V
3 12 V
2 12 V
3 12 V
3 11 V
2 12 V
3 11 V
3 10 V
3 11 V
2 10 V
3 10 V
3 10 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
2 8 V
3 9 V
3 8 V
3 8 V
2 7 V
3 8 V
3 7 V
3 8 V
2 7 V
3 7 V
3 6 V
3 7 V
2 7 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 4 V
3 5 V
2 5 V
3 4 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
2 3 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 2 V
3 3 V
2 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
stroke
grestore
end
showpage
}}%
\put(1149,1475){\makebox(0,0)[r]{zero-range}}%
\put(1149,1575){\makebox(0,0)[r]{correlated}}%
\put(411,698){\makebox(0,0)[l]{$nb^3>1$}}%
\put(2498,698){\makebox(0,0)[l]{$n|a_s|^3<\frac{1}{N^2}$}}%
\put(1303,698){\makebox(0,0)[l]{$n|a_s|^3>1$}}%
\put(1720,50){\makebox(0,0){$\rho/b$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda/10^5$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2816,200){\makebox(0,0){$10^{8}$}}%
\put(2268,200){\makebox(0,0){$10^{6}$}}%
\put(1720,200){\makebox(0,0){$10^{4}$}}%
\put(1172,200){\makebox(0,0){$10^{2}$}}%
\put(624,200){\makebox(0,0){$10^{0}$}}%
\put(300,1628){\makebox(0,0)[r]{0}}%
\put(300,1362){\makebox(0,0)[r]{-1}}%
\put(300,1097){\makebox(0,0)[r]{-2}}%
\put(300,831){\makebox(0,0)[r]{-3}}%
\put(300,566){\makebox(0,0)[r]{-4}}%
\put(300,300){\makebox(0,0)[r]{-5}}%
\end{picture}%
\endgroup
\endinput


==> simul.fortran.mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: simul.fortran.mod.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 272
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,2721)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 1900 M
31 0 V
1251 0 R
-31 0 V
-1251 0 R
63 0 V
1219 0 R
-63 0 V
350 1972 M
31 0 V
1251 0 R
-31 0 V
350 2044 M
31 0 V
1251 0 R
-31 0 V
350 2117 M
31 0 V
1251 0 R
-31 0 V
350 2189 M
31 0 V
1251 0 R
-31 0 V
350 2261 M
31 0 V
1251 0 R
-31 0 V
-1251 0 R
63 0 V
1219 0 R
-63 0 V
350 2333 M
31 0 V
1251 0 R
-31 0 V
350 2405 M
31 0 V
1251 0 R
-31 0 V
350 2478 M
31 0 V
1251 0 R
-31 0 V
350 2550 M
31 0 V
1251 0 R
-31 0 V
350 2622 M
31 0 V
1251 0 R
-31 0 V
-1251 0 R
63 0 V
1219 0 R
-63 0 V
350 1900 M
0 63 V
129 -63 R
0 31 V
75 -31 R
0 31 V
53 -31 R
0 31 V
42 -31 R
0 31 V
34 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
19 -31 R
0 63 V
129 -63 R
0 31 V
75 -31 R
0 31 V
54 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
128 -63 R
0 31 V
76 -31 R
0 31 V
53 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
21 -31 R
0 31 V
20 -31 R
0 63 V
0.500 UL
LTb
350 1900 M
1282 0 V
0 722 V
-1282 0 V
0 -722 V
3.000 UL
LT0
971 2622 M
6 -24 V
11 -37 V
10 -32 V
11 -29 V
11 -26 V
11 -23 V
10 -20 V
11 -18 V
11 -17 V
11 -14 V
10 -13 V
11 -11 V
11 -10 V
11 -9 V
10 -8 V
11 -6 V
11 -6 V
11 -6 V
10 -4 V
11 -4 V
11 -3 V
10 -3 V
12 -2 V
10 -2 V
11 -1 V
11 -1 V
10 -1 V
11 0 V
10 1 V
11 0 V
11 2 V
11 1 V
11 3 V
10 2 V
11 3 V
11 4 V
10 5 V
11 5 V
11 5 V
11 7 V
11 8 V
10 9 V
11 9 V
11 11 V
10 13 V
11 14 V
11 16 V
11 18 V
10 20 V
11 22 V
11 26 V
11 29 V
10 32 V
11 36 V
8 29 V
1.000 UL
LT0
350 2261 M
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
0.500 UL
LTb
350 1065 M
31 0 V
1251 0 R
-31 0 V
-1251 0 R
63 0 V
1219 0 R
-63 0 V
350 1137 M
31 0 V
1251 0 R
-31 0 V
350 1209 M
31 0 V
1251 0 R
-31 0 V
350 1281 M
31 0 V
1251 0 R
-31 0 V
350 1353 M
31 0 V
1251 0 R
-31 0 V
350 1426 M
31 0 V
1251 0 R
-31 0 V
-1251 0 R
63 0 V
1219 0 R
-63 0 V
350 1498 M
31 0 V
1251 0 R
-31 0 V
350 1570 M
31 0 V
1251 0 R
-31 0 V
350 1642 M
31 0 V
1251 0 R
-31 0 V
350 1714 M
31 0 V
1251 0 R
-31 0 V
350 1786 M
31 0 V
1251 0 R
-31 0 V
-1251 0 R
63 0 V
1219 0 R
-63 0 V
350 1065 M
0 63 V
129 -63 R
0 31 V
75 -31 R
0 31 V
53 -31 R
0 31 V
42 -31 R
0 31 V
34 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
19 -31 R
0 63 V
129 -63 R
0 31 V
75 -31 R
0 31 V
54 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
128 -63 R
0 31 V
76 -31 R
0 31 V
53 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
21 -31 R
0 31 V
20 -31 R
0 63 V
0.500 UL
LTb
350 1065 M
1282 0 V
0 721 V
-1282 0 V
0 -721 V
3.000 UL
LT0
773 1065 M
0 5 V
12 160 V
10 126 V
10 100 V
11 76 V
10 58 V
11 42 V
11 29 V
11 19 V
10 11 V
11 5 V
12 -2 V
10 -4 V
10 -8 V
12 -10 V
10 -11 V
11 -13 V
10 -13 V
11 -13 V
11 -13 V
11 -13 V
10 -12 V
11 -12 V
11 -12 V
11 -10 V
10 -11 V
11 -9 V
11 -9 V
11 -8 V
10 -7 V
11 -7 V
11 -6 V
11 -6 V
10 -5 V
11 -5 V
11 -4 V
11 -4 V
10 -3 V
11 -3 V
11 -2 V
10 -2 V
12 -1 V
10 -2 V
11 -1 V
11 0 V
10 0 V
11 0 V
10 1 V
11 1 V
11 1 V
11 2 V
11 2 V
10 3 V
11 3 V
11 4 V
10 5 V
11 5 V
11 6 V
11 6 V
11 8 V
10 9 V
11 10 V
11 10 V
10 13 V
11 14 V
11 16 V
11 18 V
10 20 V
11 23 V
11 25 V
11 29 V
10 32 V
11 35 V
8 30 V
1.000 UL
LT1
972 1786 M
5 -21 V
11 -37 V
10 -32 V
11 -30 V
11 -26 V
11 -23 V
10 -21 V
11 -18 V
11 -16 V
11 -15 V
10 -13 V
11 -11 V
11 -10 V
11 -9 V
10 -8 V
11 -7 V
11 -6 V
11 -5 V
10 -5 V
11 -4 V
11 -3 V
10 -3 V
12 -2 V
10 -2 V
11 -1 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 1 V
11 1 V
11 2 V
11 2 V
10 3 V
11 3 V
11 4 V
10 4 V
11 5 V
11 6 V
11 7 V
11 7 V
10 9 V
11 10 V
11 11 V
10 12 V
11 14 V
11 16 V
11 18 V
10 20 V
11 23 V
11 25 V
11 29 V
10 32 V
11 36 V
8 29 V
1.000 UL
LT0
350 1426 M
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
0.500 UL
LTb
350 270 M
31 0 V
1251 0 R
-31 0 V
350 270 M
63 0 V
1219 0 R
-63 0 V
350 338 M
31 0 V
1251 0 R
-31 0 V
350 406 M
31 0 V
1251 0 R
-31 0 V
350 474 M
31 0 V
1251 0 R
-31 0 V
350 542 M
31 0 V
1251 0 R
-31 0 V
350 611 M
31 0 V
1251 0 R
-31 0 V
350 611 M
63 0 V
1219 0 R
-63 0 V
350 679 M
31 0 V
1251 0 R
-31 0 V
350 747 M
31 0 V
1251 0 R
-31 0 V
350 815 M
31 0 V
1251 0 R
-31 0 V
350 883 M
31 0 V
1251 0 R
-31 0 V
350 951 M
31 0 V
1251 0 R
-31 0 V
350 951 M
63 0 V
1219 0 R
-63 0 V
350 270 M
0 63 V
479 270 M
0 31 V
75 -31 R
0 31 V
53 -31 R
0 31 V
42 -31 R
0 31 V
34 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
19 -31 R
0 63 V
906 270 M
0 31 V
75 -31 R
0 31 V
54 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
28 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
128 -63 R
0 31 V
76 -31 R
0 31 V
53 -31 R
0 31 V
41 -31 R
0 31 V
34 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
21 -31 R
0 31 V
20 -31 R
0 63 V
0.500 UL
LTb
350 270 M
1282 0 V
0 681 V
350 951 L
0 -681 V
3.000 UL
LT0
914 270 M
10 58 V
10 55 V
11 46 V
10 39 V
11 33 V
11 27 V
11 22 V
10 19 V
11 15 V
11 12 V
11 9 V
10 8 V
11 6 V
11 5 V
11 3 V
10 3 V
11 1 V
11 1 V
11 1 V
10 1 V
11 0 V
11 0 V
11 -1 V
10 0 V
11 0 V
11 0 V
10 0 V
12 0 V
10 0 V
11 0 V
11 0 V
10 1 V
11 1 V
10 1 V
11 2 V
11 1 V
11 2 V
11 3 V
10 3 V
11 3 V
11 4 V
10 4 V
11 5 V
11 6 V
11 6 V
11 7 V
10 9 V
11 9 V
11 11 V
10 11 V
11 14 V
11 15 V
11 16 V
10 20 V
11 21 V
11 24 V
11 27 V
10 30 V
11 34 V
8 28 V
1.000 UL
LT1
972 951 M
5 -19 V
11 -35 V
10 -31 V
11 -28 V
11 -25 V
11 -22 V
10 -19 V
11 -17 V
11 -16 V
11 -13 V
10 -13 V
11 -10 V
11 -10 V
11 -8 V
10 -8 V
11 -6 V
11 -6 V
11 -5 V
10 -4 V
11 -4 V
11 -3 V
10 -3 V
12 -2 V
10 -1 V
11 -2 V
11 -1 V
10 0 V
11 0 V
10 0 V
11 1 V
11 1 V
11 2 V
11 2 V
10 2 V
11 3 V
11 4 V
10 4 V
11 5 V
11 5 V
11 7 V
11 7 V
10 8 V
11 9 V
11 11 V
10 12 V
11 13 V
11 15 V
11 17 V
10 19 V
11 21 V
11 24 V
11 27 V
10 30 V
11 34 V
8 28 V
1.000 UL
LT0
350 611 M
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
12 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
0.500 UL
LTb
1896 270 M
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
1896 338 M
31 0 V
1271 0 R
-31 0 V
1896 406 M
31 0 V
1271 0 R
-31 0 V
1896 474 M
31 0 V
1271 0 R
-31 0 V
1896 542 M
31 0 V
1271 0 R
-31 0 V
1896 611 M
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
1896 679 M
31 0 V
1271 0 R
-31 0 V
1896 747 M
31 0 V
1271 0 R
-31 0 V
1896 815 M
31 0 V
1271 0 R
-31 0 V
1896 883 M
31 0 V
1271 0 R
-31 0 V
1896 951 M
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
1896 270 M
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
0.500 UL
LTb
1896 270 M
1302 0 V
0 681 V
-1302 0 V
0 -681 V
3.000 UL
LT0
2512 270 M
10 44 V
11 45 V
11 40 V
10 34 V
12 30 V
11 25 V
10 22 V
11 19 V
11 16 V
11 13 V
11 12 V
11 9 V
11 9 V
11 6 V
11 6 V
10 5 V
12 4 V
10 3 V
11 3 V
11 2 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 2 V
11 1 V
10 1 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 3 V
11 3 V
11 4 V
10 4 V
11 4 V
11 5 V
11 6 V
11 7 V
11 7 V
11 8 V
11 10 V
11 10 V
11 12 V
10 13 V
11 15 V
11 17 V
11 20 V
11 21 V
11 24 V
11 27 V
11 30 V
11 34 V
8 28 V
1.000 UL
LT1
2527 951 M
6 -19 V
11 -35 V
10 -31 V
12 -28 V
11 -25 V
10 -22 V
11 -19 V
11 -17 V
11 -16 V
11 -13 V
11 -13 V
11 -10 V
11 -10 V
11 -8 V
10 -8 V
12 -6 V
10 -6 V
11 -5 V
11 -4 V
11 -4 V
11 -3 V
11 -3 V
11 -2 V
11 -1 V
11 -2 V
11 -1 V
10 0 V
11 0 V
11 0 V
11 1 V
11 1 V
11 2 V
11 2 V
11 2 V
11 3 V
10 4 V
11 4 V
11 5 V
11 5 V
11 7 V
11 7 V
11 8 V
11 9 V
11 11 V
11 12 V
10 13 V
11 15 V
11 17 V
11 19 V
11 21 V
11 24 V
11 27 V
11 30 V
11 34 V
8 28 V
1.000 UL
LT0
1896 611 M
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
0.500 UL
LTb
1896 1065 M
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
-1239 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 73 R
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
-1239 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
1896 1065 M
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
0.500 UL
LTb
1896 1065 M
1302 0 V
0 721 V
-1302 0 V
0 -721 V
3.000 UL
LT0
2361 1065 M
8 44 V
10 54 V
12 46 V
10 40 V
12 33 V
10 29 V
11 24 V
12 20 V
11 16 V
10 14 V
12 12 V
10 9 V
11 8 V
11 6 V
11 5 V
11 4 V
11 2 V
10 3 V
12 1 V
11 2 V
10 0 V
11 1 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
10 -1 V
12 0 V
10 0 V
11 0 V
11 1 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
11 1 V
11 1 V
10 1 V
11 2 V
11 1 V
11 2 V
11 3 V
11 2 V
11 3 V
11 4 V
11 4 V
10 4 V
11 5 V
11 5 V
11 7 V
11 7 V
11 8 V
11 8 V
11 11 V
11 11 V
11 13 V
10 14 V
11 16 V
11 18 V
11 20 V
11 23 V
11 25 V
11 29 V
11 32 V
11 36 V
8 30 V
1.000 UL
LT1
2396 1786 M
5 -21 V
12 -37 V
10 -33 V
11 -29 V
12 -26 V
11 -24 V
10 -20 V
12 -19 V
10 -16 V
11 -15 V
11 -13 V
11 -12 V
11 -10 V
11 -9 V
10 -8 V
12 -8 V
11 -6 V
10 -6 V
11 -5 V
11 -4 V
11 -4 V
11 -4 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
10 -2 V
12 -2 V
10 -1 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 1 V
11 0 V
11 1 V
10 1 V
11 2 V
11 1 V
11 2 V
11 2 V
11 3 V
11 3 V
11 3 V
11 4 V
10 4 V
11 5 V
11 5 V
11 7 V
11 7 V
11 8 V
11 9 V
11 10 V
11 11 V
11 13 V
10 14 V
11 16 V
11 18 V
11 20 V
11 23 V
11 25 V
11 29 V
11 32 V
11 36 V
8 30 V
1.000 UL
LT0
1896 1426 M
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
0.500 UL
LTb
1896 1900 M
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
-1239 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 73 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
-1239 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 73 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 72 R
31 0 V
1271 0 R
-31 0 V
-1271 0 R
63 0 V
1239 0 R
-63 0 V
1896 1900 M
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
131 -63 R
0 31 V
76 -31 R
0 31 V
54 -31 R
0 31 V
42 -31 R
0 31 V
35 -31 R
0 31 V
29 -31 R
0 31 V
25 -31 R
0 31 V
22 -31 R
0 31 V
20 -31 R
0 63 V
0.500 UL
LTb
1896 1900 M
1302 0 V
0 722 V
-1302 0 V
0 -722 V
3.000 UL
LT0
1947 1900 M
8 69 V
11 76 V
10 64 V
12 51 V
10 41 V
12 33 V
10 26 V
11 21 V
11 15 V
11 11 V
11 9 V
11 5 V
11 3 V
11 2 V
10 0 V
12 -1 V
10 -2 V
11 -2 V
11 -3 V
11 -2 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
11 -3 V
10 -3 V
11 -3 V
11 -2 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -1 V
10 -1 V
11 -1 V
10 -1 V
12 -1 V
10 -1 V
12 -1 V
10 0 V
11 -1 V
12 -1 V
11 0 V
10 -1 V
12 0 V
10 0 V
11 -1 V
11 0 V
11 0 V
11 0 V
11 0 V
10 0 V
12 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
12 0 V
10 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 2 V
11 1 V
10 2 V
11 1 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 4 V
11 4 V
10 4 V
11 5 V
11 6 V
11 6 V
11 7 V
11 9 V
11 9 V
11 10 V
11 11 V
11 13 V
10 14 V
11 16 V
11 18 V
11 21 V
11 22 V
11 26 V
11 28 V
11 33 V
11 36 V
8 30 V
1.000 UL
LT1
2059 2622 M
5 -21 V
11 -37 V
11 -34 V
11 -29 V
10 -26 V
12 -24 V
10 -20 V
11 -19 V
11 -16 V
11 -15 V
11 -13 V
11 -12 V
11 -10 V
11 -10 V
11 -8 V
11 -7 V
10 -7 V
11 -5 V
11 -6 V
11 -4 V
11 -4 V
11 -4 V
11 -3 V
11 -3 V
11 -3 V
11 -2 V
11 -2 V
10 -2 V
11 -2 V
10 -1 V
12 -1 V
10 -1 V
12 -1 V
10 -1 V
11 -1 V
12 -1 V
11 0 V
10 -1 V
12 0 V
10 -1 V
11 0 V
11 0 V
11 -1 V
11 0 V
11 0 V
10 0 V
12 0 V
11 0 V
10 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 0 V
11 1 V
10 0 V
12 0 V
10 1 V
11 0 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 1 V
11 2 V
11 1 V
10 2 V
11 1 V
11 2 V
11 3 V
11 2 V
11 3 V
11 3 V
11 4 V
11 4 V
10 4 V
11 5 V
11 6 V
11 6 V
11 7 V
11 9 V
11 9 V
11 10 V
11 11 V
11 13 V
10 14 V
11 16 V
11 18 V
11 21 V
11 22 V
11 26 V
11 28 V
11 33 V
11 36 V
8 30 V
1.000 UL
LT0
1896 2261 M
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
13 0 V
13 0 V
14 0 V
13 0 V
13 0 V
13 0 V
stroke
grestore
end
showpage
}}%
\put(2053,2044){\makebox(0,0)[l]{f)}}%
\put(2053,1209){\makebox(0,0)[l]{e)}}%
\put(2053,406){\makebox(0,0)[l]{d)}}%
\put(2547,50){\makebox(0,0){$\rho/b$}}%
\put(3198,170){\makebox(0,0){$10^{6}$}}%
\put(2764,170){\makebox(0,0){$10^{5}$}}%
\put(2330,170){\makebox(0,0){$10^{4}$}}%
\put(1896,170){\makebox(0,0){$10^{3}$}}%
\put(505,406){\makebox(0,0)[l]{c)}}%
\put(991,50){\makebox(0,0){$\rho/b$}}%
\put(169,610){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1632,170){\makebox(0,0){$10^{6}$}}%
\put(1205,170){\makebox(0,0){$10^{5}$}}%
\put(777,170){\makebox(0,0){$10^{4}$}}%
\put(350,170){\makebox(0,0){$10^{3}$}}%
\put(300,951){\makebox(0,0)[r]{0.1}}%
\put(300,611){\makebox(0,0)[r]{0}}%
\put(300,270){\makebox(0,0)[r]{-0.1}}%
\put(505,1209){\makebox(0,0)[l]{b)}}%
\put(169,1425){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(300,1786){\makebox(0,0)[r]{0.1}}%
\put(300,1426){\makebox(0,0)[r]{0}}%
\put(300,1065){\makebox(0,0)[r]{-0.1}}%
\put(505,2044){\makebox(0,0)[l]{a)}}%
\put(169,2261){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(300,2622){\makebox(0,0)[r]{0.1}}%
\put(300,2261){\makebox(0,0)[r]{0}}%
\put(300,1900){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> sixplusbody.tex <==
\begin{picture}(30,16.5)(-4.5,-2.5)
\linethickness{1pt}
\thinlines
%\put(0,4){\vector(0,1){7.6}}
\put(0,12){\vector(0,-1){7.6}}
\put(0,8){\vector(1,0){11.6}}
\put(4,8){\vector(0,-1){7.6}}
\put(4,6){\vector(1,0){19.6}}
\put(8,6){\vector(2,-1){11.8}}
\put(1,14){\makebox(0,0)[t]{$1$}}
\put(1,3){\makebox(0,0)[t]{$2$}}
\put(13,10){\makebox(0,0)[t]{$3$}}
\put(5,-1){\makebox(0,0)[t]{$4$}}
\put(25,8){\makebox(0,0)[t]{$5$}}
\put(21,-1){\makebox(0,0)[t]{$6$}}
\put(0,4){\circle*{1}}
\put(0,12){\circle*{1}}
\put(12,8){\circle*{1}}
\put(4,0){\circle*{1}}
\put(24,6){\circle*{1}}
\put(20,0){\circle*{1}}
\put(-2.5,8){\makebox(0,0)[b]{$\eta_{N-1}$}}
\put(5,9){\makebox(0,0)[b]{$\eta_{N-2}$}}
\put(7,2){\makebox(0,0)[b]{$\eta_{N-3}$}}
\put(18,6.5){\makebox(0,0)[b]{$\eta_{N-4}$}}
\put(18,2){\makebox(0,0)[b]{$\eta_{N-5}$}}
\put(10.2,-2){\makebox(0,0)[t]{\ldots}}
\qbezier[20](10,5)(10,2)(10,-1)
\end{picture}


==> threebody.delta13phi34.tex <==
% special attention for the potential between 1 & 3 and the wave function between 3 & 4:
%\begin{picture}(17.5,19.5)(0.8,-0.4)
\begin{picture}(18.9,16.3)(-0.6,3.2)
\linethickness{1pt}
\thinlines
\put(2,7){\line(1,1){10}}
\put(1,6){\makebox(0,0)[t]{$1,3$}}
\put(13,19){\makebox(0,0)[t]{$2$}}
\put(18,14){\makebox(0,0)[t]{$4$}}
\put(2,7){\circle*{1}}
\put(12,17){\circle*{1}}
\put(17,12){\circle*{1}}
\put(2,7){\line(3,1){15}}
\put(6,13){\makebox(0,0)[b]{$\phi_{12}^*$}}
\put(12,5){\makebox(0,0)[b]{$v_{13}\sim\delta(\vec r_{13})$}}
\put(15,8){\makebox(0,0)[b]{$\phi_{34}\sim\phi_{14}$}}
\end{picture}


==> threebody.v13phi34.tex <==
% special attention for the potential between 1 & 3 and the wave function between 3 & 4:
\begin{picture}(17.5,19.5)(0.8,-0.4)
\linethickness{1pt}
\thinlines
\put(2,7){\line(1,1){10}}
\put(2,7){\line(3,-1){15}}
\put(17,2){\line(0,1){10}}
\put(1,6){\makebox(0,0)[t]{$1$}}
\put(13,19){\makebox(0,0)[t]{$2$}}
\put(18,1){\makebox(0,0)[t]{$3$}}
\put(18,14){\makebox(0,0)[t]{$4$}}
\put(2,7){\circle*{1}}
\put(12,17){\circle*{1}}
\put(17,2){\circle*{1}}
\put(17,12){\circle*{1}}
\put(6,13){\makebox(0,0)[b]{$\phi_{12}^*$}}
\put(9,2){\makebox(0,0)[b]{$v_{13}$}}
\put(15,7){\makebox(0,0)[b]{$\phi_{34}$}}
\end{picture}


==> threshold_gammal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: threshold_gammal.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 140
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1403)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 340 M
31 0 V
2659 0 R
-31 0 V
400 380 M
31 0 V
2659 0 R
-31 0 V
400 420 M
31 0 V
2659 0 R
-31 0 V
400 461 M
31 0 V
2659 0 R
-31 0 V
400 501 M
31 0 V
2659 0 R
-31 0 V
400 501 M
63 0 V
2627 0 R
-63 0 V
400 541 M
31 0 V
2659 0 R
-31 0 V
400 581 M
31 0 V
2659 0 R
-31 0 V
400 621 M
31 0 V
2659 0 R
-31 0 V
400 661 M
31 0 V
2659 0 R
-31 0 V
400 702 M
31 0 V
2659 0 R
-31 0 V
400 702 M
63 0 V
2627 0 R
-63 0 V
400 742 M
31 0 V
2659 0 R
-31 0 V
400 782 M
31 0 V
2659 0 R
-31 0 V
400 822 M
31 0 V
2659 0 R
-31 0 V
400 862 M
31 0 V
2659 0 R
-31 0 V
400 902 M
31 0 V
2659 0 R
-31 0 V
400 902 M
63 0 V
2627 0 R
-63 0 V
400 943 M
31 0 V
2659 0 R
-31 0 V
400 983 M
31 0 V
2659 0 R
-31 0 V
400 1023 M
31 0 V
2659 0 R
-31 0 V
400 1063 M
31 0 V
2659 0 R
-31 0 V
400 1103 M
31 0 V
2659 0 R
-31 0 V
-2659 0 R
63 0 V
2627 0 R
-63 0 V
400 1143 M
31 0 V
2659 0 R
-31 0 V
400 1184 M
31 0 V
2659 0 R
-31 0 V
400 1224 M
31 0 V
2659 0 R
-31 0 V
400 1264 M
31 0 V
2659 0 R
-31 0 V
400 1304 M
31 0 V
2659 0 R
-31 0 V
-2659 0 R
63 0 V
2627 0 R
-63 0 V
400 300 M
0 63 V
0 941 R
0 -63 V
562 300 M
0 31 V
0 973 R
0 -31 V
776 300 M
0 31 V
0 973 R
0 -31 V
886 300 M
0 31 V
0 973 R
0 -31 V
938 300 M
0 63 V
0 941 R
0 -63 V
1100 300 M
0 31 V
0 973 R
0 -31 V
1314 300 M
0 31 V
0 973 R
0 -31 V
1424 300 M
0 31 V
0 973 R
0 -31 V
52 -973 R
0 63 V
0 941 R
0 -63 V
1638 300 M
0 31 V
0 973 R
0 -31 V
1852 300 M
0 31 V
0 973 R
0 -31 V
1962 300 M
0 31 V
0 973 R
0 -31 V
52 -973 R
0 63 V
0 941 R
0 -63 V
2176 300 M
0 31 V
0 973 R
0 -31 V
2390 300 M
0 31 V
0 973 R
0 -31 V
2500 300 M
0 31 V
0 973 R
0 -31 V
52 -973 R
0 63 V
0 941 R
0 -63 V
2714 300 M
0 31 V
0 973 R
0 -31 V
2928 300 M
0 31 V
0 973 R
0 -31 V
3038 300 M
0 31 V
0 973 R
0 -31 V
52 -973 R
0 63 V
0 941 R
0 -63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 1004 V
-2690 0 V
400 300 L
1.000 UL
LT3
500 1191 M
263 0 V
938 530 M
162 76 V
214 119 V
162 98 V
162 98 V
95 52 V
62 30 V
57 20 V
67 20 V
95 9 V
95 -9 V
67 -18 V
57 -24 V
24 -11 V
14 -6 V
67 -45 V
52 -40 V
2552 783 L
2714 654 L
2928 488 L
1.500 UP
1.000 UL
LT1
1795 997 Pls
1.000 UL
LT0
500 1091 M
263 0 V
3089 300 M
-10 5 V
-43 30 V
-44 28 V
-43 25 V
-44 34 V
-43 31 V
-44 33 V
-43 40 V
-44 36 V
-43 42 V
-44 39 V
-43 48 V
-43 44 V
-44 47 V
-44 48 V
-43 48 V
-43 50 V
-44 49 V
-43 49 V
-44 45 V
-43 44 V
-44 37 V
-43 31 V
-44 26 V
-43 17 V
-44 10 V
-43 -2 V
-44 -7 V
-43 -18 V
-44 -20 V
-43 -26 V
-44 -28 V
-43 -32 V
-43 -33 V
-44 -32 V
-44 -33 V
-43 -32 V
-43 -33 V
-44 -30 V
-43 -31 V
-44 -29 V
-43 -30 V
-44 -28 V
-43 -26 V
-44 -26 V
-43 -26 V
-44 -25 V
-43 -24 V
992 642 L
949 619 L
905 597 L
862 576 L
818 555 L
775 535 L
731 516 L
688 497 L
645 478 L
601 461 L
558 444 L
514 427 L
471 411 L
427 395 L
-27 -9 V
1.000 UL
LT1
500 991 M
263 0 V
400 369 M
55 19 V
55 20 V
55 20 V
55 21 V
54 22 V
55 23 V
55 24 V
55 24 V
55 26 V
55 27 V
55 28 V
55 29 V
55 30 V
55 31 V
54 32 V
55 34 V
55 35 V
55 37 V
55 37 V
55 39 V
55 40 V
55 41 V
55 42 V
55 42 V
54 41 V
55 38 V
55 33 V
55 25 V
55 13 V
55 -1 V
55 -20 V
55 -36 V
55 -52 V
55 -62 V
54 -68 V
55 -71 V
55 -70 V
55 -69 V
55 -64 V
55 -61 V
55 -57 V
55 -53 V
55 -50 V
55 -46 V
54 -42 V
55 -39 V
55 -37 V
55 -33 V
19 -11 V
3.000 UL
LT0
500 891 M
263 0 V
400 320 M
55 17 V
55 18 V
55 18 V
55 19 V
54 19 V
55 21 V
55 21 V
55 22 V
55 22 V
55 24 V
55 24 V
55 25 V
55 26 V
55 27 V
54 27 V
55 28 V
55 28 V
55 29 V
55 29 V
55 29 V
55 28 V
55 28 V
55 26 V
55 24 V
54 21 V
55 18 V
55 15 V
55 9 V
55 5 V
55 0 V
55 -6 V
55 -13 V
55 -17 V
55 -24 V
54 -28 V
55 -33 V
55 -38 V
55 -40 V
55 -43 V
55 -44 V
55 -45 V
55 -44 V
55 -44 V
55 -42 V
54 -41 V
55 -39 V
55 -37 V
55 -35 V
55 -33 V
1.000 UL
LT6
500 791 M
263 0 V
1923 300 M
14 36 V
55 210 V
55 310 V
53 448 V
1.000 UL
LT7
500 691 M
263 0 V
1079 613 R
40 -194 V
55 -216 V
55 -177 V
55 -145 V
55 -120 V
55 -98 V
36 -54 V
stroke
grestore
end
showpage
}}%
\put(813,691){\makebox(0,0)[l]{1D*}}%
\put(813,791){\makebox(0,0)[l]{2D*}}%
\put(813,891){\makebox(0,0)[l]{zero-point}}%
\put(813,991){\makebox(0,0)[l]{spherical}}%
\put(813,1091){\makebox(0,0)[l]{deformed}}%
\put(813,1191){\makebox(0,0)[l]{GPE}}%
\put(1745,50){\makebox(0,0){$\beta$}}%
\put(100,802){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|s|$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){100}}%
\put(2552,200){\makebox(0,0){10}}%
\put(2014,200){\makebox(0,0){1}}%
\put(1476,200){\makebox(0,0){0.1}}%
\put(938,200){\makebox(0,0){0.01}}%
\put(400,200){\makebox(0,0){0.001}}%
\put(350,1304){\makebox(0,0)[r]{0.7}}%
\put(350,1103){\makebox(0,0)[r]{0.6}}%
\put(350,902){\makebox(0,0)[r]{0.5}}%
\put(350,702){\makebox(0,0)[r]{0.4}}%
\put(350,501){\makebox(0,0)[r]{0.3}}%
\put(350,300){\makebox(0,0)[r]{0.2}}%
\end{picture}%
\endgroup
\endinput


==> twobodypots.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: twobodypots.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
2627 0 R
-63 0 V
400 360 M
31 0 V
2659 0 R
-31 0 V
400 419 M
31 0 V
2659 0 R
-31 0 V
400 479 M
31 0 V
2659 0 R
-31 0 V
400 539 M
31 0 V
2659 0 R
-31 0 V
400 599 M
63 0 V
2627 0 R
-63 0 V
400 658 M
31 0 V
2659 0 R
-31 0 V
400 718 M
31 0 V
2659 0 R
-31 0 V
400 778 M
31 0 V
2659 0 R
-31 0 V
400 838 M
31 0 V
2659 0 R
-31 0 V
400 897 M
63 0 V
2627 0 R
-63 0 V
400 957 M
31 0 V
2659 0 R
-31 0 V
400 1017 M
31 0 V
2659 0 R
-31 0 V
400 1077 M
31 0 V
2659 0 R
-31 0 V
400 1136 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
63 0 V
2627 0 R
-63 0 V
400 300 M
0 31 V
0 865 R
0 -31 V
490 300 M
0 31 V
0 865 R
0 -31 V
579 300 M
0 63 V
0 833 R
0 -63 V
669 300 M
0 31 V
0 865 R
0 -31 V
759 300 M
0 31 V
0 865 R
0 -31 V
848 300 M
0 31 V
0 865 R
0 -31 V
938 300 M
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
89 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
89 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
89 -865 R
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
89 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
89 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
89 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
89 -865 R
0 63 V
0 833 R
0 -63 V
90 -833 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 31 V
0 865 R
0 -31 V
89 -865 R
0 31 V
0 865 R
0 -31 V
90 -865 R
0 63 V
0 833 R
0 -63 V
0.500 UL
LTb
400 300 M
2690 0 V
0 896 V
-2690 0 V
0 -896 V
1.000 UL
LT0
2727 1083 M
263 0 V
1198 1196 M
17 -128 V
27 -168 V
27 -136 V
28 -111 V
27 -89 V
27 -70 V
27 -53 V
27 -41 V
28 -29 V
27 -19 V
27 -12 V
27 -5 V
27 0 V
27 5 V
28 8 V
27 11 V
27 13 V
27 15 V
27 16 V
27 16 V
28 18 V
27 17 V
27 18 V
27 18 V
27 18 V
27 17 V
28 17 V
27 16 V
27 16 V
27 16 V
27 14 V
27 15 V
28 13 V
27 13 V
27 13 V
27 12 V
27 11 V
28 11 V
27 10 V
27 10 V
27 10 V
27 8 V
27 9 V
28 8 V
27 7 V
27 7 V
27 7 V
27 7 V
27 6 V
28 5 V
27 6 V
27 5 V
27 5 V
27 4 V
27 5 V
28 4 V
27 4 V
27 4 V
27 3 V
27 3 V
27 4 V
28 3 V
27 2 V
27 3 V
27 3 V
27 2 V
27 2 V
28 3 V
27 2 V
27 2 V
1.000 UL
LT3
2727 983 M
263 0 V
400 336 M
27 2 V
27 3 V
28 2 V
27 2 V
27 3 V
27 2 V
27 2 V
27 3 V
28 3 V
27 2 V
27 3 V
27 3 V
27 2 V
27 3 V
28 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
28 3 V
27 3 V
27 3 V
27 4 V
27 3 V
27 3 V
28 4 V
27 3 V
27 3 V
27 4 V
27 3 V
27 4 V
28 3 V
27 4 V
27 3 V
27 4 V
27 3 V
28 4 V
27 4 V
27 3 V
27 4 V
27 4 V
27 4 V
28 3 V
27 4 V
27 4 V
27 4 V
27 3 V
27 4 V
28 4 V
27 4 V
27 4 V
27 4 V
27 3 V
27 4 V
28 4 V
27 4 V
27 4 V
27 4 V
27 4 V
27 4 V
28 3 V
27 4 V
27 4 V
27 4 V
27 4 V
28 4 V
27 4 V
27 4 V
27 3 V
27 4 V
27 4 V
28 4 V
27 4 V
27 3 V
27 4 V
27 4 V
27 4 V
28 4 V
27 3 V
27 4 V
27 4 V
27 3 V
27 4 V
28 4 V
27 3 V
27 4 V
27 4 V
27 3 V
27 4 V
28 3 V
27 4 V
27 3 V
27 4 V
27 3 V
27 3 V
28 4 V
27 3 V
27 4 V
stroke
grestore
end
showpage
}}%
\put(2677,983){\makebox(0,0)[r]{Gaussian}}%
\put(2677,1083){\makebox(0,0)[r]{Geltman}}%
\put(1745,50){\makebox(0,0){$r$ (arbitrary units)}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$V$ {\scriptsize(arbitrary units)}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){20}}%
\put(2731,200){\makebox(0,0){18}}%
\put(2373,200){\makebox(0,0){16}}%
\put(2014,200){\makebox(0,0){14}}%
\put(1655,200){\makebox(0,0){12}}%
\put(1297,200){\makebox(0,0){10}}%
\put(938,200){\makebox(0,0){8}}%
\put(579,200){\makebox(0,0){6}}%
\put(350,1196){\makebox(0,0)[r]{5}}%
\put(350,897){\makebox(0,0)[r]{0}}%
\put(350,599){\makebox(0,0)[r]{-5}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\end{picture}%
\endgroup
\endinput


==> u.schematic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u.schematic.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
550 300 M
63 0 V
2477 0 R
-63 0 V
550 345 M
31 0 V
2509 0 R
-31 0 V
550 390 M
31 0 V
2509 0 R
-31 0 V
550 434 M
31 0 V
2509 0 R
-31 0 V
550 479 M
31 0 V
2509 0 R
-31 0 V
550 524 M
63 0 V
2477 0 R
-63 0 V
550 569 M
31 0 V
2509 0 R
-31 0 V
550 614 M
31 0 V
2509 0 R
-31 0 V
550 658 M
31 0 V
2509 0 R
-31 0 V
550 703 M
31 0 V
2509 0 R
-31 0 V
550 748 M
63 0 V
2477 0 R
-63 0 V
550 793 M
31 0 V
2509 0 R
-31 0 V
550 838 M
31 0 V
2509 0 R
-31 0 V
550 882 M
31 0 V
2509 0 R
-31 0 V
550 927 M
31 0 V
2509 0 R
-31 0 V
550 972 M
63 0 V
2477 0 R
-63 0 V
550 1017 M
31 0 V
2509 0 R
-31 0 V
550 1062 M
31 0 V
2509 0 R
-31 0 V
550 1106 M
31 0 V
2509 0 R
-31 0 V
550 1151 M
31 0 V
2509 0 R
-31 0 V
550 1196 M
63 0 V
2477 0 R
-63 0 V
550 300 M
0 63 V
85 -63 R
0 31 V
747 300 M
0 31 V
58 -31 R
0 31 V
27 -31 R
0 63 V
85 -63 R
0 31 V
112 -31 R
0 31 V
58 -31 R
0 31 V
27 -31 R
0 63 V
85 -63 R
0 31 V
113 -31 R
0 31 V
57 -31 R
0 31 V
28 -31 R
0 63 V
85 -63 R
0 31 V
112 -31 R
0 31 V
58 -31 R
0 31 V
27 -31 R
0 63 V
85 -63 R
0 31 V
112 -31 R
0 31 V
58 -31 R
0 31 V
27 -31 R
0 63 V
85 -63 R
0 31 V
112 -31 R
0 31 V
58 -31 R
0 31 V
27 -31 R
0 63 V
85 -63 R
0 31 V
113 -31 R
0 31 V
57 -31 R
0 31 V
28 -31 R
0 63 V
85 -63 R
0 31 V
112 -31 R
0 31 V
57 -31 R
0 31 V
28 -31 R
0 63 V
85 -63 R
0 31 V
112 -31 R
0 31 V
58 -31 R
0 31 V
27 -31 R
0 63 V
0.500 UL
LTb
550 300 M
2540 0 V
0 896 V
-2540 0 V
0 -896 V
1.000 UL
LT0
1114 300 M
0 896 V
1.000 UL
LT0
1679 300 M
0 896 V
1.000 UL
LT0
1849 300 M
0 896 V
1.000 UL
LT0
603 1196 M
627 928 L
653 738 L
678 613 L
26 -82 V
26 -55 V
25 -35 V
26 -24 V
26 -15 V
25 246 V
26 152 V
26 80 V
25 43 V
26 23 V
26 12 V
25 7 V
26 3 V
25 2 V
26 1 V
26 0 V
25 1 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 0 V
25 0 V
26 0 V
26 1 V
25 0 V
26 0 V
26 1 V
25 1 V
26 1 V
25 2 V
26 4 V
26 5 V
25 7 V
26 12 V
26 18 V
25 27 V
26 41 V
26 62 V
11 42 V
stroke
grestore
end
showpage
}}%
\put(2096,1084){\makebox(0,0)[l]{$U>0$}}%
\put(1744,1084){\makebox(0,0)[l]{$2$}}%
\put(1199,1084){\makebox(0,0)[l]{Efimov}}%
\put(832,1084){\makebox(0,0)[l]{$1$}}%
\put(1820,50){\makebox(0,0){$\rho/b$}}%
\put(100,748){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){$10^{9}$}}%
\put(2808,200){\makebox(0,0){$10^{8}$}}%
\put(2526,200){\makebox(0,0){$10^{7}$}}%
\put(2243,200){\makebox(0,0){$10^{6}$}}%
\put(1961,200){\makebox(0,0){$10^{5}$}}%
\put(1679,200){\makebox(0,0){$10^{4}$}}%
\put(1397,200){\makebox(0,0){$10^{3}$}}%
\put(1114,200){\makebox(0,0){$10^{2}$}}%
\put(832,200){\makebox(0,0){$10^{1}$}}%
\put(550,200){\makebox(0,0){$10^{0}$}}%
\put(500,1196){\makebox(0,0)[r]{10000}}%
\put(500,972){\makebox(0,0)[r]{0}}%
\put(500,748){\makebox(0,0)[r]{-10000}}%
\put(500,524){\makebox(0,0)[r]{-20000}}%
\put(500,300){\makebox(0,0)[r]{-30000}}%
\end{picture}%
\endgroup
\endinput


==> u_as_m0.5.N20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u_as_m0.5.N20.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 140
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1403)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 200 M
63 0 V
2627 0 R
-63 0 V
400 244 M
31 0 V
2659 0 R
-31 0 V
400 288 M
31 0 V
2659 0 R
-31 0 V
400 332 M
31 0 V
2659 0 R
-31 0 V
400 377 M
31 0 V
2659 0 R
-31 0 V
400 421 M
31 0 V
2659 0 R
-31 0 V
400 421 M
63 0 V
2627 0 R
-63 0 V
400 465 M
31 0 V
2659 0 R
-31 0 V
400 509 M
31 0 V
2659 0 R
-31 0 V
400 553 M
31 0 V
2659 0 R
-31 0 V
400 597 M
31 0 V
2659 0 R
-31 0 V
400 642 M
31 0 V
2659 0 R
-31 0 V
400 642 M
63 0 V
2627 0 R
-63 0 V
400 686 M
31 0 V
2659 0 R
-31 0 V
400 730 M
31 0 V
2659 0 R
-31 0 V
400 774 M
31 0 V
2659 0 R
-31 0 V
400 818 M
31 0 V
2659 0 R
-31 0 V
400 862 M
31 0 V
2659 0 R
-31 0 V
400 862 M
63 0 V
2627 0 R
-63 0 V
400 907 M
31 0 V
2659 0 R
-31 0 V
400 951 M
31 0 V
2659 0 R
-31 0 V
400 995 M
31 0 V
2659 0 R
-31 0 V
400 1039 M
31 0 V
2659 0 R
-31 0 V
400 1083 M
31 0 V
2659 0 R
-31 0 V
-2659 0 R
63 0 V
2627 0 R
-63 0 V
400 1127 M
31 0 V
2659 0 R
-31 0 V
400 1172 M
31 0 V
2659 0 R
-31 0 V
400 1216 M
31 0 V
2659 0 R
-31 0 V
400 1260 M
31 0 V
2659 0 R
-31 0 V
400 1304 M
31 0 V
2659 0 R
-31 0 V
-2659 0 R
63 0 V
2627 0 R
-63 0 V
400 200 M
0 63 V
0 -63 R
0 31 V
562 200 M
0 31 V
95 -31 R
0 31 V
67 -31 R
0 31 V
52 -31 R
0 31 V
43 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
27 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 31 V
52 -31 R
0 31 V
43 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
27 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 31 V
52 -31 R
0 31 V
43 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
27 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 31 V
52 -31 R
0 31 V
43 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
27 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
162 -31 R
0 31 V
95 -31 R
0 31 V
67 -31 R
0 31 V
52 -31 R
0 31 V
43 -31 R
0 31 V
36 -31 R
0 31 V
31 -31 R
0 31 V
27 -31 R
0 31 V
25 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
400 200 M
2690 0 V
0 1104 V
-2690 0 V
400 200 L
3.000 UL
LT0
2283 531 M
263 0 V
565 1304 M
2 -43 V
7 -219 V
8 -182 V
8 -149 V
7 -121 V
8 -99 V
8 -79 V
7 -64 V
8 -51 V
8 -36 V
8 -22 V
7 -8 V
8 7 V
8 22 V
7 37 V
8 52 V
8 68 V
8 78 V
7 85 V
8 86 V
8 84 V
7 78 V
8 69 V
8 55 V
8 39 V
7 22 V
8 7 V
8 -5 V
7 -13 V
8 -20 V
8 -22 V
7 -24 V
8 -23 V
8 -20 V
8 -16 V
7 -13 V
8 -11 V
8 -9 V
7 -7 V
8 -6 V
8 -6 V
8 -7 V
7 -6 V
8 -7 V
8 -8 V
7 -8 V
8 -8 V
8 -7 V
8 -8 V
7 -7 V
8 -7 V
8 -6 V
7 -6 V
8 -5 V
8 -6 V
7 -4 V
8 -5 V
8 -4 V
8 -4 V
7 -4 V
8 -4 V
8 -3 V
7 -4 V
8 -3 V
8 -3 V
8 -3 V
7 -3 V
8 -2 V
8 -3 V
7 -2 V
8 -2 V
8 -2 V
7 -2 V
8 -2 V
8 -2 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
7 -1 V
8 0 V
8 -1 V
8 -1 V
7 -1 V
8 0 V
8 -1 V
7 0 V
8 -1 V
8 0 V
7 -1 V
8 0 V
8 0 V
8 -1 V
7 0 V
8 -1 V
8 0 V
7 0 V
8 0 V
8 -1 V
8 0 V
7 0 V
8 0 V
8 0 V
7 -1 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 -1 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 -1 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
7 0 V
8 1 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
7 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 2 V
8 1 V
7 2 V
8 1 V
8 2 V
8 2 V
7 2 V
8 2 V
8 2 V
7 3 V
8 2 V
8 3 V
7 3 V
8 3 V
8 3 V
8 4 V
7 4 V
8 4 V
8 4 V
7 5 V
8 5 V
8 5 V
8 6 V
7 6 V
8 7 V
1.000 UL
LT3
2283 431 M
263 0 V
572 1304 M
2 -66 V
8 -218 V
8 -167 V
7 -122 V
8 -83 V
8 -49 V
7 -19 V
8 6 V
8 26 V
8 41 V
7 54 V
8 62 V
8 66 V
7 68 V
8 67 V
8 62 V
8 58 V
7 51 V
8 44 V
8 37 V
7 29 V
8 20 V
8 11 V
8 1 V
7 -9 V
8 -17 V
8 -23 V
7 -27 V
8 -30 V
8 -31 V
7 -32 V
8 -30 V
8 -27 V
8 -24 V
7 -22 V
8 -20 V
8 -18 V
7 -16 V
8 -16 V
8 -14 V
8 -14 V
7 -14 V
8 -14 V
8 -13 V
7 -13 V
8 -12 V
8 -12 V
8 -11 V
7 -11 V
8 -10 V
8 -10 V
7 -9 V
8 -8 V
8 -8 V
7 -7 V
8 -7 V
8 -7 V
8 -6 V
7 -6 V
8 -5 V
8 -5 V
7 -5 V
8 -5 V
8 -4 V
8 -5 V
7 -4 V
8 -3 V
8 -4 V
7 -3 V
8 -3 V
8 -3 V
7 -3 V
8 -2 V
8 -3 V
8 -2 V
7 -2 V
8 -2 V
8 -2 V
7 -2 V
8 -1 V
8 -2 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
7 0 V
8 -1 V
8 -1 V
7 0 V
8 -1 V
8 0 V
8 -1 V
7 0 V
8 -1 V
8 0 V
7 -1 V
8 0 V
8 0 V
8 -1 V
7 0 V
8 0 V
8 -1 V
7 0 V
8 0 V
8 0 V
8 0 V
7 -1 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 -1 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 -1 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
7 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
7 1 V
8 0 V
8 0 V
8 1 V
7 0 V
8 0 V
8 1 V
7 0 V
8 1 V
8 1 V
7 0 V
8 1 V
8 0 V
8 1 V
7 1 V
8 1 V
8 1 V
7 1 V
8 1 V
8 1 V
8 1 V
7 1 V
8 2 V
8 1 V
7 2 V
8 1 V
8 2 V
8 2 V
7 2 V
8 2 V
8 2 V
7 3 V
8 2 V
8 3 V
7 3 V
8 3 V
8 3 V
8 4 V
7 4 V
8 4 V
8 4 V
7 5 V
8 5 V
8 5 V
8 6 V
7 6 V
8 7 V
1.000 UL
LT0
620 362 M
62 0 V
597 620 M
108 0 V
1.000 UL
LT0
400 642 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3.000 UL
LT1
2283 331 M
263 0 V
939 1304 M
2 -13 V
3 -15 V
3 -14 V
2 -14 V
3 -14 V
3 -14 V
2 -13 V
3 -13 V
3 -12 V
2 -13 V
3 -12 V
3 -11 V
3 -12 V
2 -11 V
3 -11 V
3 -11 V
2 -10 V
3 -10 V
3 -10 V
2 -10 V
3 -10 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
3 -8 V
2 -9 V
3 -8 V
3 -8 V
2 -8 V
3 -7 V
3 -8 V
2 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -6 V
3 -7 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 4 V
2 3 V
3 4 V
3 3 V
2 4 V
3 4 V
3 4 V
2 3 V
3 4 V
3 5 V
3 4 V
2 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
2 7 V
3 6 V
3 7 V
2 6 V
3 7 V
3 7 V
2 7 V
3 8 V
3 7 V
3 8 V
2 8 V
3 8 V
3 8 V
2 8 V
3 9 V
3 9 V
2 9 V
3 9 V
3 10 V
2 9 V
3 10 V
3 10 V
3 11 V
2 10 V
3 11 V
3 11 V
currentpoint stroke M
2 12 V
3 11 V
stroke
grestore
end
showpage
}}%
\put(2233,331){\makebox(0,0)[r]{non-interacting}}%
\put(2233,431){\makebox(0,0)[r]{$U_1$}}%
\put(2233,531){\makebox(0,0)[r]{$U_0$}}%
\put(1745,1194){\makebox(0,0)[l]{a)}}%
\put(100,752){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){$10^{6}$}}%
\put(2552,100){\makebox(0,0){$10^{5}$}}%
\put(2014,100){\makebox(0,0){$10^{4}$}}%
\put(1476,100){\makebox(0,0){$10^{3}$}}%
\put(938,100){\makebox(0,0){$10^{2}$}}%
\put(400,100){\makebox(0,0){$10^{1}$}}%
\put(350,1304){\makebox(0,0)[r]{0.3}}%
\put(350,1083){\makebox(0,0)[r]{0.2}}%
\put(350,862){\makebox(0,0)[r]{0.1}}%
\put(350,642){\makebox(0,0)[r]{0}}%
\put(350,421){\makebox(0,0)[r]{-0.1}}%
\put(350,200){\makebox(0,0)[r]{-0.2}}%
\end{picture}%
\endgroup
\endinput


==> u_as_m0.5.N20.traponly.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u_as_m0.5.N20.traponly.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 118
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1188)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
250 279 M
63 0 V
2777 0 R
-63 0 V
250 330 M
31 0 V
2809 0 R
-31 0 V
250 380 M
31 0 V
2809 0 R
-31 0 V
250 431 M
31 0 V
2809 0 R
-31 0 V
250 481 M
63 0 V
2777 0 R
-63 0 V
250 532 M
31 0 V
2809 0 R
-31 0 V
250 582 M
31 0 V
2809 0 R
-31 0 V
250 633 M
31 0 V
2809 0 R
-31 0 V
250 684 M
63 0 V
2777 0 R
-63 0 V
250 734 M
31 0 V
2809 0 R
-31 0 V
250 785 M
31 0 V
2809 0 R
-31 0 V
250 835 M
31 0 V
2809 0 R
-31 0 V
250 886 M
63 0 V
2777 0 R
-63 0 V
250 936 M
31 0 V
2809 0 R
-31 0 V
250 987 M
31 0 V
2809 0 R
-31 0 V
250 1037 M
31 0 V
2809 0 R
-31 0 V
250 1088 M
63 0 V
2777 0 R
-63 0 V
250 279 M
0 31 V
468 279 M
0 31 V
687 279 M
0 63 V
905 279 M
0 31 V
219 -31 R
0 31 V
218 -31 R
0 31 V
219 -31 R
0 31 V
218 -31 R
0 63 V
219 -63 R
0 31 V
218 -31 R
0 31 V
219 -31 R
0 31 V
218 -31 R
0 31 V
219 -31 R
0 63 V
218 -63 R
0 31 V
0.500 UL
LTb
250 279 M
2840 0 V
0 809 V
-2840 0 V
0 -809 V
3.000 UL
LT0
388 1088 M
24 -64 V
28 -65 V
28 -59 V
29 -56 V
31 -51 V
31 -47 V
32 -44 V
34 -39 V
34 -37 V
36 -33 V
37 -30 V
38 -27 V
39 -24 V
41 -22 V
42 -19 V
44 -16 V
45 -14 V
46 -11 V
48 -9 V
50 -6 V
51 -4 V
53 -2 V
55 0 V
57 3 V
58 5 V
61 8 V
62 10 V
65 12 V
67 15 V
69 18 V
71 20 V
74 22 V
76 26 V
79 29 V
81 31 V
85 35 V
87 38 V
89 42 V
93 45 V
96 49 V
100 54 V
102 57 V
106 63 V
110 67 V
47 30 V
1.000 UL
LT0
1075 428 M
385 0 V
936 467 M
718 0 V
850 506 M
944 0 V
770 545 M
1098 0 V
732 584 M
1291 0 V
695 622 M
1409 0 V
659 661 M
1530 0 V
625 699 M
1651 0 V
591 738 M
1774 0 V
1.000 UL
LT0
1.000 UL
LT3
513 1088 M
15 -33 V
31 -64 V
32 -59 V
34 -54 V
34 -50 V
36 -47 V
37 -42 V
38 -38 V
39 -35 V
41 -31 V
42 -28 V
44 -25 V
45 -22 V
46 -19 V
48 -16 V
50 -13 V
51 -10 V
53 -8 V
55 -5 V
57 -2 V
58 0 V
61 4 V
62 5 V
65 9 V
67 11 V
69 14 V
71 17 V
74 20 V
76 22 V
79 26 V
81 29 V
85 33 V
87 36 V
89 39 V
93 44 V
96 47 V
100 52 V
102 56 V
106 61 V
110 66 V
16 10 V
3.000 UL
LT1
391 1088 M
1 -4 V
3 -8 V
3 -7 V
3 -8 V
3 -7 V
2 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
currentpoint stroke M
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 2 V
currentpoint stroke M
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
3 2 V
stroke
grestore
end
showpage
}}%
\put(1670,1007){\makebox(0,0)[l]{b)}}%
\put(1670,50){\makebox(0,0){$\rho/b$}}%
\put(100,683){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^5\frac{2mb^2}{\hbar^2}U$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2872,179){\makebox(0,0){15000}}%
\put(1779,179){\makebox(0,0){10000}}%
\put(687,179){\makebox(0,0){5000}}%
\put(200,1088){\makebox(0,0)[r]{6}}%
\put(200,886){\makebox(0,0)[r]{5}}%
\put(200,684){\makebox(0,0)[r]{4}}%
\put(200,481){\makebox(0,0)[r]{3}}%
\put(200,279){\makebox(0,0)[r]{2}}%
\end{picture}%
\endgroup
\endinput


==> u_asneg.N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u_asneg.N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 129
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1296)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 243 M
63 0 V
2627 0 R
-63 0 V
400 287 M
31 0 V
2659 0 R
-31 0 V
400 330 M
31 0 V
2659 0 R
-31 0 V
400 373 M
31 0 V
2659 0 R
-31 0 V
400 417 M
31 0 V
2659 0 R
-31 0 V
400 460 M
63 0 V
2627 0 R
-63 0 V
400 503 M
31 0 V
2659 0 R
-31 0 V
400 546 M
31 0 V
2659 0 R
-31 0 V
400 590 M
31 0 V
2659 0 R
-31 0 V
400 633 M
31 0 V
2659 0 R
-31 0 V
400 676 M
63 0 V
2627 0 R
-63 0 V
400 720 M
31 0 V
2659 0 R
-31 0 V
400 763 M
31 0 V
2659 0 R
-31 0 V
400 806 M
31 0 V
2659 0 R
-31 0 V
400 850 M
31 0 V
2659 0 R
-31 0 V
400 893 M
63 0 V
2627 0 R
-63 0 V
400 936 M
31 0 V
2659 0 R
-31 0 V
400 979 M
31 0 V
2659 0 R
-31 0 V
400 1023 M
31 0 V
2659 0 R
-31 0 V
400 1066 M
31 0 V
2659 0 R
-31 0 V
400 1109 M
63 0 V
2627 0 R
-63 0 V
400 1153 M
31 0 V
2659 0 R
-31 0 V
400 1196 M
31 0 V
2659 0 R
-31 0 V
400 200 M
0 31 V
50 -31 R
0 31 V
41 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 63 V
0 -63 R
0 31 V
777 200 M
0 31 V
887 200 M
0 31 V
78 -31 R
0 31 V
60 -31 R
0 31 V
50 -31 R
0 31 V
42 -31 R
0 31 V
36 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
188 -31 R
0 31 V
110 -31 R
0 31 V
78 -31 R
0 31 V
61 -31 R
0 31 V
49 -31 R
0 31 V
42 -31 R
0 31 V
37 -31 R
0 31 V
32 -31 R
0 31 V
28 -31 R
0 63 V
0 -63 R
0 31 V
188 -31 R
0 31 V
111 -31 R
0 31 V
78 -31 R
0 31 V
60 -31 R
0 31 V
50 -31 R
0 31 V
42 -31 R
0 31 V
36 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
188 -31 R
0 31 V
110 -31 R
0 31 V
78 -31 R
0 31 V
61 -31 R
0 31 V
49 -31 R
0 31 V
42 -31 R
0 31 V
36 -31 R
0 31 V
32 -31 R
0 31 V
29 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
400 200 M
2690 0 V
0 996 V
-2690 0 V
0 -996 V
3.000 UL
LT0
551 1196 M
7 -54 V
7 -48 V
7 -46 V
7 -45 V
7 -44 V
8 -46 V
7 -48 V
7 -48 V
7 -50 V
7 -50 V
7 -51 V
8 -50 V
7 -50 V
7 -49 V
7 -48 V
7 -45 V
8 -42 V
7 -35 V
7 -29 V
7 -21 V
7 -12 V
7 -1 V
8 10 V
7 22 V
7 30 V
7 38 V
7 42 V
7 46 V
8 45 V
7 45 V
7 42 V
7 37 V
7 33 V
7 28 V
8 25 V
7 22 V
7 19 V
7 17 V
7 16 V
7 14 V
8 14 V
7 13 V
7 12 V
7 12 V
7 11 V
7 10 V
8 9 V
7 8 V
7 8 V
7 7 V
7 7 V
7 5 V
8 6 V
7 4 V
7 4 V
7 4 V
7 4 V
7 3 V
8 3 V
7 2 V
7 3 V
7 2 V
7 2 V
7 2 V
8 1 V
7 2 V
7 1 V
7 1 V
7 1 V
7 1 V
8 1 V
7 1 V
7 1 V
7 0 V
7 1 V
7 0 V
8 1 V
7 0 V
7 0 V
7 0 V
7 1 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 -1 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
7 0 V
7 0 V
7 0 V
7 0 V
7 0 V
8 0 V
1.000 UL
LT0
701 295 M
15 0 V
-29 23 R
36 0 V
-36 23 R
36 0 V
-43 21 R
50 0 V
-50 20 R
50 0 V
-57 18 R
64 0 V
-64 14 R
64 0 V
-72 18 R
79 0 V
-79 10 R
79 0 V
-79 26 R
79 0 V
-86 11 R
93 0 V
-93 32 R
93 0 V
-100 9 R
108 0 V
651 560 M
108 0 V
-108 3 R
115 0 V
644 605 M
129 0 V
-129 6 R
129 0 V
637 644 M
143 0 V
637 665 M
143 0 V
629 679 M
158 0 V
629 709 M
165 0 V
622 719 M
172 0 V
622 736 M
180 0 V
622 759 M
187 0 V
615 774 M
201 0 V
-201 5 R
201 0 V
615 797 M
208 0 V
615 813 M
215 0 V
608 827 M
229 0 V
-229 3 R
237 0 V
608 841 M
237 0 V
608 853 M
244 0 V
608 865 M
251 0 V
601 876 M
265 0 V
-265 9 R
272 0 V
-272 1 R
272 0 V
601 896 M
287 0 V
-287 9 R
294 0 V
-301 8 R
308 0 V
-308 8 R
315 0 V
-315 7 R
322 0 V
-322 6 R
329 0 V
-329 6 R
337 0 V
-337 0 R
337 0 V
-337 5 R
344 0 V
-344 4 R
351 0 V
-351 4 R
365 0 V
-365 4 R
372 0 V
-380 3 R
388 0 V
-388 3 R
395 0 V
-395 2 R
402 0 V
-402 3 R
409 0 V
-409 2 R
423 0 V
-423 2 R
431 0 V
-431 2 R
438 0 V
-438 1 R
445 0 V
-445 2 R
459 0 V
-459 1 R
466 0 V
-466 1 R
481 0 V
1.000 UL
LT0
400 979 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3.000 UL
LT1
2283 624 M
263 0 V
976 1196 M
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
stroke
grestore
end
showpage
}}%
\put(2233,624){\makebox(0,0)[r]{non-interacting}}%
\put(2014,1101){\makebox(0,0)[l]{a)}}%
\put(100,698){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{2mb^2}{\hbar^2}U_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,100){\makebox(0,0){$10^{6}$}}%
\put(2465,100){\makebox(0,0){$10^{5}$}}%
\put(1839,100){\makebox(0,0){$10^{4}$}}%
\put(1214,100){\makebox(0,0){$10^{3}$}}%
\put(588,100){\makebox(0,0){$10^{2}$}}%
\put(350,1109){\makebox(0,0)[r]{0.3}}%
\put(350,893){\makebox(0,0)[r]{-0.2}}%
\put(350,676){\makebox(0,0)[r]{-0.7}}%
\put(350,460){\makebox(0,0)[r]{-1.2}}%
\put(350,243){\makebox(0,0)[r]{-1.7}}%
\end{picture}%
\endgroup
\endinput


==> u_asneg.largerho.N100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u_asneg.largerho.N100.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:14 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 108
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1080)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 279 M
31 0 V
2709 0 R
-31 0 V
350 311 M
31 0 V
2709 0 R
-31 0 V
350 343 M
63 0 V
2677 0 R
-63 0 V
350 375 M
31 0 V
2709 0 R
-31 0 V
350 406 M
31 0 V
2709 0 R
-31 0 V
350 438 M
31 0 V
2709 0 R
-31 0 V
350 470 M
63 0 V
2677 0 R
-63 0 V
350 502 M
31 0 V
2709 0 R
-31 0 V
350 534 M
31 0 V
2709 0 R
-31 0 V
350 566 M
31 0 V
2709 0 R
-31 0 V
350 598 M
63 0 V
2677 0 R
-63 0 V
350 629 M
31 0 V
2709 0 R
-31 0 V
350 661 M
31 0 V
2709 0 R
-31 0 V
350 693 M
31 0 V
2709 0 R
-31 0 V
350 725 M
63 0 V
2677 0 R
-63 0 V
350 757 M
31 0 V
2709 0 R
-31 0 V
350 789 M
31 0 V
2709 0 R
-31 0 V
350 821 M
31 0 V
2709 0 R
-31 0 V
350 853 M
63 0 V
2677 0 R
-63 0 V
350 884 M
31 0 V
2709 0 R
-31 0 V
350 916 M
31 0 V
2709 0 R
-31 0 V
350 948 M
31 0 V
2709 0 R
-31 0 V
350 980 M
63 0 V
2677 0 R
-63 0 V
350 279 M
0 31 V
83 -31 R
0 31 V
71 -31 R
0 31 V
61 -31 R
0 31 V
54 -31 R
0 31 V
48 -31 R
0 63 V
0 -63 R
0 31 V
984 279 M
0 31 V
185 -31 R
0 31 V
132 -31 R
0 31 V
102 -31 R
0 31 V
83 -31 R
0 31 V
71 -31 R
0 31 V
61 -31 R
0 31 V
54 -31 R
0 31 V
48 -31 R
0 63 V
0 -63 R
0 31 V
317 -31 R
0 31 V
185 -31 R
0 31 V
132 -31 R
0 31 V
102 -31 R
0 31 V
83 -31 R
0 31 V
71 -31 R
0 31 V
61 -31 R
0 31 V
54 -31 R
0 31 V
48 -31 R
0 63 V
0 -63 R
0 31 V
317 -31 R
0 31 V
0.500 UL
LTb
350 279 M
2740 0 V
0 701 V
350 980 L
0 -701 V
2.000 UL
LT0
421 279 M
4 32 V
4 33 V
4 32 V
4 29 V
4 29 V
5 27 V
4 26 V
4 25 V
4 24 V
4 23 V
5 21 V
4 21 V
4 20 V
4 19 V
5 17 V
4 17 V
4 16 V
4 15 V
4 15 V
5 13 V
4 13 V
4 12 V
4 12 V
5 10 V
4 10 V
4 10 V
4 8 V
4 9 V
5 7 V
4 7 V
4 7 V
4 6 V
4 5 V
5 5 V
4 5 V
4 4 V
4 3 V
5 4 V
4 3 V
4 2 V
4 2 V
4 2 V
5 2 V
4 1 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -3 V
4 -2 V
5 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
5 -4 V
4 -3 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
4 -5 V
4 -4 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
5 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -3 V
5 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
5 -4 V
4 -3 V
4 -4 V
4 -3 V
5 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -3 V
4 -2 V
5 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
5 -3 V
4 -3 V
4 -2 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
5 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -3 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -1 V
5 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 -1 V
4 0 V
5 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
5 0 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
currentpoint stroke M
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
5 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 1 V
4 0 V
4 1 V
5 1 V
4 0 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
4 2 V
5 1 V
4 1 V
4 1 V
4 2 V
5 1 V
4 1 V
4 2 V
4 1 V
4 1 V
5 2 V
4 1 V
4 2 V
4 1 V
5 2 V
4 1 V
4 2 V
4 2 V
4 1 V
5 2 V
4 2 V
4 2 V
4 1 V
4 2 V
5 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 2 V
4 2 V
4 2 V
4 2 V
5 2 V
4 3 V
4 2 V
4 2 V
4 3 V
5 2 V
4 2 V
4 3 V
4 3 V
5 2 V
4 3 V
4 2 V
1.000 UL
LT0
350 352 M
70 0 V
1532 0 V
37 0 V
350 352 M
70 0 V
1508 0 V
85 0 V
1.000 UL
LT0
350 343 M
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3.000 UL
LT1
1162 980 M
3 -8 V
2 -7 V
3 -8 V
3 -7 V
3 -7 V
2 -7 V
3 -8 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -7 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 4 V
2 3 V
3 4 V
3 3 V
3 4 V
2 3 V
3 4 V
3 3 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
2 3 V
3 4 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
2 5 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 4 V
3 5 V
2 5 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 6 V
3 5 V
3 6 V
3 6 V
2 6 V
3 6 V
3 7 V
3 6 V
2 6 V
3 6 V
3 7 V
3 6 V
2 7 V
3 7 V
3 7 V
3 6 V
2 7 V
3 7 V
stroke
grestore
end
showpage
}}%
\put(1994,910){\makebox(0,0)[l]{b)}}%
\put(1720,50){\makebox(0,0){$\rho/b$}}%
\put(100,629){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$10^2\frac{2mb^2}{\hbar^2}U_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2773,179){\makebox(0,0){$10^{5}$}}%
\put(1720,179){\makebox(0,0){$10^{4}$}}%
\put(667,179){\makebox(0,0){$10^{3}$}}%
\put(300,980){\makebox(0,0)[r]{1}}%
\put(300,853){\makebox(0,0)[r]{0.8}}%
\put(300,725){\makebox(0,0)[r]{0.6}}%
\put(300,598){\makebox(0,0)[r]{0.4}}%
\put(300,470){\makebox(0,0)[r]{0.2}}%
\put(300,343){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> uline.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: uline.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jan 12 21:01:15 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 323 140
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3239,1403)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 340 M
31 0 V
2709 0 R
-31 0 V
350 420 M
31 0 V
2709 0 R
-31 0 V
350 501 M
63 0 V
2677 0 R
-63 0 V
350 581 M
31 0 V
2709 0 R
-31 0 V
350 661 M
31 0 V
2709 0 R
-31 0 V
350 742 M
31 0 V
2709 0 R
-31 0 V
350 822 M
31 0 V
2709 0 R
-31 0 V
350 902 M
63 0 V
2677 0 R
-63 0 V
350 983 M
31 0 V
2709 0 R
-31 0 V
350 1063 M
31 0 V
2709 0 R
-31 0 V
350 1143 M
31 0 V
2709 0 R
-31 0 V
350 1224 M
31 0 V
2709 0 R
-31 0 V
350 1304 M
63 0 V
2677 0 R
-63 0 V
350 300 M
0 63 V
0 -63 R
0 31 V
762 300 M
0 31 V
242 -31 R
0 31 V
171 -31 R
0 31 V
133 -31 R
0 31 V
108 -31 R
0 31 V
92 -31 R
0 31 V
79 -31 R
0 31 V
70 -31 R
0 31 V
63 -31 R
0 63 V
0 -63 R
0 31 V
412 -31 R
0 31 V
242 -31 R
0 31 V
171 -31 R
0 31 V
133 -31 R
0 31 V
108 -31 R
0 31 V
92 -31 R
0 31 V
79 -31 R
0 31 V
70 -31 R
0 31 V
63 -31 R
0 63 V
0 -63 R
0 31 V
0.500 UL
LTb
350 300 M
2740 0 V
0 1004 V
-2740 0 V
350 300 L
1.000 UL
LT0
1004 501 M
0 201 V
15 -59 R
-15 59 V
988 643 L
1.000 UL
LT0
1004 702 M
0 -201 V
-16 58 R
16 -58 V
15 58 V
1.000 UL
LT3
350 501 M
1611 0 V
1.000 UL
LT0
450 1191 M
263 0 V
732 300 M
5 24 V
28 91 V
28 74 V
28 58 V
27 46 V
28 36 V
28 26 V
27 20 V
28 14 V
28 8 V
27 5 V
28 2 V
28 -1 V
27 -2 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
27 -7 V
28 -7 V
28 -6 V
27 -7 V
28 -6 V
28 -6 V
27 -5 V
28 -5 V
28 -4 V
27 -4 V
28 -3 V
28 -2 V
27 -2 V
28 -1 V
28 -1 V
27 1 V
28 1 V
28 1 V
28 3 V
27 4 V
28 4 V
28 5 V
27 6 V
28 8 V
28 8 V
27 10 V
28 11 V
28 13 V
27 13 V
28 16 V
28 18 V
27 19 V
28 21 V
28 24 V
27 26 V
28 29 V
28 32 V
27 36 V
28 39 V
28 42 V
27 47 V
28 52 V
28 57 V
27 63 V
28 68 V
8 21 V
1.000 UL
LT1
450 1091 M
263 0 V
585 213 R
21 -152 V
27 -136 V
28 -93 V
28 -64 V
27 -45 V
28 -32 V
28 -24 V
27 -17 V
28 -13 V
28 -10 V
27 -8 V
28 -5 V
28 -3 V
27 -2 V
28 1 V
28 2 V
28 4 V
27 7 V
28 9 V
28 13 V
27 17 V
28 23 V
28 29 V
27 39 V
28 52 V
28 69 V
27 94 V
28 128 V
18 117 V
1.000 UL
LT4
450 991 M
263 0 V
657 300 M
25 51 V
28 50 V
27 45 V
28 39 V
28 35 V
28 30 V
27 27 V
28 23 V
28 21 V
27 18 V
28 16 V
28 14 V
27 12 V
28 10 V
28 9 V
27 8 V
28 7 V
28 6 V
27 5 V
28 5 V
28 3 V
27 4 V
28 3 V
28 2 V
27 2 V
28 2 V
28 2 V
27 2 V
28 1 V
28 2 V
27 1 V
28 1 V
28 2 V
27 1 V
28 2 V
28 2 V
27 1 V
28 2 V
28 2 V
28 3 V
27 2 V
28 3 V
28 3 V
27 4 V
28 3 V
28 4 V
27 5 V
28 5 V
28 5 V
27 6 V
28 6 V
28 7 V
27 8 V
28 8 V
28 9 V
27 9 V
28 11 V
28 11 V
27 13 V
28 13 V
28 15 V
27 16 V
28 17 V
28 19 V
27 20 V
28 23 V
28 24 V
27 26 V
28 29 V
28 31 V
27 34 V
28 37 V
28 40 V
28 44 V
13 23 V
0.500 UL
LTb
2424 402 M
63 0 V
495 0 R
-63 0 V
-495 89 R
31 0 V
527 0 R
-31 0 V
-527 89 R
63 0 V
495 0 R
-63 0 V
-495 89 R
31 0 V
527 0 R
-31 0 V
-527 89 R
63 0 V
495 0 R
-63 0 V
-495 0 R
0 -63 V
140 63 R
0 -31 V
139 31 R
0 -63 V
140 63 R
0 -31 V
139 31 R
0 -63 V
0.500 UL
LTb
2424 402 M
558 0 V
0 356 V
-558 0 V
0 -356 V
1.000 UL
LT0
2424 402 M
6 4 V
5 3 V
6 4 V
6 3 V
5 4 V
6 4 V
5 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 3 V
5 4 V
6 4 V
5 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
5 3 V
6 4 V
5 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
5 4 V
6 3 V
5 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
5 3 V
6 4 V
5 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
5 4 V
6 3 V
5 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
5 3 V
6 4 V
5 4 V
6 3 V
6 4 V
5 3 V
6 4 V
1.000 UL
LT1
2424 402 M
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
5 0 V
6 0 V
6 0 V
5 0 V
6 0 V
6 1 V
5 0 V
6 0 V
6 1 V
5 0 V
6 0 V
5 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
5 2 V
6 2 V
6 2 V
5 2 V
6 2 V
5 3 V
6 3 V
6 3 V
5 4 V
6 4 V
6 5 V
5 4 V
6 6 V
6 6 V
5 6 V
6 7 V
5 7 V
6 8 V
6 8 V
5 9 V
6 10 V
6 11 V
5 11 V
6 12 V
6 12 V
5 14 V
6 14 V
5 16 V
6 16 V
6 17 V
5 18 V
6 19 V
6 21 V
5 21 V
6 23 V
5 20 V
1.000 UL
LT4
2424 402 M
6 67 V
5 13 V
6 8 V
6 7 V
5 5 V
6 5 V
5 4 V
6 4 V
6 3 V
5 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
5 2 V
6 2 V
5 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
5 1 V
6 1 V
5 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
5 1 V
6 1 V
5 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
5 1 V
6 0 V
5 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
5 1 V
6 1 V
5 0 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
5 1 V
6 0 V
5 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
5 1 V
6 1 V
5 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
5 0 V
6 1 V
5 1 V
6 0 V
6 1 V
5 0 V
6 1 V
stroke
grestore
end
showpage
}}%
\put(2703,1007){\makebox(0,0){$\varrho$}}%
\put(2224,580){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$z$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2982,858){\makebox(0,0){2}}%
\put(2703,858){\makebox(0,0){1}}%
\put(2424,858){\makebox(0,0){0}}%
\put(2374,758){\makebox(0,0)[r]{2}}%
\put(2374,580){\makebox(0,0)[r]{1}}%
\put(2374,402){\makebox(0,0)[r]{0}}%
\put(763,991){\makebox(0,0)[l]{$\beta=16$}}%
\put(763,1091){\makebox(0,0)[l]{$\beta=1/16$}}%
\put(763,1191){\makebox(0,0)[l]{$\beta=1$}}%
\put(1060,581){\makebox(0,0)[l]{$u\sub{barrier}$}}%
\put(1720,50){\makebox(0,0){$\varrho$}}%
\put(100,802){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$u$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3090,200){\makebox(0,0){10}}%
\put(1720,200){\makebox(0,0){1}}%
\put(350,200){\makebox(0,0){0.1}}%
\put(300,1304){\makebox(0,0)[r]{20}}%
\put(300,902){\makebox(0,0)[r]{10}}%
\put(300,501){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

